Halpha emission-line stars in molecular clouds. II. The M42 region

We present a deep survey of Halpha emission-line stars in the M42 region using wide-field objective prism films. A total of 1699 Halpha emission-line stars were identified, of which 1025 were previously unknown, within an area of 5.5 x 5.5 degrees centred on the Trapezium Cluster. We present Halpha strength estimates, positions, and JHKs photometry extracted from 2MASS, and comparisons to previous surveys. The spatial distribution of the bulk of the stars follows the molecular cloud as seen in CO and these stars are likely to belong to the very young population of stars associated with the Orion Nebula Cluster. Additionally, there is a scattered population of Halpha emission-line stars distributed all over the region surveyed, which may consist partly of foreground stars associated with the young NGC 1980 cluster, as well as some foreground and background dMe or Be stars. The present catalogue adds a large number of candidate low-mass young stars belonging to the Orion population, selected independently of their infrared excess or X-ray emission.

==> (inline-0) <==
\begin{longtable}{lllllllcccccccccl}
\caption{\label{tbl3} H$\alpha$ emission-line stars in M 42$^*$}\\
\hline\hline
ESOH$\alpha$ & GCVS & KisoH$\alpha$\tablefootmark{a} & HBC\tablefootmark{b} & Haro\tablefootmark{c} & PaCh & Other\tablefootmark{d}  &
$\alpha$(2000)\tablefootmark{e} & $\delta$(2000)$^e$ & H$\alpha$\tablefootmark{f} &  
$m_{J}$\tablefootmark{g} & $m_{F}^\mathrm{g}$ & $m_{N}^\mathrm{g}$ & $J$\tablefootmark{h} & $H^\mathrm{h}$ & $K_s^\mathrm{h}$&Notes
\tablefootmark{i} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ESOH$\alpha$ & GCVS & KisoH$\alpha$ & HBC & Haro & PaCh &Other  &
$\alpha$(2000) & $\delta$(2000) & H$\alpha$ &  
$m_{J}$ & $m_{F}$ & $m_{N}$ & $J$ & $H$ & $K_{s}$&Notes \\
\hline
\endhead
\hline
\endfoot
%%
%% Revised table 141122
576	&		&		&		&		&		&		&	05	24	45.32	&	$-$04	03	40.3	&	1-2	&	18.65	&	16.94	&	14.90	&	13.49	&	12.84	&	12.56	&		\\
577	&		&		&		&		&		&		&	05	24	49.82	&	$-$03	59	02.4	&	1	&	18.86	&	16.83	&	14.75	&	13.66	&	12.98	&	12.73	&		\\
578	&		&		&		&		&		&		&	05	25	04.40	&	$-$06	50	16.1	&	2	&	15.93	&	14.26	&	12.94	&	11.93	&	11.26	&	11.04	&		\\
579	&		&		&		&		&		&		&	05	25	06.06	&	$-$06	50	03.4	&	2	&	18.82	&	17.01	&	14.92	&	13.75	&	13.08	&	12.84	&		\\
580	&		&		&		&		&		&		&	05	25	19.24	&	$-$07	21	33.3	&	3	&	18.87	&	16.84	&	14.55	&	13.40	&	12.74	&	12.45	&		\\
581	&		&		&		&		&		&		&	05	25	20.61	&	$-$06	05	06.1	&	4	&	18.48	&	16.91	&	14.80	&	13.19	&	12.55	&	12.20	&		\\
582	&		&		&		&		&		&		&	05	25	20.93	&	$-$05	19	30.3	&	1	&	17.64	&	16.24	&	14.14	&	12.82	&	12.21	&	11.94	&		\\
583	&		&		&		&		&		&		&	05	25	26.16	&	$-$03	43	30.9	&	2-3	&	18.79	&	16.87	&	14.62	&	13.32	&	12.66	&	12.37	&		\\
584	&		&		&		&		&		&		&	05	25	29.75	&	$-$02	41	11.1	&	2	&	17.20	&	15.21	&		&	12.75	&	12.08	&	11.83	&		\\
585	&		&		&		&		&		&		&	05	25	30.10	&	$-$03	45	46.7	&	3	&	20.09	&	17.54	&	15.60	&	13.85	&	13.29	&	12.97	&		\\
586	&		&		&		&		&		&		&	05	25	32.10	&	$-$06	04	38.6	&	1-2	&	18.74	&	16.73	&	14.64	&	13.25	&	12.68	&	12.43	&		\\
587	&		&		&		&		&		&		&	05	25	32.35	&	$-$07	37	56.0	&	3	&	18.28	&	16.61	&	14.65	&	13.52	&	12.85	&	12.57	&		\\
588	&		&		&		&		&		&		&	05	25	34.47	&	$-$06	59	00.6	&	1-2	&	18.43	&	16.79	&	14.41	&	13.28	&	12.63	&	12.39	&		\\
589	&		&		&		&		&		&		&	05	25	34.85	&	$-$07	33	01.5	&	2-3	&	19.18	&	17.35	&	15.41	&	14.08	&	13.45	&	13.15	&		\\
590	&		&		&		&		&		&		&	05	25	35.96	&	$-$02	54	48.9	&	3	&	17.51	&	15.95	&	13.77	&	13.45	&	12.95	&	12.57	&	1, 2	\\
591	&		&		&		&		&		&		&	05	25	36.10	&	$-$02	54	48.0	&	2	&	17.51	&	15.95	&	13.77	&	13.45	&	12.95	&	12.57	&	2, 3	\\
592	&		&		&		&		&		&		&	05	25	39.11	&	$-$03	52	59.9	&	2	&	17.81	&	16.06	&	14.21	&	13.26	&	12.61	&	12.34	&		\\
	&		&	75-86	&		&		&		&		&	05	25	39.80	&	$-$04	11	02.0	&	4	&	16.33	&	14.67	&	13.51	&	12.44	&	11.69	&	11.14	&		\\
593	&		&		&		&		&		&		&	05	25	40.69	&	$-$05	52	51.3	&	4	&		&	16.47	&	15.52	&		&		&		&	4	\\
594	&		&		&		&		&		&		&	05	25	43.39	&	$-$07	11	10.6	&	1-2	&	19.44	&	17.19	&	15.32	&	14.01	&	13.34	&	13.11	&		\\
595	&		&		&		&		&		&		&	05	25	46.52	&	$-$04	22	45.8	&	2	&	19.04	&	16.90	&	15.11	&	13.83	&	13.20	&	12.94	&		\\
596	&		&		&		&		&		&		&	05	25	50.64	&	$-$07	38	26.3	&	2	&	19.00	&	17.10	&	14.92	&	13.77	&	13.19	&	12.87	&		\\
597	&		&		&		&		&		&		&	05	25	57.68	&	$-$06	05	07.3	&	2	&	18.27	&	16.27	&	14.18	&	13.04	&	12.42	&	12.16	&		\\
598	&		&		&		&		&		&		&	05	25	57.90	&	$-$04	47	53.4	&	4	&		&		&		&	14.40	&	13.89	&	13.57	&		\\
599	&		&		&		&		&		&		&	05	25	57.95	&	$-$06	55	49.4	&	1	&	17.94	&	16.10	&	14.35	&	13.39	&	12.75	&	12.49	&		\\
600	&		&		&		&		&		&		&	05	26	01.51	&	$-$04	18	29.1	&	4	&	20.02	&	17.64	&	15.62	&	14.00	&	13.40	&	13.05	&		\\
601	&		&		&		&		&		&		&	05	26	01.66	&	$-$02	39	25.3	&	1	&	16.82	&	15.54	&	13.36	&	12.55	&	11.96	&	11.70	&		\\
602	&		&		&		&		&		&		&	05	26	03.53	&	$-$06	55	08.4	&	2	&	17.64	&	15.70	&	13.66	&	12.48	&	11.82	&	11.57	&		\\
603	&		&		&		&		&		&		&	05	26	25.72	&	$-$05	28	50.4	&	3	&	19.47	&	17.35	&	14.92	&	14.34	&	13.69	&	13.42	&	5	\\
604	&		&		&		&		&		&		&	05	26	27.92	&	$-$04	20	53.2	&	2	&	18.94	&	16.99	&	14.61	&	13.27	&	12.63	&	12.36	&		\\
605	&		&		&		&		&		&		&	05	26	36.72	&	$-$05	44	25.8	&	2-3	&	16.25	&	14.49	&	12.99	&	11.95	&	11.26	&	11.06	&		\\
606	&		&		&		&		&		&		&	05	26	38.10	&	$-$04	21	47.5	&	2	&	17.82	&	16.34	&	14.46	&	13.37	&	12.68	&	12.45	&		\\
607	&		&		&		&		&		&		&	05	26	42.40	&	$-$03	26	47.5	&	2	&	19.47	&	17.31	&	15.24	&	13.65	&	13.02	&	12.69	&		\\
608W+E	&		&		&		&		&		&		&	05	26	53.11	&	$-$05	59	05.6	&	2+3	&	17.30	&	15.41	&	13.28	&	12.42	&	11.75	&	11.42	&	6	\\
609	&		&		&		&		&		&		&	05	26	55.38	&	$-$03	00	37.9	&	2	&	19.09	&	17.20	&	14.62	&	13.28	&	12.73	&	12.40	&		\\
610	&		&		&		&		&		&		&	05	26	58.65	&	$-$03	57	42.8	&	3	&	21.03	&	18.88	&	17.11	&	14.89	&	14.44	&	14.04	&		\\
611	&		&		&		&		&		&		&	05	27	01.01	&	$-$06	01	10.1	&	2-3	&	19.21	&	16.72	&	15.17	&	13.73	&	13.13	&	12.89	&		\\
612	&		&		&		&		&		&		&	05	27	03.38	&	$-$02	44	14.9	&	2	&	18.42	&	16.69	&	14.74	&	13.49	&	12.90	&	12.59	&		\\
613	&		&		&		&		&		&		&	05	27	03.96	&	$-$03	01	41.1	&	2	&	20.17	&	17.29	&	15.20	&	13.77	&	13.10	&	12.82	&		\\
614	&		&		&		&		&		&		&	05	27	10.11	&	$-$07	59	11.4	&	2	&	18.82	&	16.96	&	14.95	&	13.75	&	13.11	&	12.91	&		\\
	&		&	75-104	&		&	4-257	&	2	&		&	05	27	12.17	&	$-$06	59	54.9	&	3-4	&	17.14	&	15.68	&	13.79	&	12.65	&	11.84	&	11.33	&		\\
615	&		&		&		&		&		&		&	05	27	14.69	&	$-$05	16	30.1	&	3	&	16.46	&	15.89	&	14.04	&	12.72	&	11.77	&	11.03	&		\\
616	&		&		&		&		&		&		&	05	27	19.20	&	$-$07	50	42.4	&	1	&	19.17	&	17.26	&	15.18	&	13.70	&	13.12	&	12.83	&		\\
617	&		&		&		&		&		&		&	05	27	27.22	&	$-$02	55	13.2	&	3	&	18.85	&	16.80	&	14.84	&	13.53	&	12.92	&	12.59	&		\\
618	&		&		&		&		&		&		&	05	27	28.76	&	$-$03	36	49.4	&	1-2	&	18.93	&	16.90	&	15.26	&	14.13	&	13.49	&	13.26	&		\\
619	&		&		&		&		&		&		&	05	27	36.89	&	$-$04	10	49.4	&	1	&	19.00	&	17.18	&	14.56	&	13.43	&	12.82	&	12.51	&		\\
620	&		&		&		&		&		&		&	05	27	38.39	&	$-$04	57	03.0	&	3	&	19.26	&	17.29	&	15.46	&	14.08	&	13.44	&	13.21	&		\\
621	&		&		&		&		&		&		&	05	27	40.94	&	$-$06	27	00.7	&	3-4	&	21.31	&	18.41	&	17.40	&	14.55	&	14.01	&	13.70	&		\\
622	&		&		&		&		&		&		&	05	27	42.17	&	$-$06	26	57.7	&	3	&	18.97	&	16.87	&	14.54	&	12.94	&	12.34	&	12.08	&		\\
623	&		&		&		&		&		&		&	05	27	42.87	&	$-$04	06	52.6	&	2	&	19.52	&	17.40	&	15.76	&	14.56	&	13.91	&	13.69	&		\\
624	&		&		&		&		&		&		&	05	27	43.73	&	$-$05	00	57.0	&	2	&	19.41	&	17.17	&	15.27	&	13.88	&	13.30	&	13.03	&		\\
625	&		&		&		&		&		&		&	05	27	43.85	&	$-$04	05	23.0	&	1-2	&	17.69	&	16.13	&	13.91	&	12.70	&	12.03	&	11.76	&		\\
626	&		&		&		&		&		&		&	05	27	45.01	&	$-$07	19	22.4	&	2	&	17.99	&	16.14	&	13.77	&	12.98	&	12.36	&	12.08	&		\\
627	&		&		&		&		&		&		&	05	27	45.63	&	$-$03	35	47.3	&	2	&	18.06	&	16.38	&	14.35	&	12.91	&	12.31	&	12.06	&		\\
628	&		&		&		&		&		&		&	05	27	47.38	&	$-$07	51	48.8	&	3	&	19.41	&	17.62	&	15.35	&	13.84	&	13.24	&	12.96	&		\\
629	&		&		&		&		&		&		&	05	27	47.60	&	$-$06	50	09.8	&	2-3	&	17.43	&	16.00	&	13.97	&	12.85	&	12.19	&	11.95	&		\\
	&		&	75-111	&		&	4-258	&	3	&		&	05	27	48.22	&	$-$05	16	33.1	&	2-3	&	14.46	&	12.90	&	12.01	&	11.23	&	10.49	&	10.11	&		\\
630	&		&		&		&		&		&		&	05	27	54.29	&	$-$03	26	54.1	&	2	&	16.84	&	15.14	&	13.16	&	12.35	&	11.61	&	11.37	&		\\
631	&		&		&		&		&		&		&	05	27	56.90	&	$-$05	05	39.1	&	3	&	19.01	&	17.08	&	14.86	&	13.52	&	12.94	&	12.65	&		\\
632	&		&		&		&		&		&		&	05	27	57.90	&	$-$05	40	01.1	&	2-3	&	18.66	&	16.60	&	14.46	&	12.99	&	12.50	&	12.15	&		\\
633	&		&		&		&		&		&		&	05	27	59.93	&	$-$02	43	59.2	&	2	&	20.51	&	17.96	&	16.37	&	14.74	&	14.21	&	13.98	&		\\
634	&		&		&		&		&		&		&	05	28	01.38	&	$-$06	53	35.6	&	2	&	18.13	&	16.22	&	14.63	&	13.46	&	12.76	&	12.52	&		\\
635	&		&		&		&		&		&		&	05	28	11.79	&	$-$03	13	47.4	&	2	&	17.44	&	15.81	&	13.94	&	13.12	&	12.39	&	12.20	&		\\
636	&		&		&		&		&		&		&	05	28	13.20	&	$-$03	45	52.6	&	1	&	17.82	&	16.01	&	14.12	&	13.14	&	12.53	&	12.27	&		\\
637	&		&		&		&		&		&		&	05	28	16.49	&	$-$03	05	43.6	&	1	&	17.64	&	16.03	&	13.97	&	12.89	&	12.22	&	11.98	&		\\
	&		&	75-114	&		&	4-260	&	5	&		&	05	28	17.17	&	$-$07	37	05.4	&	3	&	15.74	&	14.15	&	12.50	&	11.56	&	10.66	&	10.12	&		\\
638	&		&		&		&		&		&		&	05	28	17.58	&	$-$03	22	51.1	&	1	&	16.41	&	14.74	&	13.10	&	12.07	&	11.37	&	11.15	&		\\
639	&		&		&		&		&		&		&	05	28	19.36	&	$-$04	10	09.7	&	2	&	18.17	&	16.34	&	14.31	&	13.03	&	12.36	&	12.12	&		\\
	&		&		&		&	4-261	&	6	&		&	05	28	19.42	&	$-$07	36	26.3	&	2	&	14.19	&	13.00	&	11.89	&	11.21	&	10.52	&	10.21	&		\\
640W+E	&		&		&		&		&		&		&	05	28	20.08	&	$-$04	52	03.0	&	4+1	&	18.89	&	17.28	&	15.50	&	14.92	&	14.29	&	13.89	&	7	\\
641	&		&		&		&		&		&		&	05	28	21.47	&	$-$06	00	07.9	&	2	&	17.43	&	16.26	&	14.59	&	13.31	&	12.73	&	12.37	&		\\
642	&		&		&		&		&		&		&	05	28	21.99	&	$-$05	58	30.0	&	3-4	&	18.21	&	16.37	&	14.60	&	13.40	&	12.77	&	12.40	&		\\
	&		&	75-115	&		&	4-259	&	4	&		&	05	28	22.04	&	$-$06	25	56.0	&	4	&	14.88	&	13.88	&	14.02	&	11.63	&	10.76	&	10.29	&		\\
643	&		&		&		&		&		&		&	05	28	23.50	&	$-$03	35	58.3	&	2	&	17.45	&	15.45	&	14.29	&	13.36	&	12.71	&	12.47	&		\\
644	&		&		&		&		&		&		&	05	28	28.09	&	$-$03	23	56.4	&	3	&	18.86	&	17.14	&	15.34	&	14.06	&	13.43	&	13.20	&		\\
645	&		&		&		&		&		&		&	05	28	34.20	&	$-$02	45	57.9	&	3	&	19.65	&	17.96	&	15.74	&	13.99	&	13.38	&	13.03	&		\\
646	&		&		&		&		&		&		&	05	28	37.33	&	$-$07	37	55.8	&	3	&	18.52	&	16.79	&	14.63	&	13.22	&	12.60	&	12.30	&		\\
647	&		&		&		&		&		&		&	05	28	40.77	&	$-$03	54	51.9	&	2-3	&	18.93	&	17.05	&	15.30	&	13.81	&	13.18	&	12.89	&		\\
648	&		&		&		&		&		&		&	05	28	41.11	&	$-$07	17	38.9	&	4	&	17.76	&	16.59	&	15.53	&	13.85	&	13.22	&	12.70	&		\\
649	&		&		&		&		&		&		&	05	28	54.82	&	$-$04	51	48.3	&	2	&	19.08	&	17.23	&	15.03	&	13.52	&	12.90	&	12.62	&		\\
650	&		&		&		&		&		&		&	05	28	54.95	&	$-$03	23	32.4	&	1	&	18.17	&	16.48	&	14.64	&	13.55	&	12.92	&	12.60	&		\\
651	&		&		&		&		&		&		&	05	28	56.50	&	$-$06	05	16.6	&	2	&	18.11	&	16.45	&	14.39	&	13.10	&	12.47	&	12.22	&		\\
652	&		&		&		&		&		&		&	05	28	59.08	&	$-$04	52	57.8	&	1	&	20.24	&	17.71	&	15.85	&	14.32	&	13.70	&	13.47	&		\\
653	&		&		&		&		&		&		&	05	29	02.39	&	$-$03	03	15.3	&	2	&	18.32	&	16.70	&	14.41	&	13.28	&	12.64	&	12.37	&		\\
654	&		&		&		&		&		&		&	05	29	07.75	&	$-$06	10	08.0	&	1	&	17.43	&	15.88	&	14.23	&	13.05	&	12.40	&	12.16	&		\\
655	&		&		&		&		&		&		&	05	29	08.59	&	$-$06	35	06.2	&	2	&	18.26	&	16.63	&	14.77	&	13.62	&	12.99	&	12.66	&		\\
656	&		&		&		&		&		&		&	05	29	10.37	&	$-$07	42	24.9	&	2	&	14.64	&	13.64	&	12.08	&	12.77	&	12.00	&	11.76	&	8	\\
657	&		&		&		&		&		&		&	05	29	15.35	&	$-$03	30	51.7	&	3	&	16.20	&	15.36	&	14.37	&	12.54	&	11.57	&	11.06	&		\\
658	&		&		&		&		&		&		&	05	29	15.55	&	$-$03	17	34.8	&	1	&	17.72	&	16.06	&	14.03	&	12.74	&	12.13	&	11.88	&		\\
659	&		&		&		&		&		&		&	05	29	15.58	&	$-$07	41	01.2	&	1	&	18.82	&	17.14	&	15.18	&	13.83	&	13.17	&	12.93	&		\\
660	&		&		&		&		&		&		&	05	29	16.46	&	$-$03	25	44.5	&	2	&	18.74	&	16.54	&	14.88	&	13.49	&	12.86	&	12.59	&		\\
661	&		&		&		&		&		&		&	05	29	18.22	&	$-$04	57	34.9	&	1-2	&	17.70	&	15.72	&	14.19	&	12.96	&	12.10	&	11.78	&		\\
662	&		&		&		&		&		&		&	05	29	18.53	&	$-$03	07	46.5	&	1	&	18.82	&	16.87	&	14.74	&	13.47	&	12.88	&	12.60	&		\\
663	&		&		&		&		&		&		&	05	29	19.02	&	$-$02	41	47.2	&	2	&	19.85	&	17.57	&	15.63	&	14.16	&	13.49	&	13.28	&		\\
664	&		&		&		&		&		&		&	05	29	19.21	&	$-$03	53	47.2	&	2	&	20.53	&	17.71	&	15.73	&	13.83	&	13.26	&	12.89	&		\\
665	&		&		&		&		&		&		&	05	29	20.02	&	$-$04	19	00.1	&	3	&	20.36	&	18.01	&	16.04	&	14.43	&	13.80	&	13.51	&		\\
666	&		&		&		&		&		&		&	05	29	21.01	&	$-$04	22	23.0	&	1	&	18.97	&	16.89	&	14.85	&	13.49	&	12.92	&	12.63	&		\\
667	&		&		&		&		&		&		&	05	29	22.21	&	$-$07	23	48.8	&	2	&	17.33	&	14.86	&		&	12.37	&	11.71	&	11.40	&		\\
668	&		&		&		&		&		&		&	05	29	23.36	&	$-$04	30	56.4	&	4	&	14.53	&	12.90	&	11.58	&	10.81	&	10.06	&	9.77	&	9	\\
669	&		&		&		&		&		&		&	05	29	24.53	&	$-$07	22	21.9	&	1-2	&	17.72	&	16.14	&	14.10	&	13.07	&	12.38	&	12.17	&		\\
670	&		&		&		&		&		&		&	05	29	24.68	&	$-$07	17	50.4	&	2	&	17.67	&	16.39	&	14.53	&	13.51	&	12.83	&	12.59	&		\\
	&		&	75-125	&		&	4-264	&	10	&		&	05	29	28.49	&	$-$07	46	37.0	&	4	&	17.43	&	16.89	&	15.32	&	13.85	&	12.77	&	11.88	&		\\
671	&		&		&		&		&		&		&	05	29	30.61	&	$-$03	30	06.4	&	2	&	18.89	&	16.83	&	14.79	&	13.60	&	13.00	&	12.71	&		\\
672	&		&		&		&		&		&		&	05	29	30.69	&	$-$07	01	53.8	&	2	&	17.78	&	16.10	&	13.90	&	13.04	&	12.41	&	12.16	&		\\
673	&		&		&		&		&		&		&	05	29	30.75	&	$-$06	52	21.2	&	2	&	18.64	&	16.80	&	14.74	&	13.36	&	12.79	&	12.49	&		\\
674	&		&		&		&		&		&		&	05	29	31.69	&	$-$05	31	51.5	&	2-3	&	17.45	&	15.63	&	13.86	&	12.79	&	12.18	&	11.96	&		\\
675	&		&		&		&		&		&		&	05	29	32.39	&	$-$07	47	45.7	&	1	&	18.43	&	16.73	&	14.65	&	13.46	&	12.80	&	12.55	&		\\
676	&		&		&		&		&		&		&	05	29	35.83	&	$-$06	29	22.9	&	3	&	16.44	&	14.42	&	12.06	&	11.48	&	10.48	&	9.82	&		\\
677	&		&		&		&		&		&		&	05	29	35.97	&	$-$03	20	29.3	&	2-3	&	19.47	&	17.54	&	15.76	&	14.24	&	13.53	&	13.27	&		\\
678	&		&		&		&		&		&		&	05	29	47.94	&	$-$04	31	18.2	&	2	&	18.74	&	16.77	&	15.15	&	14.08	&	13.46	&	13.24	&		\\
679	&		&		&		&		&		&		&	05	29	48.37	&	$-$07	30	17.3	&	2	&	17.06	&	15.47	&	14.03	&	12.42	&	11.74	&	11.49	&		\\
680	&		&		&		&		&		&		&	05	29	52.09	&	$-$05	40	43.7	&	2	&	18.78	&	16.88	&	15.15	&	13.45	&	12.86	&	12.56	&		\\
681	&		&		&		&		&		&		&	05	29	52.78	&	$-$03	33	39.2	&	1	&		&		&	15.96	&	14.11	&	13.54	&	13.22	&		\\
682	&		&		&		&		&		&		&	05	29	53.26	&	$-$05	38	15.4	&	3	&	19.41	&	17.33	&	15.90	&	14.59	&	14.01	&	13.64	&		\\
683	&		&		&		&		&		&		&	05	29	56.34	&	$-$07	57	44.4	&	5	&	20.93	&	19.09	&	17.60	&	15.30	&	14.71	&	14.37	&		\\
684	&		&		&		&		&		&		&	05	30	01.13	&	$-$06	19	15.0	&	1-2	&	18.57	&	16.58	&	14.93	&	13.29	&	12.69	&	12.44	&		\\
685	&		&		&		&		&		&		&	05	30	04.33	&	$-$06	38	14.5	&	1-2	&	17.32	&	15.87	&	13.95	&	12.67	&	12.02	&	11.78	&		\\
686	&		&		&		&		&		&		&	05	30	06.35	&	$-$04	26	55.0	&	2	&	18.59	&	16.08	&	14.64	&	13.36	&	12.81	&	12.54	&		\\
687	&		&		&		&		&		&		&	05	30	10.10	&	$-$06	00	42.7	&	2	&	19.20	&	17.36	&	15.84	&	14.23	&	13.67	&	13.45	&		\\
688	&		&		&		&		&		&		&	05	30	15.76	&	$-$06	56	39.3	&	2	&	18.85	&	16.86	&	15.98	&	14.71	&	14.21	&	14.02	&		\\
689	&		&		&		&		&		&		&	05	30	17.29	&	$-$04	18	10.5	&	1	&	19.43	&	16.84	&	15.80	&	14.10	&	13.50	&	13.24	&		\\
690	&		&		&		&		&		&		&	05	30	19.96	&	$-$04	12	56.5	&	2	&	19.11	&	16.90	&	15.31	&	13.75	&	13.15	&	12.89	&		\\
691	&		&		&		&		&		&		&	05	30	25.17	&	$-$06	51	24.6	&	2	&	18.59	&	16.36	&	15.16	&	13.42	&	12.84	&	12.55	&		\\
692	&		&		&		&		&		&		&	05	30	26.13	&	$-$06	56	59.7	&	2-3	&	18.98	&	17.17	&	15.54	&	13.65	&	13.03	&	12.74	&		\\
693	&		&		&		&		&		&		&	05	30	27.87	&	$-$07	03	47.4	&	3	&	20.14	&	17.78	&	16.25	&	14.06	&	13.48	&	13.19	&		\\
694	&		&		&		&		&		&		&	05	30	29.02	&	$-$03	56	42.9	&	4	&	18.89	&	17.52	&	16.74	&	14.72	&	14.10	&	13.60	&		\\
695	&		&		&		&		&		&		&	05	30	31.42	&	$-$06	25	35.5	&	1	&	18.39	&	16.31	&	15.02	&	13.21	&	12.53	&	12.32	&		\\
696	&		&		&		&		&		&		&	05	30	33.52	&	$-$02	51	28.2	&	1	&	19.01	&	16.92	&	15.28	&	13.48	&	12.97	&	12.67	&		\\
697	&		&		&		&		&		&		&	05	30	35.59	&	$-$04	05	01.5	&	2	&	18.61	&	16.80	&	15.23	&	13.57	&	12.91	&	12.67	&		\\
698	&		&		&		&		&		&		&	05	30	36.60	&	$-$04	37	38.5	&	1	&	19.04	&	16.71	&	15.35	&	13.60	&	12.95	&	12.70	&		\\
699	&		&		&		&		&		&		&	05	30	36.74	&	$-$02	51	30.9	&	1	&	19.50	&	17.26	&	15.49	&	13.67	&	13.12	&	12.83	&		\\
	&	V538	&	75-137	&		&		&	13	&		&	05	30	38.41	&	$-$05	25	43.6	&	3	&	15.57	&	14.40	&	13.57	&	12.09	&	11.40	&	11.10	&		\\
700	&		&		&		&		&		&		&	05	30	41.65	&	$-$04	53	54.7	&	1	&		&	16.48	&	15.14	&	13.67	&	13.02	&	12.77	&		\\
	&		&	75-139	&		&		&		&		&	05	30	41.83	&	$-$06	34	33.1	&	2	&	17.46	&	15.51	&	13.83	&	11.86	&	11.14	&	10.89	&		\\
701	&		&		&		&		&		&		&	05	30	42.11	&	$-$06	26	03.5	&	4	&	19.19	&	16.94	&	16.01	&	14.30	&	13.69	&	13.36	&		\\
702	&		&		&		&		&		&		&	05	30	42.64	&	$-$04	56	27.4	&	2	&	17.07	&	15.49	&	13.57	&	12.20	&	11.54	&	11.31	&		\\
703	&		&		&		&		&		&		&	05	30	43.11	&	$-$04	15	54.3	&	4	&	20.52	&	18.12	&	17.54	&	14.86	&	13.87	&	13.34	&		\\
704	&		&		&		&		&		&		&	05	30	44.16	&	$-$05	20	25.4	&	2	&	18.07	&	16.03	&	14.71	&	13.13	&	12.51	&	12.22	&		\\
705	&		&		&		&		&		&		&	05	30	45.50	&	$-$07	30	15.5	&	2	&	17.68	&	16.82	&	17.33	&	16.41	&	15.96	&		&		\\
	&		&	75-140	&		&	4-267	&	14	&		&	05	30	45.97	&	$-$07	24	58.1	&	3-4	&	17.45	&	15.69	&	14.55	&	12.82	&	12.04	&	11.70	&		\\
706	&		&		&		&		&		&		&	05	30	55.86	&	$-$07	22	06.7	&	1	&	18.84	&	17.00	&	15.42	&	13.43	&	12.86	&	12.56	&		\\
707	&		&		&		&		&		&		&	05	31	01.31	&	$-$05	00	45.6	&	1	&	18.94	&	17.17	&	15.68	&	13.94	&	13.33	&	13.11	&		\\
708	&		&		&		&		&		&		&	05	31	06.39	&	$-$03	22	31.7	&	1	&	16.47	&	14.57	&	13.23	&	12.17	&	11.47	&	11.28	&		\\
	&		&	75-142	&		&	4-269	&	16	&		&	05	31	09.40	&	$-$06	52	16.7	&	3	&	14.55	&	13.77	&	12.47	&	12.07	&	11.26	&	10.86	&		\\
709	&		&		&		&		&		&		&	05	31	12.75	&	$-$03	12	11.0	&	1	&	18.83	&	17.44	&	15.99	&	14.23	&	13.60	&	13.34	&		\\
710	&		&		&		&		&		&		&	05	31	22.33	&	$-$04	59	27.6	&	1-2	&	18.40	&	16.49	&	15.06	&	13.42	&	12.82	&	12.57	&		\\
711	&		&		&		&		&		&		&	05	31	23.26	&	$-$04	37	19.7	&	3	&	18.96	&	16.76	&	15.22	&	13.72	&	13.05	&	12.78	&		\\
712	&		&		&		&		&		&		&	05	31	24.10	&	$-$06	43	05.5	&	1-2	&		&		&		&	13.35	&	12.70	&	12.44	&		\\
713	&		&		&		&		&		&		&	05	31	25.13	&	$-$04	37	58.7	&	3	&	20.09	&	17.56	&	15.91	&	13.80	&	13.21	&	12.89	&		\\
	&		&	75-145	&		&		&		&		&	05	31	27.09	&	$-$04	27	59.4	&	3	&	17.51	&	14.96	&	14.54	&	13.08	&	11.09	&	9.43	&		\\
714	&		&		&		&		&		&		&	05	31	30.09	&	$-$06	38	58.3	&	3	&	17.48	&	15.67	&	14.84	&	13.39	&	12.42	&	11.84	&		\\
715	&		&		&		&		&		&		&	05	31	30.97	&	$-$06	15	14.4	&	4	&	17.95	&	15.83	&	16.14	&	14.32	&	13.68	&	13.22	&		\\
716	&		&		&		&		&		&		&	05	31	31.02	&	$-$03	12	31.8	&	2-3	&	20.90	&	18.44	&	17.21	&	14.84	&	14.17	&	13.76	&		\\
	&		&	75-146	&		&	4-270	&	17	&		&	05	31	31.05	&	$-$06	08	41.7	&	4	&	16.56	&	15.52	&	14.70	&	12.86	&	12.03	&	11.49	&		\\
717	&		&		&		&		&		&		&	05	31	31.39	&	$-$07	28	04.1	&	4	&	20.95	&	18.34	&	16.26	&	14.41	&	13.81	&	13.44	&		\\
718	&		&		&		&		&		&		&	05	31	35.58	&	$-$02	51	12.1	&	1	&	19.36	&	16.99	&	15.70	&	14.05	&	13.40	&	13.13	&		\\
719	&		&		&		&		&		&		&	05	31	38.41	&	$-$03	39	44.9	&	2	&	20.05	&	17.69	&	16.39	&	14.67	&	14.06	&	13.79	&		\\
720	&		&		&		&		&		&		&	05	31	46.64	&	$-$07	16	30.2	&	2	&	15.68	&	14.42	&	13.57	&	12.12	&	11.39	&	11.05	&		\\
721	&		&		&		&		&		&		&	05	31	50.30	&	$-$03	03	55.8	&	1	&	17.94	&	16.15	&	14.64	&	13.17	&	12.50	&	12.26	&		\\
722	&		&		&		&		&		&		&	05	31	51.71	&	$-$05	23	08.2	&	3	&	18.45	&	14.39	&	13.69	&	12.01	&	10.49	&	9.71	&	10	\\
723	&		&		&		&		&		&		&	05	31	51.91	&	$-$05	41	59.6	&	2	&	17.49	&	15.53	&	14.19	&	12.81	&	12.10	&	11.76	&		\\
724	&		&		&		&		&		&		&	05	31	54.34	&	$-$03	13	35.2	&	4	&	18.66	&	17.27	&	15.38	&	13.31	&	12.65	&	12.18	&		\\
725	&		&		&		&		&		&		&	05	31	55.06	&	$-$04	22	53.0	&	3	&	17.83	&	15.90	&	14.11	&	12.44	&	11.85	&	11.55	&		\\
	&		&	76-9	&		&		&		&		&	05	31	58.24	&	$-$04	06	41.7	&	4	&	18.87	&	17.30	&	15.73	&	13.84	&	13.12	&	12.69	&		\\
726	&		&		&		&		&		&		&	05	31	58.34	&	$-$04	26	20.8	&	1-2	&	18.80	&	16.82	&	15.38	&	13.48	&	12.90	&	12.60	&		\\
727	&		&		&		&		&		&		&	05	31	58.80	&	$-$05	56	40.6	&	2	&	18.01	&	16.10	&	14.65	&	12.89	&	12.27	&	12.00	&		\\
728	&		&		&		&		&		&		&	05	32	00.92	&	$-$07	45	17.1	&	1-2	&	19.00	&	16.91	&	14.54	&	12.87	&	12.15	&	11.91	&		\\
729	&		&		&		&		&		&		&	05	32	01.29	&	$-$05	32	00.6	&	1	&	19.59	&	17.10	&	16.10	&	14.23	&	13.65	&	13.30	&		\\
730	&		&		&		&		&		&		&	05	32	01.92	&	$-$04	53	54.8	&	3	&	17.97	&	16.03	&	14.70	&	13.13	&	12.45	&	12.27	&		\\
731	&		&		&		&		&		&		&	05	32	02.33	&	$-$05	23	37.3	&	3	&		&		&	13.75	&	13.30	&	12.63	&	12.39	&		\\
732	&		&		&		&		&		&		&	05	32	04.56	&	$-$07	47	56.9	&	1	&	21.16	&	18.48	&	15.44	&	13.65	&	13.01	&	12.78	&		\\
733	&		&		&		&		&		&		&	05	32	04.92	&	$-$05	37	43.1	&	1-2	&	18.59	&	16.82	&	15.71	&	13.94	&	13.33	&	13.11	&		\\
734	&		&		&		&		&		&		&	05	32	05.22	&	$-$05	30	04.6	&	1	&	19.46	&	17.34	&	16.04	&	14.14	&	13.48	&	13.33	&		\\
735	&		&		&		&		&		&		&	05	32	05.29	&	$-$06	51	53.1	&	3	&	17.64	&	16.03	&	14.19	&	12.50	&	11.93	&	11.65	&		\\
736	&		&		&		&		&		&		&	05	32	05.60	&	$-$04	56	08.3	&	4-5	&	20.69	&	18.63	&	16.83	&	14.57	&	14.04	&	13.67	&		\\
737	&		&		&		&		&		&		&	05	32	05.96	&	$-$03	01	15.9	&	1	&	16.33	&	14.49	&	12.40	&	10.58	&	9.99	&	9.69	&		\\
	&	V695	&	76-10	&		&		&	19	&		&	05	32	06.22	&	$-$04	56	09.9	&	3	&	16.95	&	15.14	&	14.00	&	12.71	&	12.01	&	11.73	&		\\
738	&		&		&		&		&		&		&	05	32	06.59	&	$-$06	58	07.4	&	1	&	18.17	&	16.36	&	14.63	&	12.97	&	12.36	&	12.10	&		\\
	&	V540	&	75-154	&		&	4-277	&	25	&		&	05	32	07.78	&	$-$06	55	36.8	&	3	&	15.44	&	14.73	&	14.13	&	12.46	&	11.53	&	11.03	&		\\
	&	HP	&	75-153	&		&	4-273	&	21	&		&	05	32	08.95	&	$-$05	02	31.9	&	1	&	16.20	&	14.36	&	12.99	&	11.41	&	10.64	&	10.40	&		\\
739	&		&		&		&		&		&		&	05	32	09.19	&	$-$04	38	11.7	&	1	&	18.39	&	16.51	&	15.62	&	14.32	&	13.66	&	13.45	&		\\
740	&		&		&		&		&		&		&	05	32	10.00	&	$-$07	27	30.2	&	3	&	18.47	&	17.51	&	17.45	&	16.03	&	15.25	&	14.29	&		\\
741	&		&		&		&		&		&		&	05	32	10.80	&	$-$04	55	36.0	&	1	&	17.24	&	15.58	&	14.58	&	13.13	&	12.42	&	12.20	&		\\
	&		&	75-156	&		&	4-274	&	22	&		&	05	32	10.80	&	$-$05	19	35.1	&	3	&	16.66	&	15.22	&	14.10	&	12.63	&	11.96	&	11.70	&		\\
	&		&	76-15	&		&		&		&		&	05	32	11.41	&	$-$05	37	44.1	&	3	&	20.08	&	15.83	&	15.13	&	13.12	&	12.02	&	11.30	&		\\
742	&		&		&		&		&		&		&	05	32	11.93	&	$-$04	43	16.2	&	2	&	19.57	&	17.46	&	16.01	&	14.16	&	13.56	&	13.37	&		\\
743	&		&		&		&		&		&		&	05	32	12.63	&	$-$06	12	34.6	&	1-2	&	19.86	&	17.30	&	15.90	&	13.96	&	13.35	&	13.10	&		\\
744	&		&		&		&		&		&		&	05	32	12.89	&	$-$03	15	14.8	&	1	&	16.70	&	14.93	&	13.75	&	12.47	&	11.72	&	11.55	&		\\
	&		&	75-158	&		&	4-278	&	26	&		&	05	32	14.84	&	$-$06	20	54.8	&	4	&	16.20	&	14.68	&	13.56	&	12.43	&	11.78	&	11.50	&		\\
	&		&	75-157	&		&		&		&		&	05	32	15.13	&	$-$05	35	00.4	&	1-2	&	15.77	&	14.43	&	13.15	&	11.75	&	11.06	&	10.66	&		\\
	&		&	76-19	&		&	4-279	&	27	&		&	05	32	18.75	&	$-$05	13	39.0	&	4	&	17.74	&	15.89	&	14.99	&	13.20	&	12.39	&	11.80	&		\\
	&		&	75-159	&		&	4-282	&	30	&		&	05	32	19.87	&	$-$05	36	54.1	&	3-4	&	16.93	&	15.04	&	13.91	&	12.25	&	11.26	&	10.84	&		\\
745	&		&		&		&		&		&		&	05	32	23.93	&	$-$04	18	50.9	&	1	&	18.50	&	17.18	&	15.38	&	13.54	&	12.91	&	12.62	&		\\
	&		&	75-160	&		&		&		&		&	05	32	24.02	&	$-$05	05	23.6	&	2	&	15.63	&	13.59	&	12.23	&	10.84	&	9.96	&	9.56	&		\\
746	&		&		&		&		&		&		&	05	32	24.54	&	$-$05	03	17.1	&	3	&	19.68	&	17.00	&	15.57	&	13.63	&	13.06	&	12.81	&		\\
	&		&	75-163	&		&	4-281	&	29	&		&	05	32	24.99	&	$-$07	40	51.3	&	3	&	17.17	&	15.53	&	13.32	&	12.01	&	11.32	&	11.14	&		\\
747	&		&		&		&		&		&		&	05	32	25.01	&	$-$05	10	14.4	&	3	&	19.43	&	17.19	&	15.45	&	13.57	&	12.99	&	12.69	&		\\
748	&		&		&		&		&		&		&	05	32	25.11	&	$-$03	08	49.7	&	4	&	18.58	&	16.94	&	15.19	&	13.27	&	12.67	&	12.31	&		\\
749	&		&		&		&		&		&		&	05	32	25.17	&	$-$04	37	04.9	&	3	&	18.66	&	17.15	&	15.42	&	13.48	&	12.89	&	12.54	&		\\
	&		&	75-161	&		&	4-280	&	28	&		&	05	32	25.67	&	$-$03	43	13.7	&	3	&	15.16	&	13.47	&	12.99	&	12.03	&	11.28	&	10.94	&		\\
750	&		&		&		&		&		&		&	05	32	25.68	&	$-$04	38	58.4	&	2	&	19.10	&	17.16	&	15.55	&	13.66	&	13.13	&	12.80	&		\\
751	&		&		&		&		&		&		&	05	32	25.82	&	$-$07	17	29.6	&	2	&	16.71	&	17.03	&	15.14	&	13.20	&	12.57	&	12.34	&		\\
752	&		&		&		&		&		&		&	05	32	26.87	&	$-$05	16	06.7	&	4-5	&	19.80	&	17.48	&	17.26	&	14.65	&	13.96	&	13.41	&		\\
753	&		&		&		&		&		&		&	05	32	31.17	&	$-$05	10	58.1	&	4	&	20.32	&	17.34	&	16.25	&	13.99	&	13.45	&	13.17	&	11	\\
754	&		&		&		&		&		&		&	05	32	31.58	&	$-$03	11	43.5	&	3	&	18.01	&	16.13	&	14.64	&	13.12	&	12.48	&	12.14	&		\\
	&		&	75-165	&		&	4-284	&	32	&		&	05	32	33.00	&	$-$06	08	53.9	&	4	&	19.82	&	17.07	&	15.96	&	13.98	&	13.39	&	13.07	&		\\
755	&		&		&		&		&		&		&	05	32	34.03	&	$-$05	14	15.8	&	1-2	&	18.31	&	16.46	&	14.79	&	13.24	&	12.62	&	12.38	&		\\
756	&		&		&		&		&		&		&	05	32	35.13	&	$-$05	37	17.2	&	1	&	19.98	&	17.51	&	15.30	&	12.96	&	12.11	&	11.70	&		\\
757	&		&		&		&		&		&		&	05	32	36.62	&	$-$04	41	36.4	&	3	&	17.91	&	16.04	&	14.88	&	13.13	&	12.42	&	12.02	&		\\
758	&		&		&		&		&		&		&	05	32	36.76	&	$-$05	06	15.1	&	3-4	&	20.13	&	17.52	&	15.81	&	14.04	&	13.40	&	13.11	&		\\
759	&		&		&		&		&		&		&	05	32	36.77	&	$-$06	45	18.3	&	2-3	&	16.78	&	15.29	&	14.06	&	12.56	&	11.86	&	11.66	&		\\
	&		&	76-28	&		&		&		&		&	05	32	48.47	&	$-$04	41	43.5	&	1	&		&		&		&	12.65	&	11.94	&	11.73	&		\\
760	&		&		&		&		&		&		&	05	32	41.70	&	$-$05	05	53.7	&	1	&	18.42	&	16.87	&	15.49	&	14.18	&	13.56	&	13.37	&		\\
761	&		&		&		&		&		&		&	05	32	42.55	&	$-$06	01	25.8	&	1-2	&	18.32	&	16.18	&	14.99	&	13.40	&	12.77	&	12.53	&		\\
762	&		&		&		&		&		&		&	05	32	42.94	&	$-$06	36	38.4	&	2	&	17.49	&	16.04	&	14.22	&	12.76	&	12.11	&	11.81	&		\\
763	&		&		&		&		&		&		&	05	32	42.99	&	$-$02	58	27.3	&	3	&	20.42	&	18.22	&	16.25	&	13.87	&	13.15	&	12.86	&		\\
764	&		&		&		&		&		&		&	05	32	43.07	&	$-$03	34	07.3	&	3	&	17.76	&		&		&	13.34	&	12.71	&	12.44	&		\\
	&		&	75-168	&		&	4-145	&	33	&		&	05	32	43.42	&	$-$05	35	57.2	&	4	&	16.83	&	14.42	&	13.13	&	11.89	&	10.90	&	10.41	&		\\
765	&		&		&		&		&		&		&	05	32	44.54	&	$-$05	24	15.2	&	3	&	19.93	&	17.68	&	16.37	&	14.31	&	13.65	&	13.27	&		\\
	&		&	75-170	&		&	4-285	&	34	&		&	05	32	44.65	&	$-$05	53	24.1	&	1	&	16.90	&	15.22	&	14.23	&	12.89	&	12.27	&	12.06	&		\\
766	&		&		&		&		&		&		&	05	32	44.89	&	$-$06	34	09.0	&	3	&	18.44	&	16.84	&	15.07	&	13.10	&	12.50	&	12.23	&		\\
	&		&	75-171	&		&	4-286	&	35	&		&	05	32	45.33	&	$-$05	38	14.9	&	1-2	&	16.58	&	14.60	&	13.45	&	11.81	&	11.00	&	10.68	&		\\
767	&		&		&		&		&		&		&	05	32	45.74	&	$-$04	12	13.4	&	4-5	&		&	19.86	&	18.15	&	15.63	&	15.17	&	14.80	&		\\
	&	UZ	&	76-29	&		&	4-155	&	36	&		&	05	32	47.32	&	$-$05	39	42.7	&	3	&	16.18	&	15.58	&	13.61	&	12.36	&	11.63	&	11.43	&		\\
768	&		&		&		&		&		&		&	05	32	47.92	&	$-$04	40	49.9	&	1-2	&	18.68	&	16.33	&	15.34	&	13.43	&	12.84	&	12.59	&		\\
769	&		&		&		&		&		&		&	05	32	48.82	&	$-$05	30	54.3	&	3	&	21.54	&	18.54	&	16.89	&	14.03	&	12.62	&	11.72	&		\\
	&		&		&		&	4-287	&	37	&		&	05	32	49.93	&	$-$06	10	45.6	&	4	&	18.67	&	16.92	&	15.84	&	14.11	&	13.45	&	13.15	&		\\
770	&		&		&		&		&		&		&	05	32	50.25	&	$-$04	26	35.0	&	2	&	18.53	&	16.54	&	14.96	&	13.49	&	12.84	&	12.62	&		\\
771	&		&		&		&		&		&		&	05	32	50.30	&	$-$06	45	24.2	&	1-2	&	17.81	&	16.15	&	14.27	&	12.83	&	12.26	&	11.97	&		\\
772	&		&		&		&		&		&		&	05	32	50.53	&	$-$05	36	12.0	&	1-2	&	18.70	&	16.68	&	15.23	&	13.66	&	13.11	&	12.90	&		\\
773	&		&		&		&		&		&		&	05	32	50.88	&	$-$07	29	07.7	&	2	&	20.36	&	18.10	&	15.14	&	13.24	&	12.63	&	12.32	&		\\
774	&		&		&		&		&		&		&	05	32	51.26	&	$-$03	40	36.4	&	3	&	18.82	&	16.85	&	15.42	&	13.47	&	12.87	&	12.51	&		\\
775	&		&		&		&		&		&		&	05	32	51.87	&	$-$07	40	30.0	&	2	&	19.90	&	18.01	&	16.38	&	14.65	&	13.96	&	13.71	&		\\
776	&		&		&		&		&		&		&	05	32	52.39	&	$-$06	50	22.1	&	2	&	18.43	&	16.68	&	14.87	&	13.15	&	12.52	&	12.30	&		\\
777	&		&		&		&		&		&		&	05	32	52.57	&	$-$04	11	43.7	&	2	&	20.06	&	17.63	&	16.09	&	13.80	&	13.28	&	12.91	&		\\
778	&		&		&		&		&		&		&	05	32	53.52	&	$-$06	06	01.1	&	2	&	18.20	&	16.21	&	14.86	&	13.15	&	12.50	&	12.26	&		\\
779	&		&		&		&		&		&		&	05	32	54.29	&	$-$04	56	05.6	&	2	&	20.03	&	17.40	&	16.43	&	14.48	&	13.85	&	13.52	&		\\
780	&		&		&		&		&		&		&	05	32	54.91	&	$-$05	32	08.1	&	3-4	&	20.13	&	18.32	&	17.03	&	15.15	&	14.44	&	14.27	&		\\
781	&		&		&		&		&		&		&	05	32	55.17	&	$-$07	18	03.3	&	2	&	18.04	&	16.16	&	14.54	&	12.63	&	12.00	&	11.71	&		\\
782	&		&		&		&		&		&		&	05	32	55.78	&	$-$05	37	02.2	&	2	&	17.83	&	16.30	&	14.54	&	12.92	&	12.29	&	11.98	&		\\
783	&		&		&		&		&		&		&	05	32	56.30	&	$-$06	03	18.9	&	1	&	16.75	&	15.27	&	14.35	&	13.04	&	12.40	&	12.23	&		\\
784	&		&		&		&		&		&		&	05	32	56.43	&	$-$07	17	44.1	&	2	&	19.36	&	17.20	&	15.32	&	13.61	&	12.98	&	12.71	&		\\
785	&		&		&		&		&		&		&	05	32	56.51	&	$-$05	34	20.7	&	2	&	18.04	&	16.96	&	15.39	&	13.65	&	13.07	&	12.78	&		\\
786	&		&		&		&		&		&		&	05	32	56.90	&	$-$05	12	47.7	&	4	&	16.44	&	14.93	&	14.14	&	12.57	&	11.62	&	11.15	&		\\
787	&		&		&		&		&		&		&	05	32	57.01	&	$-$05	48	56.1	&	3	&	19.01	&	17.39	&	15.57	&	13.55	&	12.90	&	12.65	&		\\
788	&		&		&		&		&		&		&	05	32	57.29	&	$-$07	18	14.3	&	2	&	20.30	&	17.81	&	15.19	&	13.28	&	12.73	&	12.44	&		\\
	&		&	75-175	&		&		&		&		&	05	32	57.92	&	$-$06	02	42.9	&	1	&	17.11	&	15.54	&	14.43	&	12.98	&	12.32	&	12.12	&		\\
789	&		&		&		&		&		&		&	05	33	00.83	&	$-$06	27	24.6	&	2	&	18.09	&	16.43	&	14.94	&	13.30	&	12.65	&	12.42	&		\\
	&	HS	&	75-176	&	98	&	4-46	&	39	&		&	05	33	01.75	&	$-$04	49	18.5	&	4	&	16.53	&	15.50	&	14.34	&	13.37	&	12.38	&	11.52	&		\\
	&	V466	&	75-177	&	100	&	4-124	&	40	&		&	05	33	02.24	&	$-$05	26	25.2	&	2	&	12.29	&	11.85	&	11.20	&	10.36	&	9.70	&	9.23	&		\\
790	&		&		&		&		&		&		&	05	33	02.29	&	$-$05	42	31.0	&	4	&	20.76	&		&	16.20	&	14.65	&	13.93	&	13.55	&		\\
791	&		&		&		&		&		&		&	05	33	02.39	&	$-$04	55	27.9	&	3	&	19.73	&	17.52	&	15.89	&	13.99	&	13.43	&	13.12	&		\\
792	&		&		&		&		&		&		&	05	33	03.30	&	$-$06	51	37.8	&	2	&	18.26	&	16.50	&	14.72	&	13.07	&	12.44	&	12.19	&		\\
793	&		&		&		&		&		&		&	05	33	03.35	&	$-$06	37	32.8	&	2	&	17.68	&	15.88	&	14.32	&	12.85	&	12.27	&	11.98	&		\\
	&		&	75-178	&		&		&		&		&	05	33	04.59	&	$-$04	59	45.7	&	2	&	15.83	&	14.35	&	13.41	&	12.31	&	11.61	&	11.43	&		\\
794	&		&		&		&		&		&		&	05	33	04.87	&	$-$07	34	14.4	&	3	&	19.47	&	17.74	&	15.65	&	13.50	&	12.85	&	12.53	&		\\
795	&		&		&		&		&		&		&	05	33	05.28	&	$-$06	25	15.7	&	1	&	17.56	&	15.99	&	14.27	&	12.71	&	12.05	&	11.82	&		\\
796	&		&		&		&		&		&		&	05	33	05.64	&	$-$07	30	39.1	&	1	&	21.20	&	19.02	&	15.29	&	13.73	&	13.04	&	12.83	&		\\
797	&		&		&		&		&		&		&	05	33	06.39	&	$-$07	51	45.8	&	2	&	18.64	&	17.33	&	15.44	&	13.48	&	12.84	&	12.63	&		\\
798	&		&		&		&		&		&		&	05	33	06.55	&	$-$06	43	32.9	&	2	&	16.33	&		&	13.12	&	12.42	&	11.78	&	11.49	&		\\
799	&		&		&		&		&		&		&	05	33	09.86	&	$-$04	59	48.4	&	4	&	20.77	&	18.83	&	16.76	&	14.30	&	13.83	&	13.44	&		\\
	&	V384	&	76-34	&	101	&	4-168	&	43	&		&	05	33	10.53	&	$-$05	42	24.5	&	2	&	15.52	&	14.38	&	13.11	&	11.81	&	11.03	&	10.72	&		\\
800	&		&		&		&		&		&		&	05	33	11.09	&	$-$04	28	55.3	&	1	&	17.43	&	15.25	&	13.74	&	13.91	&	13.38	&	13.11	&		\\
801	&		&		&		&		&		&		&	05	33	13.07	&	$-$07	05	07.1	&	2	&	18.82	&	16.81	&	15.17	&	13.36	&	12.73	&	12.44	&		\\
802	&		&		&		&		&		&		&	05	33	13.45	&	$-$04	51	32.8	&	2	&	16.24	&	14.88	&	13.35	&	12.19	&	11.52	&	11.35	&		\\
803	&		&		&		&		&		&		&	05	33	14.36	&	$-$05	13	40.4	&	1	&	17.78	&	15.89	&	14.10	&	12.81	&	12.09	&	11.90	&		\\
804	&		&		&		&		&		&		&	05	33	14.83	&	$-$06	06	35.8	&	3	&	16.95	&	19.32	&	17.86	&	13.33	&	12.71	&	12.47	&		\\
805	&		&		&		&		&		&		&	05	33	14.92	&	$-$05	30	33.6	&	1	&	17.99	&	17.43	&	14.25	&	12.70	&	12.08	&	11.81	&		\\
806	&		&		&		&		&		&		&	05	33	14.99	&	$-$07	16	48.2	&	1	&	19.92	&	17.54	&	14.72	&	13.24	&	12.64	&	12.32	&		\\
807	&		&		&		&		&		&		&	05	33	16.95	&	$-$05	43	33.1	&	3	&	19.94	&	18.08	&	16.04	&	14.00	&	13.41	&	13.05	&		\\
808	&		&		&		&		&		&		&	05	33	17.96	&	$-$05	21	38.6	&	2	&	18.45	&	17.24	&	14.78	&	13.18	&	12.56	&	12.32	&		\\
	&		&	76-35	&		&		&		&		&	05	33	18.14	&	$-$04	22	43.3	&	3	&	17.14	&	15.38	&	14.15	&	12.93	&	12.22	&	11.96	&		\\
809	&		&		&		&		&		&		&	05	33	18.39	&	$-$06	52	16.2	&	2	&	18.20	&	16.59	&	15.03	&	13.66	&	12.98	&	12.64	&		\\
810	&		&		&		&		&		&		&	05	33	19.80	&	$-$06	04	23.3	&	3	&	16.88	&	15.25	&	14.09	&	12.72	&	12.01	&	11.83	&		\\
811	&		&		&		&		&		&		&	05	33	20.04	&	$-$05	43	30.7	&	2	&	19.14	&	18.16	&	15.08	&	13.68	&	13.05	&	12.78	&		\\
812	&		&		&		&		&		&		&	05	33	20.22	&	$-$03	18	10.0	&	2	&	18.07	&		&	15.37	&	13.93	&	13.32	&	13.04	&		\\
	&	V542	&	76-40	&		&	4-223	&	48	&		&	05	33	20.99	&	$-$06	22	33.4	&	4	&	16.07	&	15.19	&	15.42	&	12.58	&	11.65	&	11.02	&		\\
813	&		&		&		&		&		&		&	05	33	21.26	&	$-$06	01	10.6	&	3	&	19.76	&	17.68	&	15.66	&	13.73	&	13.17	&	12.89	&		\\
	&	VW	&	76-38	&		&	4-116	&	46	&		&	05	33	21.37	&	$-$05	21	34.7	&	2-3	&	17.12	&	14.30	&	12.67	&	11.25	&	10.33	&	9.77	&		\\
814	&		&		&		&		&		&		&	05	33	22.49	&	$-$05	23	03.1	&	2	&	17.26	&	16.16	&	14.59	&	13.07	&	12.34	&	12.19	&		\\
815	&		&		&		&		&		&		&	05	33	23.03	&	$-$04	41	01.2	&	2	&	17.94	&	16.03	&	14.56	&	13.01	&	12.34	&	12.08	&		\\
816	&		&		&		&		&		&		&	05	33	23.18	&	$-$04	20	29.6	&	1	&	17.63	&	16.19	&	14.40	&	12.89	&	12.27	&	12.02	&		\\
817	&		&		&		&		&		&		&	05	33	23.30	&	$-$05	54	28.2	&	1	&	17.49	&	15.92	&	14.75	&	13.23	&	12.59	&	12.34	&		\\
818	&		&		&		&		&		&		&	05	33	23.45	&	$-$04	32	50.6	&	2	&	17.85	&	16.30	&	14.69	&	12.84	&	12.21	&	11.96	&		\\
819	&		&		&		&		&		&		&	05	33	23.49	&	$-$04	42	34.4	&	3	&	19.42	&	17.61	&	15.49	&	13.38	&	12.79	&	12.45	&		\\
820	&		&		&		&		&		&		&	05	33	24.04	&	$-$04	40	56.1	&	2	&	18.42	&	16.66	&	15.28	&	13.39	&	12.74	&	12.46	&		\\
821	&		&		&		&		&		&		&	05	33	24.81	&	$-$04	54	11.3	&	4-5	&	21.00	&	17.66	&	17.86	&	15.29	&	14.07	&	13.16	&		\\
822	&		&		&		&		&		&		&	05	33	25.04	&	$-$04	23	20.2	&	2	&	17.07	&	15.63	&	14.28	&	13.03	&	12.33	&	12.14	&		\\
	&		&	76-41	&		&	4-202	&	49	&		&	05	33	25.53	&	$-$06	06	34.5	&	4	&	17.81	&	16.31	&	15.46	&	12.92	&	11.84	&	11.03	&		\\
823	&		&		&		&		&		&		&	05	33	26.81	&	$-$05	07	13.3	&	4	&	20.06	&	17.85	&	18.45	&		&	16.08	&	15.51	&		\\
824	&		&		&		&		&		&		&	05	33	28.19	&	$-$05	04	46.7	&	1-2	&	18.09	&	16.62	&	14.89	&	13.19	&	12.57	&	12.30	&		\\
	&	V719	&	76-42	&		&	4-108	&	51	&		&	05	33	28.52	&	$-$05	17	26.3	&	2-3	&		&	15.13	&	13.39	&	11.92	&	11.14	&	10.80	&		\\
825	&		&		&		&		&		&		&	05	33	30.21	&	$-$06	04	09.6	&	2	&	16.18	&	14.67	&	13.87	&	12.26	&	11.58	&	11.36	&		\\
826	&		&		&		&		&		&		&	05	33	31.05	&	$-$04	20	43.6	&	2	&	19.53	&	17.40	&	15.75	&	14.14	&	13.49	&	13.19	&		\\
827	&		&		&		&		&		&		&	05	33	31.20	&	$-$05	29	57.7	&	3	&		&	19.34	&	15.26	&	13.45	&	12.76	&	12.44	&		\\
828	&		&		&		&		&		&		&	05	33	31.49	&	$-$06	09	54.2	&	2-3	&	18.07	&	16.41	&	14.66	&	12.75	&	12.03	&	11.67	&		\\
829	&		&		&		&		&		&		&	05	33	31.98	&	$-$05	14	40.7	&	2	&	13.29	&	17.17	&	15.32	&	13.54	&	12.92	&	12.68	&		\\
830	&		&		&		&		&		&		&	05	33	32.55	&	$-$06	06	47.7	&	2	&	17.33	&	15.68	&	14.19	&	12.45	&	11.86	&	11.58	&		\\
	&	SS	&	76-48	&		&	4-217	&	61	&		&	05	33	33.02	&	$-$06	18	37.6	&	4	&	16.41	&	14.76	&	12.69	&	12.55	&	11.40	&	10.73	&		\\
	&	RZ	&	76-45	&		&	4-97	&	55	&		&	05	33	33.05	&	$-$05	11	55.5	&	3-4	&	16.92	&	16.54	&	14.43	&	12.57	&	11.77	&	11.35	&		\\
831	&		&		&		&		&		&		&	05	33	33.88	&	$-$06	33	19.2	&	2	&	17.71	&	16.02	&	14.73	&	13.23	&	12.58	&	12.27	&		\\
832	&		&		&		&		&		&	*	&	05	33	33.90	&	$-$05	33	26.4	&	2	&		&	17.00	&	13.82	&	12.21	&	11.36	&	10.96	&		\\
	&	VX	&	75-183	&	103	&	4-30	&	53	&		&	05	33	34.26	&	$-$04	43	45.8	&	3	&	15.58	&	13.97	&	13.36	&	11.42	&	10.59	&	10.12	&	11	\\
	&	BS	&	75-184	&		&	4-31	&	54	&		&	05	33	34.30	&	$-$04	44	18.1	&	1-2	&	15.33	&	14.22	&	12.89	&	11.43	&	10.76	&	10.52	&		\\
833	&		&		&		&		&		&		&	05	33	34.40	&	$-$06	13	52.7	&	2	&	16.75	&	14.99	&	13.99	&	12.72	&	11.98	&	11.78	&		\\
834	&		&		&		&		&		&	*	&	05	33	34.44	&	$-$05	14	17.7	&	1	&		&	15.97	&	13.83	&	12.48	&	11.73	&	11.36	&		\\
	&	VY	&	76-50	&	104	&	4-71	&	59	&		&	05	33	35.89	&	$-$05	01	32.5	&	4	&	16.31	&	14.35	&	13.00	&	11.72	&	10.89	&	10.38	&		\\
835	&		&		&		&		&		&		&	05	33	36.44	&	$-$04	49	49.0	&	2	&	18.10	&	16.44	&	14.95	&	12.98	&	12.36	&	12.12	&		\\
836	&		&		&		&		&		&	*	&	05	33	37.05	&	$-$05	23	07.0	&	2	&	18.90	&	17.25	&	14.01	&	12.60	&	11.83	&	11.65	&		\\
837	&		&		&		&		&		&		&	05	33	37.44	&	$-$04	10	15.9	&	2	&	18.10	&	16.20	&	14.79	&	13.28	&	12.59	&	12.30	&		\\
838	&		&		&		&		&		&		&	05	33	37.44	&	$-$06	54	21.2	&	2	&	17.21	&	15.44	&	14.32	&	12.71	&	11.98	&	11.78	&		\\
839	&		&		&		&		&		&		&	05	33	38.16	&	$-$04	12	31.5	&	1	&		&		&		&	12.08	&	11.40	&	11.15	&		\\
840	&		&		&		&		&		&		&	05	33	38.26	&	$-$07	18	15.2	&	2	&	19.12	&	16.99	&	13.91	&	12.42	&	11.84	&	11.56	&		\\
	&		&	76-51	&		&	4-98	&	62	&		&	05	33	38.56	&	$-$05	13	12.5	&	3	&	19.62	&	17.11	&	14.64	&	12.81	&	12.04	&	11.70	&		\\
841	&		&		&		&		&		&		&	05	33	38.84	&	$-$06	32	43.3	&	2	&	18.57	&	16.25	&	15.19	&	13.48	&	12.85	&	12.64	&		\\
842	&		&		&		&		&		&		&	05	33	39.17	&	$-$04	38	07.3	&	1	&	18.50	&	16.73	&	15.14	&	13.39	&	12.70	&	12.49	&		\\
843	&		&		&		&		&		&		&	05	33	39.77	&	$-$06	06	03.1	&	3	&	19.17	&	17.26	&	15.62	&	13.38	&	12.77	&	12.43	&		\\
844	&		&		&		&		&		&		&	05	33	40.44	&	$-$03	03	24.4	&	3	&	19.28	&	17.53	&	16.20	&	14.15	&	13.57	&	13.26	&		\\
845	&		&		&		&		&		&		&	05	33	40.68	&	$-$05	00	46.4	&	1	&		&		&		&	12.52	&	11.82	&	11.59	&		\\
846	&		&		&		&		&		&		&	05	33	41.59	&	$-$04	55	59.9	&	1	&	18.70	&	16.69	&	15.12	&	13.16	&	12.51	&	12.26	&		\\
847	&		&		&		&		&		&		&	05	33	41.61	&	$-$06	06	07.4	&	4	&	19.19	&	17.08	&	15.81	&	14.50	&	13.55	&	12.80	&		\\
	&		&	76-52	&		&	4-121	&	63	&		&	05	33	41.68	&	$-$05	24	04.3	&	3	&	18.14	&	18.16	&	13.96	&	12.60	&	11.81	&	11.51	&		\\
	&		&		&		&	4-298	&	66	&		&	05	33	41.94	&	$-$06	15	48.9	&	4	&	18.04	&	16.59	&	15.76	&	14.08	&	13.32	&	12.88	&		\\
848	&		&		&		&		&		&	*	&	05	33	42.32	&	$-$05	08	47.3	&	3	&	19.57	&	17.60	&	15.85	&	13.97	&	13.35	&	13.09	&		\\
849	&		&		&		&		&		&		&	05	33	42.95	&	$-$04	55	43.5	&	1-2	&	17.04	&	15.19	&	14.03	&	12.40	&	11.69	&	11.47	&		\\
850	&		&		&		&		&		&		&	05	33	43.19	&	$-$04	47	14.3	&	4	&	17.04	&		&		&	13.32	&	12.52	&	12.13	&		\\
851	&		&		&		&		&		&		&	05	33	43.93	&	$-$06	13	46.3	&	5	&	20.33	&	17.79	&	18.75	&	16.66	&	15.98	&	14.97	&		\\
	&	V729	&	76-53	&		&	4-101	&	67	&		&	05	33	44.79	&	$-$05	14	09.9	&	2	&	16.07	&	14.05	&	12.01	&	10.75	&	10.01	&	9.65	&	12	\\
852	&		&		&		&		&		&	*	&	05	33	44.87	&	$-$05	11	56.2	&	2	&		&	18.56	&	16.32	&	13.83	&	13.20	&	12.93	&		\\
853	&		&		&		&		&		&		&	05	33	45.00	&	$-$07	16	27.2	&	1	&	21.61	&	18.81	&	15.49	&	13.51	&	12.92	&	12.61	&		\\
	&	VZ	&	76-54	&	106	&	4-131	&	69	&		&	05	33	45.26	&	$-$05	30	49.9	&	3	&	16.40	&		&	11.99	&	10.26	&	9.26	&	8.61	&		\\
	&	ST	&	76-58	&		&	4-238	&	76	&		&	05	33	45.36	&	$-$06	40	34.9	&	4	&	17.50	&	19.05	&	16.32	&	14.88	&	14.30	&	13.66	&		\\
	&	V1006	&	76-56	&	108	&	4-201	&	71	&		&	05	33	45.38	&	$-$06	04	25.4	&	4	&	15.20	&	13.89	&	12.93	&	11.48	&	10.75	&	10.32	&	2,13	\\
	&		&	76-55	&		&		&		&		&	05	33	45.45	&	$-$05	36	32.4	&	3	&	18.88	&	16.88	&	14.53	&	12.08	&	11.35	&	11.00	&		\\
854	&		&		&		&		&		&		&	05	33	45.58	&	$-$05	00	40.8	&	2	&	16.21	&	14.95	&	13.00	&	12.03	&	11.28	&	11.10	&		\\
855	&		&		&		&		&		&		&	05	33	46.25	&	$-$06	13	04.8	&	2	&	18.93	&	16.98	&	15.36	&	13.51	&	12.90	&	12.61	&		\\
	&		&	76-60	&	109	&		&	74	&		&	05	33	46.48	&	$-$05	57	12.8	&	1-2	&	12.17	&	11.74	&	10.98	&	10.29	&	9.61	&	9.20	&	14	\\
	&		&	76-57	&		&	4-118	&	68	&		&	05	33	46.69	&	$-$05	23	25.6	&	4	&		&		&	14.90	&	13.76	&	12.36	&	11.22	&		\\
856	&		&		&		&		&		&	*	&	05	33	47.65	&	$-$05	25	48.6	&	1	&		&		&		&	12.57	&	11.90	&	11.58	&		\\
	&	V731	&	76-59	&		&	4-48	&	70	&		&	05	33	47.71	&	$-$04	52	08.5	&	2	&	16.05	&	14.54	&	13.01	&	11.64	&	11.03	&	10.73	&		\\
	&		&	76-61	&		&	4-99	&	73	&		&	05	33	48.22	&	$-$05	13	26.2	&	3	&	18.36	&	16.50	&	14.90	&	12.99	&	12.14	&	11.71	&		\\
857	&		&		&		&		&		&	*	&	05	33	48.34	&	$-$05	22	39.4	&	1	&		&		&	13.96	&	12.70	&	11.99	&	11.72	&		\\
858	&		&		&		&		&		&		&	05	33	48.51	&	$-$07	13	59.3	&	2	&	12.63	&	18.72	&	15.83	&	13.81	&	13.20	&	12.91	&		\\
	&	V354	&	76-63	&		&	4-300	&	78	&		&	05	33	49.54	&	$-$05	36	20.8	&	2	&		&		&	15.15	&	12.37	&	11.32	&	10.71	&		\\
	&	HX	&	75-186	&		&	4-18	&	75	&		&	05	33	50.27	&	$-$04	38	34.2	&	3	&	14.61	&	13.35	&	12.30	&	11.21	&	10.52	&	10.29	&	11	\\
859	&		&		&		&		&		&	*	&	05	33	50.74	&	$-$05	00	39.5	&	2	&	18.01	&	16.59	&	14.91	&	13.18	&	12.42	&	12.12	&		\\
	&		&	76-64	&		&	4-39	&	77	&		&	05	33	51.35	&	$-$04	48	22.2	&	1-2	&	16.26	&	14.68	&	13.64	&	12.48	&	11.61	&	11.27	&		\\
	&	HY	&	76-66	&		&	4-159	&	81	&		&	05	33	52.36	&	$-$05	41	50.2	&	1	&	15.60	&	14.52	&	12.82	&	11.72	&	10.90	&	10.56	&		\\
860	&		&		&		&		&		&		&	05	33	52.62	&	$-$04	57	51.0	&	3	&	18.67	&	16.91	&	15.43	&	13.37	&	12.74	&	12.46	&		\\
861	&		&		&		&		&		&		&	05	33	53.38	&	$-$07	14	11.6	&	2	&	17.58	&	16.41	&	13.81	&	12.88	&	12.30	&	12.06	&	2,8	\\
862	&		&		&		&		&		&		&	05	33	53.41	&	$-$06	17	10.2	&	1	&	17.69	&	16.25	&	14.69	&	13.10	&	12.41	&	12.21	&		\\
863	&		&		&		&		&		&		&	05	33	54.14	&	$-$05	03	40.2	&	1	&	17.55	&	16.27	&	14.56	&	12.79	&	12.17	&	11.87	&		\\
864	&		&		&		&		&		&	*	&	05	33	54.38	&	$-$05	45	12.7	&	3-4	&		&		&	16.55	&	13.93	&	13.05	&	12.62	&		\\
865	&		&		&		&		&		&		&	05	33	54.59	&	$-$06	21	18.7	&	1	&	19.21	&	17.25	&	15.44	&	13.53	&	12.94	&	12.69	&		\\
	&		&	75-187	&		&	4-3	&	79	&		&	05	33	54.76	&	$-$04	16	27.2	&	1-2	&	14.89	&	13.31	&	12.18	&	11.19	&	10.54	&	10.32	&	13	\\
866	&		&		&		&		&		&		&	05	33	54.83	&	$-$05	08	31.1	&	2	&	18.18	&	16.83	&	15.30	&	13.61	&	12.96	&	12.69	&		\\
867	&		&		&		&		&		&		&	05	33	55.10	&	$-$05	56	13.8	&	2-3	&	19.34	&	17.43	&	15.79	&	13.77	&	13.21	&	12.92	&		\\
	&	SU	&		&	110	&	4-34	&	82	&		&	05	33	55.80	&	$-$04	47	49.7	&	3	&	17.30	&	15.28	&	14.44	&	13.12	&	11.99	&	11.10	&		\\
868	&		&		&		&		&		&	*	&	05	33	55.92	&	$-$05	01	54.1	&	3	&	20.84	&	17.94	&	16.65	&	14.48	&	13.78	&	13.58	&		\\
869	&		&		&		&		&		&		&	05	33	56.19	&	$-$06	41	06.8	&	1	&	18.60	&	16.72	&	15.40	&	13.70	&	13.02	&	12.80	&		\\
870	&		&		&		&		&		&		&	05	33	56.39	&	$-$04	35	30.0	&	2	&	18.66	&	17.00	&	15.37	&	13.73	&	13.09	&	12.80	&		\\
871	&		&		&		&		&		&		&	05	33	57.50	&	$-$06	46	23.6	&	1	&	20.77	&	17.14	&	15.35	&	13.77	&	13.07	&	12.85	&		\\
872	&		&		&		&		&		&		&	05	33	57.56	&	$-$06	40	05.6	&	4-5	&	17.78	&	16.14	&	15.28	&	14.15	&	13.63	&	13.27	&	5	\\
	&		&	76-68	&		&	4-301	&	83	&		&	05	33	57.69	&	$-$05	40	06.1	&	1-2	&	20.57	&		&	13.85	&	11.85	&	10.90	&	10.63	&		\\
873	&		&		&		&		&		&		&	05	33	57.90	&	$-$04	35	43.8	&	2	&	19.37	&	17.50	&	15.72	&	13.91	&	13.26	&	13.03	&		\\
874	&		&		&		&		&		&		&	05	33	58.04	&	$-$04	07	50.3	&	2	&	18.12	&	16.62	&	14.55	&	12.78	&	12.18	&	11.90	&		\\
875	&		&		&		&		&		&		&	05	33	58.16	&	$-$04	36	24.8	&	2	&	21.82	&	18.66	&	16.53	&	14.29	&	13.49	&	13.07	&		\\
876	&		&		&		&		&		&		&	05	33	59.45	&	$-$06	21	18.2	&	2	&	18.49	&	17.11	&	15.48	&	13.69	&	13.00	&	12.77	&		\\
877	&		&		&		&		&		&		&	05	33	59.46	&	$-$04	43	04.6	&	1	&	16.09	&	14.81	&	13.60	&	12.33	&	11.63	&	11.44	&		\\
878	&		&		&		&		&		&		&	05	33	59.69	&	$-$06	35	25.2	&	2	&	18.67	&	16.56	&	15.36	&	13.64	&	13.04	&	12.76	&		\\
	&		&		&		&	4-15	&	85	&		&	05	34	00.42	&	$-$04	36	15.0	&	1	&	17.76	&	15.91	&	14.37	&	12.74	&	12.08	&	11.80	&		\\
879	&		&		&		&		&		&		&	05	34	02.03	&	$-$04	44	53.7	&	4	&	15.11	&	13.55	&	12.65	&	13.06	&	12.41	&	12.08	&		\\
880	&		&		&		&		&		&		&	05	34	02.40	&	$-$06	54	42.6	&	1-2	&	17.52	&	15.81	&	14.38	&		&		&		&		\\
881	&		&		&		&		&		&		&	05	34	02.49	&	$-$06	04	31.1	&	2	&	19.09	&	17.66	&	16.24	&	14.32	&	13.54	&	13.14	&		\\
882	&		&		&		&		&		&		&	05	34	02.78	&	$-$02	57	34.2	&	2	&	18.44	&	16.59	&	14.90	&	13.22	&	12.55	&	12.27	&		\\
883	&		&		&		&		&		&		&	05	34	02.96	&	$-$05	50	41.7	&	2	&		&		&	15.75	&	13.93	&	13.32	&	13.03	&		\\
	&	WW	&	76-71	&		&	4-148	&	88	&		&	05	34	03.00	&	$-$05	36	57.3	&	1-2	&	15.03	&	13.94	&	11.94	&	10.38	&	9.51	&	9.09	&		\\
	&		&	75-188	&		&	4-14	&	86	&		&	05	34	03.84	&	$-$04	36	06.2	&	3	&	16.67	&	15.37	&	14.14	&	12.71	&	12.00	&	11.78	&		\\
884	&		&		&		&		&		&		&	05	34	04.40	&	$-$05	36	26.4	&	1	&	19.42	&	18.02	&	15.92	&	13.54	&	12.96	&	12.66	&		\\
885	&		&		&		&		&		&		&	05	34	04.71	&	$-$04	50	49.6	&	2	&	19.58	&	17.80	&	16.08	&	13.91	&	13.28	&	12.98	&		\\
886	&		&		&		&		&		&		&	05	34	04.96	&	$-$06	23	47.0	&	2	&	18.26	&	16.53	&	14.75	&	13.10	&	12.45	&	12.07	&		\\
887	&		&		&		&		&		&		&	05	34	05.99	&	$-$06	06	11.7	&	3	&	18.88	&	17.09	&	16.06	&	13.94	&	13.36	&	13.09	&		\\
	&	WX	&	76-72	&	111	&	4-100	&	91	&		&	05	34	07.32	&	$-$05	13	45.5	&	2-3	&		&		&	12.63	&	11.17	&	10.38	&	9.97	&		\\
	&		&	76-75	&		&	4-190	&	95	&		&	05	34	07.78	&	$-$05	55	47.1	&	2-3	&	15.33	&	13.81	&	13.17	&	12.16	&	11.42	&	11.26	&		\\
888	&		&		&		&		&		&		&	05	34	07.94	&	$-$06	12	34.0	&	2	&	19.55	&	17.44	&	15.84	&	14.25	&	13.66	&	13.37	&		\\
	&	V396	&	76-74	&		&	4-146	&	94	&		&	05	34	07.97	&	$-$05	36	17.1	&	4	&	19.45	&	17.42	&	14.75	&	12.60	&	11.83	&	11.28	&		\\
889	&		&		&		&		&		&		&	05	34	08.00	&	$-$04	07	17.0	&	1	&	16.30	&	14.78	&	13.53	&	12.21	&	11.54	&	11.36	&		\\
890	&		&		&		&		&		&		&	05	34	08.35	&	$-$06	51	56.5	&	2-3	&	19.36	&	17.72	&	16.00	&	14.14	&	13.52	&	13.11	&		\\
891	&		&		&		&		&		&	*	&	05	34	08.36	&	$-$05	14	38.8	&	1-2	&		&		&		&	13.75	&	13.15	&	12.85	&		\\
892	&		&		&		&		&		&		&	05	34	09.11	&	$-$03	16	47.8	&	2	&	19.28	&	17.37	&	15.42	&	13.86	&	13.14	&	12.92	&		\\
893	&		&		&		&		&		&		&	05	34	10.30	&	$-$03	22	20.9	&	1	&	18.61	&	16.88	&	15.31	&	13.93	&	13.26	&	13.03	&		\\
894	&		&		&		&		&		&		&	05	34	10.48	&	$-$04	49	53.9	&	1-2	&	18.65	&	16.76	&	15.51	&	13.52	&	12.73	&	12.46	&		\\
895	&		&		&		&		&		&		&	05	34	10.64	&	$-$03	18	22.7	&	1	&	16.03	&	14.37	&	13.12	&	12.16	&	11.51	&	11.25	&		\\
896	&		&		&		&		&		&		&	05	34	10.87	&	$-$05	54	28.2	&	1	&		&		&	18.76	&	14.63	&	13.97	&	13.69	&		\\
897	&		&		&		&		&		&		&	05	34	11.01	&	$-$06	47	24.4	&	1-2	&	17.39	&	14.16	&	13.49	&	12.55	&	11.89	&	11.65	&		\\
	&	V546	&	75-190	&		&	4-47	&	97	&		&	05	34	11.39	&	$-$04	51	23.0	&	4	&	15.77	&	14.58	&	13.75	&	12.35	&	11.50	&	11.08	&		\\
898	&		&		&		&		&		&		&	05	34	11.58	&	$-$06	35	09.2	&	2	&	18.48	&	17.01	&	15.24	&	13.54	&	12.98	&	12.66	&		\\
	&		&	76-78	&		&	4-307	&	99	&		&	05	34	11.60	&	$-$05	55	21.9	&	3	&	16.63	&	15.34	&	13.75	&	12.26	&	11.53	&	11.14	&		\\
899	&		&		&		&		&		&	*	&	05	34	11.89	&	$-$05	06	16.2	&	4-5	&	21.42	&	19.23	&	16.88	&	14.49	&	13.89	&	13.52	&		\\
900	&		&		&		&		&		&		&	05	34	11.95	&	$-$05	52	22.0	&	2	&	20.11	&	17.95	&	15.39	&	13.46	&	12.83	&	12.55	&		\\
901	&		&		&		&		&		&		&	05	34	12.06	&	$-$06	17	02.4	&	1-2	&	19.03	&	17.18	&	15.37	&	13.35	&	12.71	&	12.43	&		\\
	&	BT	&	75-191	&		&	4-45	&	98	&		&	05	34	12.21	&	$-$04	50	07.3	&	4	&	16.37	&	15.95	&	17.59	&	13.43	&	12.37	&	11.51	&		\\
902	&		&		&		&		&		&	*	&	05	34	12.89	&	$-$05	28	48.2	&	2-3	&		&		&		&	12.09	&	11.39	&	11.22	&		\\
903	&		&		&		&		&		&	*	&	05	34	13.06	&	$-$05	33	48.5	&	4-5	&		&		&	14.32	&	14.34	&	13.53	&	12.99	&		\\
	&	IM	&	76-79	&		&	4-135	&	100	&		&	05	34	13.20	&	$-$05	33	53.6	&	4	&		&		&	13.13	&	12.67	&	11.90	&	11.45	&		\\
	&	V742	&	76-80	&		&	4-309	&	103	&		&	05	34	13.46	&	$-$05	55	41.8	&	1	&	17.33	&	15.56	&	13.79	&	12.52	&	11.73	&	11.42	&		\\
	&		&		&		&	4-308	&	101	&		&	05	34	13.52	&	$-$05	35	38.6	&	4	&		&		&	15.31	&	13.40	&	12.16	&	11.32	&		\\
904	&		&		&		&		&		&	*	&	05	34	13.78	&	$-$05	00	04.2	&	4-5	&	22.18	&	19.25	&		&	14.66	&	14.09	&	13.54	&		\\
905	&		&		&		&		&		&	*	&	05	34	13.84	&	$-$05	07	59.4	&	2	&	18.44	&	16.56	&	15.10	&	13.57	&	12.94	&	12.68	&		\\
906	&		&		&		&		&		&	*	&	05	34	14.09	&	$-$05	47	21.9	&	2-3	&		&		&	14.71	&	13.23	&	12.51	&	12.29	&		\\
	&		&	76-81	&		&	4-167	&	102	&		&	05	34	14.21	&	$-$05	42	21.0	&	3	&	17.54	&		&	13.73	&	12.30	&	11.41	&	10.99	&		\\
907	&		&		&		&		&		&		&	05	34	14.71	&	$-$05	53	07.6	&	1	&	18.97	&	17.08	&	14.82	&	13.38	&	12.74	&	12.46	&		\\
908	&		&		&		&		&		&		&	05	34	14.99	&	$-$04	23	26.6	&	4	&	21.14	&	18.19	&	16.57	&	14.69	&	14.11	&	13.78	&		\\
909	&		&		&		&		&		&	*	&	05	34	15.26	&	$-$05	04	51.8	&	4	&	15.60	&	16.23	&	14.99	&	12.70	&	12.03	&	11.65	&		\\
910	&		&		&		&		&		&		&	05	34	15.50	&	$-$04	23	34.1	&	3	&	20.01	&	17.76	&	16.27	&	13.97	&	13.38	&	13.09	&		\\
911	&		&		&		&		&		&		&	05	34	15.62	&	$-$06	24	16.8	&	2	&	19.86	&	18.10	&	15.75	&	13.95	&	13.36	&	13.05	&		\\
912	&		&		&		&		&		&	*	&	05	34	15.67	&	$-$05	32	24.2	&	3-4	&		&		&		&	12.47	&	11.32	&	10.56	&		\\
913	&		&		&		&		&		&		&	05	34	16.14	&	$-$04	47	03.6	&	3	&	19.92	&	17.54	&	16.26	&	14.35	&	13.70	&	13.43	&		\\
914	&		&		&		&		&		&		&	05	34	16.35	&	$-$04	49	27.2	&	2	&	18.90	&	17.00	&	15.17	&	13.05	&	12.35	&	12.09	&		\\
	&		&	76-82	&		&		&		&		&	05	34	16.59	&	$-$03	57	22.7	&	3	&	13.98	&	12.81	&	11.98	&	11.09	&	10.41	&	10.06	&		\\
915	&		&		&		&		&		&		&	05	34	16.87	&	$-$05	04	21.1	&	1	&	17.27	&	15.37	&	14.33	&	11.55	&	10.69	&	10.35	&		\\
	&		&	76-85	&		&	4-147	&	107	&		&	05	34	17.14	&	$-$05	38	16.8	&	1	&	18.10	&		&	13.39	&	12.26	&	11.55	&	11.28	&		\\
916	&		&		&		&		&		&		&	05	34	17.41	&	$-$02	58	36.7	&	2	&	17.06	&	15.64	&	14.33	&	12.78	&	12.09	&	11.86	&		\\
917	&		&		&		&		&		&	*	&	05	34	18.11	&	$-$05	28	33.6	&	4	&		&		&		&	12.98	&	11.86	&	11.33	&		\\
918	&		&		&		&		&		&		&	05	34	18.33	&	$-$06	54	25.9	&	4	&	15.72	&	15.52	&	13.83	&	12.51	&	11.88	&	11.53	&		\\
	&		&	76-88	&		&	4-312	&	111	&		&	05	34	18.67	&	$-$05	37	08.2	&	4	&		&		&	15.54	&	13.34	&	12.65	&	12.10	&		\\
	&	WZ	&	76-89	&		&	4-127	&	110	&		&	05	34	19.55	&	$-$05	30	19.9	&	3	&		&		&		&	11.03	&	10.09	&	9.45	&		\\
919	&		&		&		&		&		&		&	05	34	19.89	&	$-$06	18	47.9	&	1-2	&	18.05	&	16.43	&	14.91	&	13.39	&	12.72	&	12.50	&		\\
	&		&	76-86	&		&		&		&		&	05	34	20.38	&	$-$02	57	46.9	&	1	&	16.56	&	14.40	&	14.02	&	13.75	&	12.27	&	11.27	&		\\
920	&		&		&		&		&		&		&	05	34	20.43	&	$-$06	31	15.1	&	4	&	19.80	&	18.09	&	16.27	&	14.18	&	13.60	&	13.31	&		\\
	&		&		&		&	4-311	&	109	&		&	05	34	20.69	&	$-$04	35	01.9	&	1	&	17.50	&	16.12	&	14.55	&	13.11	&	12.37	&	12.13	&		\\
921	&		&		&		&		&		&		&	05	34	20.88	&	$-$05	06	50.1	&	1	&	18.67	&	17.13	&	15.00	&	13.40	&	12.75	&	12.50	&		\\
922	&		&		&		&		&		&		&	05	34	21.26	&	$-$04	50	32.7	&	1	&	19.04	&	16.86	&	15.76	&	13.85	&	13.06	&	12.72	&		\\
923	&		&		&		&		&		&		&	05	34	21.45	&	$-$04	55	47.9	&	3	&	18.47	&	16.72	&	14.65	&	12.53	&	11.85	&	11.58	&		\\
924	&		&		&		&		&		&		&	05	34	21.74	&	$-$04	34	00.2	&	3	&	19.68	&	18.10	&	16.18	&	13.81	&	13.26	&	12.98	&		\\
925W	&		&		&		&		&		&	*	&	05	34	22.06	&	$-$05	01	33.5	&	2-4	&	18.25	&	17.76	&	14.87	&	13.13	&	12.62	&	12.25	&	2	\\
925E	&		&		&		&		&		&	*	&	05	34	22.10	&	$-$05	01	34.5	&	2-4	&	18.25	&	17.76	&	14.87	&	13.13	&	12.62	&	12.25	&	2	\\
	&	V547	&	76-90	&		&	4-21	&	113	&		&	05	34	22.99	&	$-$04	41	39.3	&	3	&	15.53	&	14.25	&	13.08	&	11.83	&	11.03	&	10.72	&		\\
926	&		&		&		&		&		&	*	&	05	34	23.82	&	$-$05	08	15.9	&	2	&	18.25	&	16.24	&	13.48	&	12.52	&	11.85	&	11.43	&		\\
927	&		&		&		&		&		&		&	05	34	24.06	&	$-$05	42	22.1	&	1	&		&		&	15.47	&	13.44	&	12.74	&	12.46	&		\\
928	&		&		&		&		&		&		&	05	34	24.77	&	$-$04	27	33.2	&	4-5	&	21.25	&	19.18	&	16.58	&	14.29	&	13.67	&	13.33	&		\\
929	&		&		&		&		&		&		&	05	34	24.92	&	$-$05	51	44.8	&	4-5	&		&	18.48	&	16.21	&	14.99	&	14.42	&	14.19	&		\\
930	&		&		&		&		&		&		&	05	34	25.26	&	$-$04	54	39.8	&	1-2	&	16.72	&	15.69	&	13.73	&	11.99	&	11.21	&	10.99	&		\\
931	&		&		&		&		&		&		&	05	34	25.41	&	$-$02	56	36.8	&	1	&	18.58	&	16.83	&	15.31	&	13.81	&	13.16	&	12.88	&		\\
	&		&		&		&	4-315	&	115	&		&	05	34	25.42	&	$-$04	56	55.1	&	3-4	&	14.71	&	13.50	&	11.65	&	11.77	&	11.04	&	10.71	&	15	\\
932	&		&		&		&		&		&	*	&	05	34	25.55	&	$-$05	37	02.3	&	4	&		&		&		&	13.54	&	12.90	&	12.56	&		\\
	&	IQ	&	76-91	&		&	4-58	&	116	&		&	05	34	25.73	&	$-$04	56	55.4	&	2	&		&	13.01	&	13.16	&	11.73	&	10.93	&	10.57	&	16	\\
	&	IP	&	76-92	&		&	4-314	&	114	&		&	05	34	25.88	&	$-$04	56	27.5	&	3	&	16.12	&	14.54	&	13.43	&	12.18	&	11.34	&	10.91	&		\\
933	&		&		&		&		&		&		&	05	34	25.89	&	$-$06	03	52.0	&	3	&	18.42	&	17.15	&	15.45	&	13.57	&	12.88	&	12.62	&		\\
934	&		&		&		&		&		&	*	&	05	34	26.07	&	$-$05	07	33.3	&	1	&	17.97	&	16.20	&	14.53	&	12.84	&	12.25	&	11.94	&		\\
935	&		&		&		&		&		&	*	&	05	34	26.16	&	$-$05	26	30.4	&	4	&		&		&		&	11.17	&	9.98	&	9.15	&		\\
936	&		&		&		&		&		&		&	05	34	26.76	&	$-$05	01	17.8	&	1	&	16.88	&	15.63	&	13.72	&	12.24	&	11.60	&	11.37	&		\\
937	&		&		&		&		&		&	*	&	05	34	26.79	&	$-$05	28	32.2	&	3	&		&		&		&	12.45	&	11.61	&	11.42	&		\\
938	&		&		&		&		&		&	*	&	05	34	27.06	&	$-$05	32	29.1	&	2	&		&		&		&	11.50	&	10.78	&	10.53	&		\\
939	&		&		&		&		&		&		&	05	34	27.16	&	$-$05	48	03.7	&	1	&		&	18.75	&	15.45	&	13.81	&	13.19	&	12.91	&		\\
940	&		&		&		&		&		&	*	&	05	34	27.43	&	$-$05	00	26.3	&	4	&	18.87	&	17.59	&	16.02	&	14.42	&	13.71	&	13.44	&		\\
941	&		&		&		&		&		&		&	05	34	27.54	&	$-$05	28	28.5	&	1-2	&		&		&		&	12.26	&	11.52	&	11.28	&		\\
	&		&		&		&	4-57	&	118	&		&	05	34	27.65	&	$-$04	57	05.2	&	4	&	17.27	&	15.43	&	15.13	&	13.74	&	12.89	&	12.29	&		\\
942	&		&		&		&		&		&		&	05	34	27.67	&	$-$05	37	19.2	&	3	&		&		&		&	13.32	&	11.41	&	10.18	&		\\
	&		&		&		&	4-317	&	122	&		&	05	34	27.93	&	$-$05	26	34.7	&	3	&		&		&		&	12.23	&	11.26	&	10.65	&		\\
943	&		&		&		&		&		&		&	05	34	28.09	&	$-$06	16	13.2	&	1	&	15.81	&	14.32	&	13.19	&	12.25	&	11.48	&	11.36	&		\\
944	&		&		&		&		&		&	*	&	05	34	28.52	&	$-$05	24	57.9	&	1-2	&		&		&		&	11.14	&	10.34	&	9.95	&		\\
945	&		&		&		&		&		&	*	&	05	34	29.26	&	$-$05	14	39.8	&	1	&		&		&		&	10.96	&	9.95	&	9.43	&		\\
946	&		&		&		&		&		&	*	&	05	34	29.49	&	$-$05	13	55.2	&	3	&		&		&		&	12.55	&	11.19	&	10.43	&		\\
	&	BV	&	76-94	&		&	4-29	&	119	&		&	05	34	29.55	&	$-$04	45	02.7	&	3-4	&	15.69	&	15.40	&	13.78	&	12.74	&	11.82	&	11.22	&		\\
	&		&		&		&	4-319	&	125	&		&	05	34	29.60	&	$-$05	47	24.7	&	2	&	16.84	&	15.88	&	13.92	&	12.64	&	11.89	&	11.65	&	17	\\
	&		&		&		&	4-318	&	123	&		&	05	34	29.62	&	$-$05	03	07.4	&	4	&	17.17	&	17.11	&	16.02	&	14.16	&	13.36	&	12.81	&		\\
947	&		&		&		&		&		&		&	05	34	29.79	&	$-$04	51	47.7	&	3	&	20.31	&	17.55	&	17.32	&	13.24	&	11.78	&	10.91	&		\\
	&		&	76-95	&		&	4-41	&	121	&		&	05	34	30.06	&	$-$04	49	50.7	&	3	&	15.97	&	14.49	&	13.16	&	12.01	&	11.27	&	10.96	&		\\
	&	IS	&	76-97	&		&	4-94	&	124	&		&	05	34	30.25	&	$-$05	11	48.2	&	3	&		&		&	13.61	&	11.62	&	10.52	&	9.84	&		\\
	&		&	76-96	&		&	4-13	&	120	&		&	05	34	30.64	&	$-$04	35	52.7	&	3	&	17.36	&	15.33	&	14.09	&	12.53	&	11.57	&	11.23	&		\\
948	&		&		&		&		&		&		&	05	34	30.96	&	$-$05	58	03.7	&	4-5	&	19.85	&	18.58	&	16.34	&	14.16	&	13.56	&	13.26	&		\\
949	&		&		&		&		&		&		&	05	34	31.45	&	$-$06	43	22.6	&	2	&	17.35	&	15.21	&	14.32	&	12.67	&	12.00	&	11.79	&		\\
950	&		&		&		&		&		&		&	05	34	31.78	&	$-$04	57	37.4	&	2-3	&	19.91	&	18.74	&	15.98	&	13.90	&	13.30	&	12.97	&		\\
951	&		&		&		&		&		&		&	05	34	32.23	&	$-$05	41	48.5	&	2	&		&		&	15.22	&	13.68	&	13.01	&	12.76	&		\\
952	&		&		&		&		&		&	*	&	05	34	32.76	&	$-$04	58	46.8	&	3	&	19.09	&	17.45	&	15.85	&	13.76	&	13.17	&	12.89	&		\\
953	&		&		&		&		&		&		&	05	34	32.87	&	$-$06	24	44.0	&	2	&	19.24	&	17.51	&	15.73	&	13.81	&	13.25	&	12.87	&		\\
954	&		&		&		&		&		&		&	05	34	33.61	&	$-$06	11	19.5	&	3	&	19.22	&	18.18	&	15.74	&	13.94	&	13.33	&	13.02	&		\\
955	&		&		&		&		&		&	*	&	05	34	33.72	&	$-$05	40	22.8	&	4	&		&		&		&	12.74	&	12.08	&	11.77	&		\\
956	&		&		&		&		&		&		&	05	34	33.86	&	$-$05	56	38.1	&	1	&	17.78	&	15.91	&	14.16	&	12.69	&	12.05	&	11.83	&		\\
	&		&		&		&	4-140	&	129	&		&	05	34	33.96	&	$-$05	34	51.2	&	1	&		&	19.81	&	13.21	&	11.86	&	10.89	&	10.42	&		\\
957	&		&		&		&		&		&	*	&	05	34	33.96	&	$-$05	48	25.0	&	2	&	20.48	&		&	14.72	&	13.30	&	12.67	&	12.36	&		\\
958	&		&		&		&		&		&		&	05	34	34.01	&	$-$06	32	09.6	&	4-5	&	20.89	&	19.24	&	17.10	&	14.86	&	13.99	&	13.23	&		\\
	&	IT	&		&		&	4-320	&	127	&		&	05	34	34.17	&	$-$04	48	27.9	&	1	&	18.23	&	16.26	&	13.95	&	12.68	&	11.94	&	11.71	&		\\
	&		&	76-98	&		&		&		&		&	05	34	34.24	&	$-$02	58	16.6	&	4	&	17.53	&	15.17	&	15.23	&	12.77	&	11.67	&	11.03	&		\\
959	&		&		&		&		&		&		&	05	34	34.69	&	$-$06	08	27.8	&	3	&	18.01	&	16.58	&	15.09	&	13.75	&	13.02	&	12.66	&		\\
960	&		&		&		&		&		&		&	05	34	34.88	&	$-$06	11	26.0	&	3	&	18.06	&	16.65	&	14.23	&	12.50	&	11.86	&	11.61	&		\\
961	&		&		&		&		&		&		&	05	34	35.12	&	$-$04	48	35.9	&	2	&		&	18.16	&	15.12	&	13.36	&	12.72	&	12.47	&		\\
962	&		&		&		&		&		&		&	05	34	35.13	&	$-$06	44	53.4	&	1	&	18.56	&	16.80	&	15.39	&	13.74	&	13.05	&	12.74	&		\\
963	&		&		&		&		&		&		&	05	34	35.16	&	$-$04	52	18.0	&	3	&	18.95	&	16.83	&	16.04	&	14.38	&	12.89	&	11.80	&		\\
964	&		&		&		&		&		&	*	&	05	34	35.20	&	$-$05	34	32.2	&	4	&		&		&		&	12.76	&	11.92	&	11.49	&		\\
965	&		&		&		&		&		&		&	05	34	35.21	&	$-$04	53	52.3	&	1-2	&	19.04	&	17.41	&	14.66	&	13.08	&	12.40	&	12.20	&		\\
966	&		&		&		&		&		&	*	&	05	34	35.46	&	$-$05	03	26.8	&	1	&	14.47	&	18.55	&	16.22	&	14.37	&	13.72	&	13.45	&		\\
967	&		&		&		&		&		&	*	&	05	34	35.76	&	$-$05	40	09.5	&	1	&	19.72	&		&	14.39	&	12.75	&	11.93	&	11.59	&		\\
968	&		&		&		&		&		&		&	05	34	35.88	&	$-$04	53	50.5	&	1	&	18.39	&	17.20	&	14.09	&	12.69	&	11.98	&	11.79	&		\\
969	&		&		&		&		&		&		&	05	34	35.98	&	$-$04	52	18.0	&	3	&	20.25	&	17.65	&	15.78	&	13.84	&	13.17	&	12.86	&		\\
	&	XX	&	76-100	&	117	&	4-200	&	132	&		&	05	34	36.15	&	$-$06	05	34.7	&	3	&	15.36	&	14.68	&	13.59	&	12.24	&	11.39	&	10.80	&		\\
970	&		&		&		&		&		&		&	05	34	36.31	&	$-$06	16	24.4	&	4	&	19.60	&	17.78	&	16.06	&	14.10	&	13.36	&	13.14	&		\\
971	&		&		&		&		&		&		&	05	34	36.47	&	$-$06	42	11.5	&	2	&	18.44	&	17.07	&	15.01	&	12.98	&	12.27	&	12.05	&		\\
972	&		&		&		&		&		&		&	05	34	36.77	&	$-$04	47	30.8	&	3	&		&	18.05	&	15.88	&	13.47	&	12.85	&	12.52	&		\\
973	&		&		&		&		&		&		&	05	34	36.97	&	$-$04	49	11.0	&	4	&		&	19.42	&	17.03	&	14.48	&	13.40	&	12.89	&		\\
974	&		&		&		&		&		&	*	&	05	34	37.10	&	$-$05	31	09.0	&	3-4	&		&		&		&	12.52	&	11.49	&	10.94	&		\\
975	&		&		&		&		&		&		&	05	34	37.15	&	$-$04	38	23.6	&	1	&	20.81	&	17.90	&	15.96	&	14.06	&	13.44	&	13.18	&		\\
976	&		&		&		&		&		&		&	05	34	37.18	&	$-$07	57	40.3	&	2	&	17.13	&	15.49	&	14.27	&	12.68	&	11.92	&	11.62	&		\\
	&	IV	&	76-101	&		&	4-139	&	131	&		&	05	34	37.47	&	$-$05	34	51.9	&	3	&		&	19.94	&	12.69	&	11.81	&	10.80	&	10.17	&		\\
977	&		&		&		&		&		&		&	05	34	37.51	&	$-$05	57	34.3	&	1	&	20.59	&	18.04	&	18.47	&	14.35	&	13.72	&	13.51	&		\\
	&	V1000	&		&		&	4-171	&	134	&		&	05	34	37.67	&	$-$05	43	04.5	&	3	&	17.47	&		&		&	11.70	&	10.97	&	10.77	&		\\
978	&		&		&		&		&		&		&	05	34	37.72	&	$-$04	48	57.7	&	1	&		&	17.47	&	14.89	&	13.21	&	12.22	&	11.91	&		\\
979	&		&		&		&		&		&		&	05	34	37.74	&	$-$06	02	33.7	&	2	&	18.33	&	17.12	&	15.22	&	13.18	&	12.64	&	12.32	&		\\
980	&		&		&		&		&		&		&	05	34	37.78	&	$-$04	19	28.1	&	1	&	19.06	&	17.21	&	15.30	&	13.45	&	12.81	&	12.60	&		\\
981	&		&		&		&		&		&	*	&	05	34	38.22	&	$-$05	24	23.7	&	4	&		&		&		&	12.73	&	11.94	&	11.70	&		\\
982	&		&		&		&		&		&		&	05	34	38.95	&	$-$05	57	53.7	&	3	&		&	17.45	&	15.69	&	13.49	&	12.90	&	12.58	&		\\
983	&		&		&		&		&		&		&	05	34	39.21	&	$-$06	21	39.4	&	2	&	20.61	&	19.07	&	16.53	&	14.58	&	13.97	&	13.54	&		\\
984	&		&		&		&		&		&		&	05	34	39.24	&	$-$05	50	56.6	&	3	&		&	17.14	&	15.46	&	13.35	&	12.74	&	12.46	&		\\
985	&		&		&		&		&		&	*	&	05	34	39.38	&	$-$05	01	46.7	&	2	&	18.77	&	16.83	&	14.99	&	12.88	&	12.25	&	11.89	&		\\
986	&		&		&		&		&		&		&	05	34	39.71	&	$-$06	07	13.3	&	1	&	16.93	&	15.18	&	13.83	&	12.30	&	11.64	&	11.40	&		\\
987	&		&		&		&		&		&	*	&	05	34	39.74	&	$-$05	03	06.2	&	1	&	17.58	&	16.19	&	14.67	&	12.89	&	12.18	&	11.93	&		\\
988	&		&		&		&		&		&	*	&	05	34	39.86	&	$-$05	30	06.7	&	3	&		&		&		&		&		&	10.57	&	18	\\
	&	V766	&	76-103	&		&	4-222	&	145	&		&	05	34	39.88	&	$-$06	25	14.0	&	3	&	16.95	&	15.00	&	15.69	&	14.74	&	13.93	&	13.08	&		\\
989	&		&		&		&		&		&	*	&	05	34	39.99	&	$-$05	30	04.4	&	4	&		&		&		&		&		&	10.71	&	19	\\
	&		&	76-102	&		&	4-60	&	135	&		&	05	34	40.49	&	$-$04	57	39.6	&	4	&	17.59	&	16.24	&	14.37	&	12.82	&	12.09	&	11.75	&		\\
990	&		&		&		&		&		&	*	&	05	34	40.65	&	$-$05	06	58.7	&	4	&	16.49	&	18.38	&	18.30	&	14.55	&	12.88	&	11.82	&		\\
991	&		&		&		&		&		&	*	&	05	34	40.82	&	$-$05	26	38.7	&	2	&		&		&		&	12.68	&	11.67	&	11.14	&		\\
	&	IX	&		&	118	&	4-115	&	137	&		&	05	34	40.87	&	$-$05	22	42.3	&	3	&		&		&		&	10.53	&	9.46	&	8.60	&		\\
	&	XY	&	76-105	&		&	4-177	&	141	&		&	05	34	41.18	&	$-$05	46	11.6	&	3	&	17.65	&	15.34	&	14.04	&	12.24	&	11.36	&	10.83	&		\\
992	&		&		&		&		&		&		&	05	34	41.43	&	$-$04	39	13.8	&	1	&	18.35	&	16.11	&	14.73	&	13.26	&	12.51	&	12.14	&		\\
993	&		&		&		&		&		&		&	05	34	41.79	&	$-$04	53	46.2	&	3	&		&	14.99	&	12.99	&	12.31	&	11.42	&	11.03	&		\\
994	&		&		&		&		&		&		&	05	34	41.85	&	$-$04	56	58.4	&	4	&	20.74	&	18.75	&	16.63	&	14.21	&	13.65	&	13.25	&		\\
995	&		&		&		&		&		&		&	05	34	41.89	&	$-$04	53	38.3	&	4	&		&	15.13	&	12.14	&	12.20	&	11.41	&	11.04	&		\\
996	&		&		&		&		&		&	*	&	05	34	41.97	&	$-$05	45	22.5	&	4-5	&		&		&	17.37	&	13.99	&	13.08	&	12.40	&		\\
997	&		&		&		&		&		&	*	&	05	34	41.99	&	$-$05	45	00.6	&	4	&		&		&	15.92	&	13.40	&	12.73	&	12.36	&		\\
998	&		&		&		&		&		&	*	&	05	34	42.04	&	$-$05	04	31.8	&	4	&		&		&	16.72	&	13.91	&	13.15	&	12.61	&		\\
999	&		&		&		&		&		&	*	&	05	34	42.44	&	$-$05	43	25.5	&	2	&		&		&	15.74	&	13.40	&	12.57	&	12.23	&		\\
1000	&		&		&		&		&		&		&	05	34	42.59	&	$-$02	47	41.7	&	1	&	18.75	&	16.54	&	14.91	&	13.55	&	12.85	&	12.65	&		\\
	&	IZ	&		&		&	4-174	&	147	&		&	05	34	43.15	&	$-$05	44	40.0	&	3-4	&	20.28	&		&	14.65	&	12.31	&	11.62	&	11.18	&		\\
1001	&		&		&		&		&		&		&	05	34	43.16	&	$-$06	27	14.6	&	2	&	17.92	&	15.92	&	14.37	&	12.76	&	12.12	&	11.83	&		\\
	&	V765	&	76-107	&		&		&	144	&		&	05	34	43.29	&	$-$06	17	03.6	&	1	&	16.59	&	14.95	&	13.73	&	12.28	&	11.57	&	11.34	&		\\
1002	&		&		&		&		&		&		&	05	34	43.52	&	$-$04	51	36.4	&	2	&		&	17.66	&	14.42	&	12.82	&	12.06	&	11.77	&		\\
1003	&		&		&		&		&		&		&	05	34	43.56	&	$-$05	58	10.4	&	4-5	&	18.98	&	17.26	&	15.87	&	13.78	&	12.95	&	12.40	&		\\
1004	&		&		&		&		&		&		&	05	34	43.98	&	$-$04	39	38.5	&	3	&	20.72	&	17.73	&	15.87	&	13.85	&	13.18	&	12.85	&		\\
	&	V1118	&		&		&		&		&		&	05	34	44.74	&	$-$05	33	42.2	&	4	&		&		&		&	12.64	&	11.55	&	10.85	&	20	\\
1005	&		&		&		&		&		&		&	05	34	44.75	&	$-$06	40	29.4	&	2	&	20.00	&	17.53	&	15.40	&	13.81	&	13.25	&	12.92	&		\\
	&		&		&		&	4-56	&	142	&		&	05	34	44.77	&	$-$04	56	40.8	&	4	&	18.13	&	16.87	&	16.00	&	13.65	&	12.72	&	12.23	&		\\
	&		&	76-108	&		&	4-82	&	148	&		&	05	34	44.98	&	$-$05	06	49.5	&	1	&	15.79	&	14.19	&	13.16	&	11.87	&	11.00	&	10.66	&		\\
1006	&		&		&		&		&		&	*	&	05	34	45.07	&	$-$05	06	20.3	&	4	&	19.24	&	16.77	&	16.34	&	13.59	&	12.71	&	12.23	&		\\
	&	XZ	&	76-109	&		&	4-90	&	149	&		&	05	34	45.19	&	$-$05	10	47.7	&	3	&	18.13	&	16.38	&	13.77	&	12.18	&	11.34	&	10.70	&		\\
1007	&		&		&		&		&		&	*	&	05	34	45.22	&	$-$05	39	57.2	&	4-5	&		&		&		&	15.41	&	14.04	&	12.89	&		\\
1008	&		&		&		&		&		&	*	&	05	34	45.77	&	$-$05	43	43.9	&	2	&	18.33	&	17.53	&	14.00	&	12.21	&	11.72	&	11.43	&	2,8	\\
1009	&		&		&		&		&		&	*	&	05	34	45.88	&	$-$05	41	09.7	&	1	&	19.89	&		&	13.86	&	12.24	&	11.33	&	11.02	&		\\
	&	V474	&	76-110	&		&	4-151	&	152	&		&	05	34	46.29	&	$-$05	39	07.7	&	3	&		&		&	12.38	&	10.88	&	9.84	&	9.23	&		\\
1010	&		&		&		&		&		&		&	05	34	46.74	&	$-$04	57	44.1	&	1	&	17.21	&	15.60	&	14.72	&	12.89	&	12.15	&	11.97	&		\\
1011	&		&		&		&		&		&		&	05	34	47.38	&	$-$02	51	51.9	&	2	&	18.26	&	16.36	&	14.51	&	12.96	&	12.28	&	12.02	&		\\
	&	YY	&	76-113	&	119	&	4-196	&	158	&		&	05	34	47.53	&	$-$05	57	56.9	&	3	&	16.81	&	12.96	&	12.51	&	10.94	&	10.04	&	9.40	&		\\
1012	&		&		&		&		&		&		&	05	34	47.64	&	$-$04	50	01.4	&	1-2	&		&		&	14.29	&	12.74	&	11.48	&	10.95	&		\\
1013	&		&		&		&		&		&		&	05	34	47.66	&	$-$06	19	40.1	&	3	&	17.62	&	15.10	&	14.14	&	12.77	&	11.70	&	11.20	&		\\
1014	&		&		&		&		&		&		&	05	34	47.72	&	$-$02	53	29.5	&	1	&	18.95	&	17.29	&	15.06	&	13.49	&	12.80	&	12.61	&		\\
1015	&		&		&		&		&		&	*	&	05	34	47.89	&	$-$05	30	46.6	&	1	&		&		&		&	12.10	&	11.43	&	11.09	&		\\
	&	V550	&	76-111	&		&	4-78	&	151	&		&	05	34	47.95	&	$-$05	04	55.0	&	3	&	16.04	&	14.29	&	12.66	&	12.00	&	11.09	&	10.62	&		\\
1016	&		&		&		&		&		&		&	05	34	48.05	&	$-$04	14	55.3	&	2	&	16.83	&	15.01	&	13.40	&	12.09	&	11.35	&	11.16	&		\\
	&	KK	&	76-114	&		&	4-166	&	156	&		&	05	34	48.16	&	$-$05	42	29.0	&	1	&	18.16	&		&	12.63	&	11.26	&	10.43	&	10.14	&	21	\\
1017	&		&		&		&		&		&		&	05	34	48.32	&	$-$06	22	42.8	&	1	&	19.79	&	17.94	&	15.71	&	13.78	&	13.21	&	12.97	&		\\
	&	V374	&	76-116	&		&	4-228	&	162	&		&	05	34	48.34	&	$-$06	30	26.9	&	3	&	15.74	&	14.58	&	13.05	&	12.10	&	11.31	&	10.82	&		\\
	&		&	76-112	&		&	4-44	&	146	&		&	05	34	48.44	&	$-$04	50	51.4	&	4	&		&	18.96	&	15.28	&	13.42	&	12.70	&	12.38	&		\\
1018	&		&		&		&		&		&		&	05	34	48.48	&	$-$05	42	28.1	&	3	&	18.16	&		&	12.63	&	13.20	&	11.90	&	11.22	&	22	\\
1019	&		&		&		&		&		&		&	05	34	48.63	&	$-$04	47	50.0	&	3	&		&	18.27	&	14.49	&	13.07	&	12.31	&	11.94	&		\\
1020	&		&		&		&		&		&		&	05	34	48.75	&	$-$06	31	03.4	&	2	&	19.04	&	17.25	&	14.99	&	13.22	&	12.61	&	12.36	&		\\
1021	&		&		&		&		&		&	*	&	05	34	48.82	&	$-$05	33	33.1	&	2	&		&		&		&	13.59	&	12.83	&	12.48	&		\\
1022	&		&		&		&		&		&	*	&	05	34	48.88	&	$-$05	31	45.9	&	2	&		&		&		&	14.01	&	13.21	&	12.57	&		\\
1023	&		&		&		&		&		&		&	05	34	48.92	&	$-$04	57	14.3	&	1	&	19.11	&	16.98	&	15.60	&	13.49	&	12.67	&	12.44	&		\\
1024	&		&		&		&		&		&	*	&	05	34	49.08	&	$-$05	26	26.6	&	4	&		&		&		&	13.23	&	12.41	&	11.87	&		\\
	&	V400	&	76-115	&		&	4-176	&	160	&		&	05	34	49.10	&	$-$05	46	05.0	&	3	&	17.81	&	16.87	&	13.97	&	11.94	&	11.20	&	10.91	&		\\
1025	&		&		&		&		&		&	*	&	05	34	49.22	&	$-$05	04	38.1	&	1	&	17.54	&	15.64	&	14.08	&	12.51	&	11.80	&	11.57	&		\\
1026	&		&		&		&		&		&	*	&	05	34	49.57	&	$-$05	04	59.6	&	4	&	18.55	&	16.79	&	15.14	&	13.36	&	12.63	&	12.25	&		\\
1027	&		&		&		&		&		&	*	&	05	34	49.57	&	$-$05	29	03.4	&	4	&		&		&		&	12.05	&	11.08	&	10.53	&		\\
1028	&		&		&		&		&		&		&	05	34	49.59	&	$-$06	32	59.4	&	3	&		&	18.54	&	18.36	&	14.11	&	13.54	&	13.25	&		\\
1029	&		&		&		&		&		&		&	05	34	49.70	&	$-$05	54	27.2	&	4-5	&		&	19.23	&	17.41	&	14.89	&	14.18	&	13.64	&		\\
1030	&		&		&		&		&		&		&	05	34	49.81	&	$-$06	15	28.5	&	1	&	19.00	&	17.29	&	15.43	&	13.51	&	12.94	&	12.67	&		\\
1031	&		&		&		&		&		&		&	05	34	49.82	&	$-$07	49	04.3	&	2	&	17.96	&	16.02	&	14.70	&	13.08	&	12.42	&	12.17	&		\\
1032	&		&		&		&		&		&		&	05	34	49.94	&	$-$02	44	08.5	&	3	&	18.82	&	16.20	&	14.71	&	13.52	&		&		&		\\
1033	&		&		&		&		&		&		&	05	34	49.96	&	$-$06	28	12.1	&	1-2	&	15.58	&	13.97	&	13.41	&	12.08	&	11.32	&	11.14	&		\\
1034	&		&		&		&		&		&		&	05	34	50.01	&	$-$05	53	04.1	&	2	&	20.83	&	17.80	&	15.13	&	12.95	&	12.30	&	12.08	&		\\
1035	&		&		&		&		&		&	*	&	05	34	50.44	&	$-$05	20	20.3	&	2-3	&		&		&		&	11.96	&	11.03	&	10.44	&		\\
1036	&		&		&		&		&		&	*	&	05	34	50.50	&	$-$05	23	35.4	&	4	&		&		&		&	12.52	&	11.67	&	11.20	&		\\
1037	&		&		&		&		&		&		&	05	34	50.55	&	$-$04	48	37.2	&	4-5	&		&		&	17.73	&	14.82	&	13.55	&	12.64	&		\\
1038	&		&		&		&		&		&	*	&	05	34	50.66	&	$-$05	04	07.7	&	1	&	18.16	&	15.61	&	14.54	&	12.70	&	11.92	&	11.62	&		\\
1039	&		&		&		&		&		&		&	05	34	50.72	&	$-$04	58	36.8	&	1-2	&	18.03	&	15.52	&	14.40	&	12.15	&	11.15	&	10.74	&		\\
1040	&		&		&		&		&		&	*	&	05	34	50.73	&	$-$05	27	01.1	&	3	&		&		&		&	11.65	&	10.71	&	10.19	&		\\
1041	&		&		&		&		&		&		&	05	34	50.76	&	$-$04	48	20.4	&	4-5	&		&		&		&	15.35	&	14.47	&	13.94	&		\\
1042	&		&		&		&		&		&	*	&	05	34	50.87	&	$-$05	39	29.2	&	2	&	16.62	&		&	14.43	&	12.76	&	11.76	&	11.30	&		\\
1043	&		&		&		&		&		&	*	&	05	34	51.56	&	$-$05	25	13.0	&	2	&		&		&		&	11.23	&	10.21	&	9.53	&		\\
	&		&		&		&	4-329	&	165	&		&	05	34	51.75	&	$-$05	39	24.1	&	2	&		&		&	13.56	&	11.88	&	11.11	&	10.78	&		\\
1044	&		&		&		&		&		&	*	&	05	34	52.02	&	$-$05	24	18.8	&	4	&		&		&		&	12.71	&	11.89	&	11.58	&		\\
1045	&		&		&		&		&		&	*	&	05	34	52.03	&	$-$05	24	43.0	&	3-4	&		&		&		&	12.13	&	11.20	&	10.63	&		\\
1046	&		&		&		&		&		&	*	&	05	34	52.13	&	$-$05	40	57.0	&	4	&		&		&	16.06	&	13.07	&	12.23	&	11.64	&		\\
1047	&		&		&		&		&		&	*	&	05	34	52.16	&	$-$05	22	31.9	&	1-2	&		&		&		&	10.85	&	9.97	&	9.62	&		\\
1048	&		&		&		&		&		&		&	05	34	52.31	&	$-$06	35	08.7	&	2	&	18.04	&	16.13	&	14.56	&	13.28	&	12.74	&	12.43	&		\\
1049	&		&		&		&		&		&		&	05	34	52.40	&	$-$06	11	57.0	&	1-2	&	17.18	&	15.39	&	14.23	&	12.63	&	11.89	&	11.73	&		\\
1050	&		&		&		&		&		&		&	05	34	52.48	&	$-$02	53	23.2	&	2	&	17.26	&	15.37	&	14.00	&	12.54	&	11.83	&	11.62	&		\\
1051	&		&		&		&		&		&	*	&	05	34	52.59	&	$-$05	24	03.8	&	1	&		&		&		&	11.88	&	11.19	&	11.01	&		\\
1052	&		&		&		&		&		&	*	&	05	34	52.92	&	$-$05	28	59.1	&	4-5	&		&		&		&	13.07	&	12.41	&	12.02	&		\\
	&	YZ	&	76-117	&	120	&	4-74	&	164	&		&	05	34	53.04	&	$-$05	03	27.1	&	3	&	15.94	&	14.15	&	13.17	&	11.97	&	11.19	&	10.79	&		\\
1053	&		&		&		&		&		&		&	05	34	53.07	&	$-$04	37	03.6	&	1	&	20.61	&	17.74	&	15.93	&	14.41	&	13.60	&	13.06	&		\\
1054	&		&		&		&		&		&	*	&	05	34	53.13	&	$-$05	47	42.5	&	2	&		&		&	16.09	&	14.03	&	13.38	&	13.16	&		\\
	&		&		&		&	4-330	&	166	&		&	05	34	53.31	&	$-$05	54	05.3	&	1-4	&		&	17.42	&	14.09	&	12.68	&	11.99	&	11.69	&		\\
1055	&		&		&		&		&		&	*	&	05	34	53.43	&	$-$05	10	27.9	&	1-2	&		&		&	13.78	&	12.19	&	11.52	&	11.28	&		\\
	&		&		&		&	4-59	&	155	&		&	05	34	53.44	&	$-$04	57	32.8	&	3	&	18.69	&	17.96	&	15.30	&	13.30	&	12.66	&	12.27	&		\\
1056	&		&		&		&		&		&		&	05	34	53.62	&	$-$03	01	42.7	&	2	&	18.34	&	16.30	&	14.59	&	13.10	&	12.39	&	12.16	&		\\
1057	&		&		&		&		&		&		&	05	34	53.69	&	$-$05	45	11.2	&	1-2	&		&		&	15.69	&	13.38	&	12.71	&	12.43	&		\\
1058	&		&		&		&		&		&		&	05	34	53.87	&	$-$06	23	52.6	&	1	&	13.98	&	12.45	&	11.78	&	11.65	&	10.91	&	10.66	&	23	\\
	&	BW	&	76-118	&		&	4-219	&	173	&		&	05	34	54.05	&	$-$06	23	50.7	&	3	&	13.98	&	12.45	&	11.78	&	11.69	&	10.84	&	10.18	&	24	\\
1059	&		&		&		&		&		&	*	&	05	34	54.25	&	$-$05	21	35.4	&	3	&		&		&		&	12.05	&	11.41	&	11.09	&		\\
	&	ZZ	&	76-119	&		&	4-179	&	168	&		&	05	34	54.91	&	$-$05	46	43.9	&	1-2	&	18.43	&	17.21	&	13.44	&	11.37	&	10.56	&	10.07	&		\\
1060	&		&		&		&		&		&	*	&	05	34	55.55	&	$-$05	36	06.2	&	3	&		&		&		&	12.75	&	11.37	&	10.58	&		\\
1061	&		&		&		&		&		&		&	05	34	55.60	&	$-$05	55	29.3	&	4	&		&	16.68	&	15.01	&	13.02	&	12.05	&	11.52	&		\\
	&	KP	&	76-120	&	124	&	4-157	&	172	&		&	05	34	55.80	&	$-$05	41	26.2	&	3	&	18.37	&		&	13.05	&	11.37	&	10.51	&	9.93	&		\\
	&		&		&		&	4-331	&	167	&		&	05	34	56.10	&	$-$05	00	55.2	&	2	&	18.16	&	16.10	&	14.27	&	12.72	&	12.10	&	11.82	&		\\
1062	&		&		&		&		&		&	*	&	05	34	56.14	&	$-$05	06	01.8	&	2	&	17.81	&	16.03	&	14.03	&	12.57	&	11.87	&	11.67	&		\\
	&	KO	&		&		&	4-333	&	171	&		&	05	34	56.48	&	$-$05	31	36.2	&	1-2	&		&		&		&	10.32	&	9.65	&	9.37	&		\\
1063	&		&		&		&		&		&	*	&	05	34	56.51	&	$-$05	27	51.1	&	1-4	&		&		&		&	12.49	&	11.64	&	11.29	&		\\
1064	&		&		&		&		&		&	*	&	05	34	56.54	&	$-$05	01	07.2	&	5	&		&	17.92	&	16.95	&	14.23	&	13.53	&	13.05	&		\\
1065	&		&		&		&		&		&		&	05	34	56.82	&	$-$04	46	04.8	&	1-2	&		&		&		&	12.38	&	11.46	&	10.96	&		\\
1066	&		&		&		&		&		&	*	&	05	34	57.78	&	$-$05	22	51.2	&	3	&		&		&		&	12.51	&	11.72	&	11.32	&		\\
1067	&		&		&		&		&		&		&	05	34	57.91	&	$-$04	49	12.8	&	1	&		&	18.96	&	13.96	&	12.73	&	11.91	&	11.68	&		\\
1068	&		&		&		&		&		&		&	05	34	58.06	&	$-$03	45	21.0	&	4	&		&		&		&	13.69	&	13.10	&	12.76	&	25	\\
1069	&		&		&		&		&		&	*	&	05	34	58.19	&	$-$05	11	53.7	&	2	&		&		&		&	12.63	&	11.96	&	11.72	&		\\
1070	&		&		&		&		&		&	*	&	05	34	58.25	&	$-$05	41	49.9	&	3	&		&		&	15.31	&	12.41	&	11.05	&	10.28	&		\\
	&	BX	&	76-122	&		&	4-188	&	177	&		&	05	34	58.34	&	$-$05	54	28.9	&	2	&	18.31	&	11.08	&	13.48	&	12.14	&	11.26	&	10.64	&		\\
	&		&	76-123	&		&	4-197	&	178	&		&	05	34	58.53	&	$-$06	00	00.4	&	3	&		&		&		&	11.71	&	11.02	&	10.82	&		\\
	&	KT	&	76-124	&		&	4-173	&	176	&		&	05	34	59.01	&	$-$05	44	29.3	&	3	&	17.89	&		&	12.59	&	11.41	&	10.71	&	10.31	&	2,26	\\
1071	&		&		&		&		&		&		&	05	34	59.04	&	$-$06	42	17.7	&	2	&	17.31	&	15.30	&	14.27	&	12.73	&	11.94	&	11.68	&		\\
1072	&		&		&		&		&		&	*	&	05	34	59.10	&	$-$05	44	30.5	&	1-2	&	17.89	&		&	12.59	&	11.41	&	10.71	&	10.31	&	2,27	\\
1073	&		&		&		&		&		&	*	&	05	34	59.23	&	$-$05	44	55.3	&	4-5	&		&		&	15.15	&	12.75	&	11.11	&	9.98	&		\\
1074	&		&		&		&		&		&	*	&	05	34	59.23	&	$-$05	45	58.9	&	4	&		&	18.39	&	14.13	&	11.62	&	10.28	&	9.42	&		\\
	&		&		&		&	4-332	&	169	&		&	05	34	59.32	&	$-$05	05	30.0	&	2-3	&	18.03	&	16.43	&	13.83	&	12.40	&	11.54	&	11.26	&		\\
1075	&		&		&		&		&		&		&	05	34	59.39	&	$-$06	07	22.9	&	4	&	18.57	&	16.92	&	15.03	&	13.15	&	12.50	&	12.21	&		\\
	&	KR	&		&	125	&		&	175	&		&	05	35	00.11	&	$-$05	23	01.9	&	2	&		&		&		&	10.23	&	9.42	&	8.99	&		\\
1076	&		&		&		&		&		&		&	05	35	00.39	&	$-$05	09	44.1	&	1	&	15.94	&		&	15.88	&	13.69	&	13.10	&	12.78	&		\\
	&		&	76-126	&		&	4-199	&	184	&		&	05	35	00.52	&	$-$06	01	23.5	&	3-4	&		&		&		&	12.95	&	12.21	&	11.84	&		\\
1077	&		&		&		&		&		&		&	05	35	00.53	&	$-$04	36	44.7	&	1	&	19.86	&	18.49	&	15.87	&	13.89	&	13.32	&	13.03	&		\\
1078	&		&		&		&		&		&		&	05	35	00.53	&	$-$04	48	35.7	&	4-5	&		&	19.84	&	17.03	&	14.31	&	13.22	&	12.37	&		\\
1079	&		&		&		&		&		&	*	&	05	35	00.82	&	$-$05	38	08.0	&	2	&		&		&	13.90	&	11.90	&	10.80	&	10.02	&		\\
	&		&		&		&	4-334	&	174	&		&	05	35	00.83	&	$-$04	46	49.2	&	1	&		&		&		&	12.44	&	11.69	&	11.45	&		\\
1080	&		&		&		&		&		&	*	&	05	35	00.85	&	$-$05	09	39.0	&	3	&	19.68	&	18.43	&	14.99	&	12.99	&	12.34	&	12.10	&		\\
1081	&		&		&		&		&		&		&	05	35	00.93	&	$-$04	48	18.8	&	1	&		&	19.72	&	14.22	&	12.38	&	11.58	&	11.26	&		\\
1082	&		&		&		&		&		&	*	&	05	35	01.18	&	$-$05	24	06.7	&	2	&		&		&		&	11.37	&	10.60	&	10.30	&		\\
1083	&		&		&		&		&		&		&	05	35	01.37	&	$-$06	03	55.7	&	3	&	20.53	&	17.76	&	15.90	&	13.90	&	13.18	&	12.81	&		\\
	&		&	76-125	&		&	4-338	&	185	&		&	05	35	01.67	&	$-$04	32	52.9	&	1	&	16.94	&	15.21	&	13.96	&	12.75	&	11.96	&	11.61	&		\\
1084	&		&		&		&		&		&		&	05	35	02.08	&	$-$04	47	30.8	&	2	&		&	19.77	&	15.95	&	13.49	&	12.86	&	12.51	&		\\
1085	&		&		&		&		&		&	*	&	05	35	02.18	&	$-$05	29	09.8	&	4	&		&		&		&	12.02	&	11.07	&	10.59	&		\\
1086	&		&		&		&		&		&	*	&	05	35	02.50	&	$-$05	33	10.0	&	1	&		&		&		&	12.09	&	11.32	&	11.00	&		\\
1087	&		&		&		&		&		&		&	05	35	02.79	&	$-$05	44	43.0	&	3	&		&		&	16.03	&	13.81	&	13.17	&	12.79	&		\\
	&		&	76-127	&		&	4-36	&	180	&		&	05	35	02.98	&	$-$04	48	32.7	&	4	&		&		&		&	13.21	&	12.51	&	12.19	&		\\
	&		&		&		&	4-343	&	193	&		&	05	35	03.09	&	$-$06	12	23.4	&	1	&	17.14	&	15.01	&	13.35	&	13.02	&	12.35	&	12.13	&	11	\\
	&		&	76-128	&		&	4-38	&	181	&		&	05	35	03.26	&	$-$04	49	21.0	&	2	&		&		&		&	9.96	&	9.08	&	8.51	&		\\
1088	&		&		&		&		&		&	*	&	05	35	03.57	&	$-$05	29	26.2	&	4	&		&		&		&	12.35	&	11.28	&	10.58	&		\\
1089	&		&		&		&		&		&		&	05	35	03.65	&	$-$06	27	55.7	&	3	&	19.80	&	17.40	&	15.30	&	13.56	&	12.94	&	12.69	&		\\
	&	BY	&	76-129	&		&	4-43	&	186	&		&	05	35	03.71	&	$-$04	50	53.1	&	3	&		&		&		&	11.47	&	10.36	&	9.60	&		\\
1090	&		&		&		&		&		&		&	05	35	03.95	&	$-$05	51	19.0	&	4-5	&		&		&		&	14.67	&	13.71	&	13.01	&		\\
1091	&		&		&		&		&		&		&	05	35	04.52	&	$-$05	55	25.6	&	1-2	&		&	18.06	&	15.15	&	13.39	&	12.78	&	12.52	&		\\
	&	V554	&		&		&	4-62	&	189	&		&	05	35	04.61	&	$-$04	58	29.0	&	3	&	16.30	&	14.56	&	17.23	&	13.48	&	12.07	&	11.09	&		\\
1092	&		&		&		&		&		&		&	05	35	04.69	&	$-$04	46	21.9	&	4-5	&		&		&		&	15.35	&	14.27	&	13.38	&		\\
1093	&		&		&		&		&		&		&	05	35	04.82	&	$-$04	47	09.0	&	3	&		&		&		&	14.01	&	13.40	&	13.05	&		\\
	&		&		&		&	4-340	&	188	&		&	05	35	05.00	&	$-$04	49	13.2	&	1	&		&		&		&	12.02	&	11.33	&	11.11	&	2,25	\\
1094	&		&		&		&		&		&		&	05	35	05.04	&	$-$04	32	33.5	&	2	&	18.57	&	16.58	&	14.59	&	13.00	&	12.32	&	12.03	&		\\
1095	&		&		&		&		&		&	*	&	05	35	05.07	&	$-$05	36	43.8	&	4	&		&		&		&	12.73	&	11.91	&	11.38	&		\\
1096	&		&		&		&		&		&		&	05	35	05.24	&	$-$04	48	02.7	&	2	&		&	19.42	&	13.49	&	12.12	&	11.41	&	11.16	&		\\
1097	&		&		&		&		&		&		&	05	35	05.44	&	$-$06	15	47.0	&	2	&	20.75	&	17.93	&	15.07	&	12.62	&	11.59	&	11.19	&		\\
1098	&		&		&		&		&		&		&	05	35	05.50	&	$-$05	27	52.2	&	2	&		&		&		&	12.36	&	11.41	&	10.99	&		\\
1099	&		&		&		&		&		&	*	&	05	35	05.62	&	$-$05	29	22.3	&	3	&		&		&		&	13.12	&	11.57	&	10.50	&		\\
	&	V408	&		&		&		&	196	&		&	05	35	05.76	&	$-$05	33	55.8	&	4	&		&		&		&	11.97	&	10.92	&	10.23	&		\\
	&		&		&		&		&	190	&		&	05	35	05.85	&	$-$04	48	43.2	&	3	&		&		&		&	12.21	&	11.16	&	10.57	&		\\
1100	&		&		&		&		&		&		&	05	35	06.07	&	$-$05	57	01.0	&	4	&		&	18.54	&	15.67	&	12.45	&	10.93	&	10.09	&		\\
	&	V982	&		&		&	4-134	&	199	&		&	05	35	06.45	&	$-$05	33	35.2	&	4	&		&		&		&	11.01	&	9.68	&	8.72	&		\\
1101	&		&		&		&		&		&	*	&	05	35	06.83	&	$-$05	10	38.5	&	2	&		&		&	14.49	&	12.60	&	11.90	&	11.60	&		\\
1102	&		&		&		&		&		&		&	05	35	07.16	&	$-$06	18	16.3	&	1	&	19.30	&	16.32	&	14.93	&	13.26	&	12.60	&	12.32	&		\\
1103	&		&		&		&		&		&		&	05	35	07.24	&	$-$04	50	25.5	&	1	&		&		&		&	12.25	&	11.54	&	11.34	&		\\
1104	&		&		&		&		&		&		&	05	35	07.51	&	$-$06	19	23.3	&	2	&	19.04	&	16.35	&	14.65	&	13.31	&	12.65	&	12.38	&		\\
1105	&		&		&		&		&		&	*	&	05	35	07.53	&	$-$05	11	14.5	&	2	&		&		&		&	12.35	&	11.27	&	10.83	&		\\
1106 &		&		&		&		&		&		&	05	35	07.53	&	$-$04	45	55.1	&	4	&		&		&	14.79	&	13.63	&	13.16	&	12.68	&	2,11	\\
1107	&		&		&		&		&		&		&	05	35	07.55	&	$-$06	33	38.8	&	2	&		&		&		&	13.17	&	12.44	&	12.30	&		\\
1108	&		&		&		&		&		&		&	05	35	07.65	&	$-$02	49	01.0	&	4	&	15.74	&	13.80	&	12.60	&	11.37	&	10.80	&	10.37	&	2,13	\\
1109	&		&		&		&		&		&		&	05	35	07.66	&	$-$06	06	54.1	&	2	&	17.26	&	15.63	&	14.25	&	12.71	&	12.06	&	11.80	&		\\
1110	&		&		&		&		&		&		&	05	35	07.69	&	$-$05	36	58.7	&	2	&		&		&		&	11.70	&	10.64	&	10.18	&		\\
1111	&		&		&		&		&		&		&	05	35	07.84	&	$-$04	34	52.3	&	1	&	18.89	&	17.08	&	15.03	&	13.40	&	12.70	&	12.45	&		\\
1112	&		&		&		&		&		&		&	05	35	07.92	&	$-$04	35	49.2	&	1	&	19.09	&	16.36	&	15.03	&	13.07	&	12.06	&	11.75	&		\\
	&	LN	&		&	128	&		&	206	&		&	05	35	08.02	&	$-$05	32	44.3	&	1-2	&		&		&		&	12.04	&	11.06	&	10.47	&	13	\\
1113	&		&		&		&		&		&		&	05	35	08.02	&	$-$05	36	46.6	&	3	&		&		&		&	13.35	&	12.63	&	12.41	&		\\
	&	LO	&		&		&	4-143	&	207	&		&	05	35	08.22	&	$-$05	37	04.8	&	2	&		&		&		&	11.79	&	10.87	&	10.43	&		\\
1114	&		&		&		&		&		&	*	&	05	35	08.39	&	$-$05	28	29.3	&	4	&		&		&		&	13.27	&	11.78	&	10.82	&		\\
	&	V555	&	76-132	&		&	4-28	&	198	&		&	05	35	08.69	&	$-$04	46	52.4	&	3	&		&	18.38	&	13.85	&	12.69	&	11.07	&	9.91	&		\\
1115	&		&		&		&		&		&	*	&	05	35	08.74	&	$-$05	04	40.8	&	2	&	19.42	&	17.23	&	14.30	&	12.37	&	11.55	&	11.12	&		\\
	&	LM	&		&		&	4-130	&	205	&		&	05	35	08.85	&	$-$05	31	49.1	&	2-3	&		&		&		&	11.26	&	10.38	&	9.82	&		\\
	&	V481	&	76-131	&		&	4-7	&	197	&		&	05	35	09.01	&	$-$04	27	51.1	&	2	&	13.43	&	12.50	&	11.92	&	10.80	&	10.11	&	9.63	&		\\
1116	&		&		&		&		&		&		&	05	35	09.42	&	$-$07	49	19.4	&	1	&	18.82	&	16.80	&	15.19	&	13.53	&	12.86	&	12.57	&		\\
1117	&		&		&		&		&		&		&	05	35	09.45	&	$-$04	25	16.4	&	4-5	&		&	19.87	&	17.58	&	14.99	&	14.43	&	14.06	&		\\
	&	V556	&	76-134	&		&	4-55	&	204	&		&	05	35	09.46	&	$-$04	57	11.7	&	4	&	17.49	&	17.20	&	15.65	&	13.98	&	13.21	&	12.71	&		\\
1118	&		&		&		&		&		&	*	&	05	35	09.48	&	$-$04	59	41.4	&	3	&	20.71	&	18.04	&	15.62	&	12.91	&	12.20	&	11.83	&		\\
1119	&		&		&		&		&		&	*	&	05	35	09.59	&	$-$05	28	22.8	&	3	&		&		&		&	11.94	&	10.76	&	10.10	&		\\
1120	&		&		&		&		&		&		&	05	35	09.66	&	$-$04	06	19.7	&	3	&	20.62	&	18.66	&	16.26	&	14.43	&	13.87	&	13.60	&		\\
1121	&		&		&		&		&		&		&	05	35	09.97	&	$-$05	57	11.9	&	3	&		&		&		&	12.06	&	10.53	&	9.61	&		\\
	&	SY	&	76-135	&	127	&	4-6	&	201	&		&	05	35	10.08	&	$-$04	27	39.5	&	3	&	13.69	&	13.74	&	11.87	&	10.97	&	10.24	&	9.69	&		\\
	&	AA	&	76-137	&	130	&	4-180	&	209	&		&	05	35	10.33	&	$-$05	46	33.6	&	1-2	&		&		&	11.09	&	9.62	&	8.71	&	8.09	&		\\
1122	&		&		&		&		&		&		&	05	35	10.70	&	$-$06	34	15.5	&	4	&	19.18	&	17.06	&	15.71	&	13.76	&	12.97	&	12.38	&		\\
1123	&		&		&		&		&		&		&	05	35	10.81	&	$-$04	44	10.7	&	3	&		&		&		&	13.36	&	12.46	&	12.13	&		\\
1124	&		&		&		&		&		&		&	05	35	10.88	&	$-$04	29	01.5	&	2	&	18.94	&	17.70	&	15.46	&	13.69	&	13.02	&	12.72	&		\\
1125	&		&		&		&		&		&		&	05	35	10.94	&	$-$04	39	57.7	&	4	&		&	18.34	&	16.08	&	13.55	&	12.56	&	12.03	&		\\
	&		&		&		&	4-349	&	216	&		&	05	35	10.95	&	$-$06	13	25.2	&	2	&	17.64	&	15.38	&	13.75	&	12.25	&	11.58	&	11.33	&		\\
1126	&		&		&		&		&		&		&	05	35	10.97	&	$-$04	47	12.4	&	1	&		&	19.67	&	14.78	&	13.30	&	12.59	&	12.34	&		\\
1127	&		&		&		&		&		&		&	05	35	11.12	&	$-$05	34	59.6	&	1	&		&		&		&	11.95	&	11.09	&	10.77	&		\\
1128	&		&		&		&		&		&	*	&	05	35	11.47	&	$-$05	44	18.3	&	4	&		&		&		&	13.85	&	13.06	&	12.74	&		\\
1129	&		&		&		&		&		&		&	05	35	11.58	&	$-$04	46	33.7	&	1-2	&		&	18.83	&	13.73	&	12.29	&	11.63	&	11.40	&		\\
1130	&		&		&		&		&		&		&	05	35	11.78	&	$-$04	49	30.1	&	3	&		&		&		&	13.48	&	12.66	&	12.11	&		\\
1131	&		&		&		&		&		&		&	05	35	12.00	&	$-$04	21	20.2	&	2	&	20.61	&	18.99	&	16.13	&	13.89	&	13.29	&	12.92	&		\\
1132	&		&		&		&		&		&		&	05	35	12.05	&	$-$06	49	54.5	&	1	&	18.41	&	16.49	&	14.49	&	13.07	&	12.47	&	12.19	&		\\
	&	LW	&		&		&	4-126	&	214	&		&	05	35	12.21	&	$-$05	30	32.9	&	3	&		&		&		&	12.99	&	11.50	&	10.49	&		\\
	&	V486	&	76-138	&	131	&	4-170	&	215	&		&	05	35	12.36	&	$-$05	43	18.5	&	1	&		&		&	12.38	&	11.19	&	10.46	&	10.25	&		\\
1133	&		&		&		&		&		&		&	05	35	12.45	&	$-$04	44	25.8	&	1	&		&		&		&	10.73	&	9.77	&	9.45	&		\\
	&		&		&		&		&		&	WBHa 8	&	05	35	12.50	&	$-$07	05	26.7	&	2	&	18.73	&	16.49	&	14.91	&	13.31	&	12.67	&	12.43	&		\\
1134	&		&		&		&		&		&		&	05	35	12.59	&	$-$05	57	08.6	&	2	&		&		&		&	13.66	&	12.99	&	12.80	&		\\
1135	&		&		&		&		&		&	*	&	05	35	12.79	&	$-$05	01	46.4	&	3	&	19.10	&	18.11	&	15.93	&	13.95	&	13.27	&	13.03	&		\\
1136	&		&		&		&		&		&		&	05	35	12.83	&	$-$05	55	26.3	&	3	&		&		&		&	13.51	&	12.78	&	12.56	&		\\
1137	&		&		&		&		&		&	*	&	05	35	12.90	&	$-$05	45	37.6	&	4	&		&		&		&	13.33	&	12.52	&	12.12	&		\\
1138	&		&		&		&		&		&		&	05	35	12.95	&	$-$04	17	49.9	&	2	&	17.35	&	14.45	&	12.81	&	11.56	&	10.77	&	10.53	&		\\
	&	LX	&	76-140	&	133	&	4-150	&	219	&		&	05	35	13.00	&	$-$05	39	34.9	&	1-2	&		&		&		&	9.57	&	8.69	&	8.16	&		\\
	&	V557	&		&		&	4-85	&	213	&		&	05	35	13.31	&	$-$05	09	19.6	&	1	&	12.32	&		&	13.23	&	12.10	&	11.38	&	11.21	&		\\
	&	V488	&	76-141	&	134	&	4-128	&	218	&		&	05	35	13.60	&	$-$05	30	57.6	&	3	&		&		&		&	10.18	&	9.26	&	8.62	&		\\
	&		&	76-139	&		&	4-347	&	211	&		&	05	35	13.70	&	$-$04	42	58.7	&	2	&		&	17.64	&	13.32	&	11.90	&	11.01	&	10.64	&		\\
	&	LY	&		&		&	4-149	&	220	&		&	05	35	13.76	&	$-$05	39	10.1	&	1-2	&		&		&		&	10.82	&	10.03	&	9.68	&		\\
	&	BZ	&	76-143	&		&	4-186	&	222	&		&	05	35	14.04	&	$-$05	52	09.0	&	2	&		&		&		&	11.85	&	11.10	&	10.73	&		\\
1139	&		&		&		&		&		&		&	05	35	14.13	&	$-$04	07	50.0	&	5	&	21.21	&	19.60	&	17.34	&	15.11	&	14.48	&	14.04	&		\\
1140	&		&		&		&		&		&		&	05	35	14.23	&	$-$04	32	52.9	&	3	&	19.97	&	18.38	&	15.80	&	13.77	&	13.15	&	12.79	&		\\
	&	AB	&	76-144	&	135	&	4-169	&	221	&		&	05	35	14.23	&	$-$05	43	17.6	&	3	&		&		&	12.06	&	10.37	&	9.51	&	8.99	&		\\
1141	&		&		&		&		&		&		&	05	35	14.29	&	$-$06	52	32.3	&	2	&	18.35	&	16.49	&	14.99	&	13.56	&	12.95	&	12.65	&		\\
1142	&		&		&		&		&		&		&	05	35	14.39	&	$-$04	55	22.6	&	1-2	&	17.71	&	15.89	&	14.18	&	12.86	&	12.09	&	11.49	&		\\
1143	&		&		&		&		&		&		&	05	35	14.44	&	$-$05	54	26.6	&	3	&		&		&		&	13.61	&	12.86	&	12.60	&		\\
1144	&		&		&		&		&		&		&	05	35	14.56	&	$-$06	15	12.7	&	1	&	17.68	&	14.73	&	12.77	&	12.49	&	11.38	&	10.86	&		\\
1145	&		&		&		&		&		&	*	&	05	35	14.64	&	$-$05	02	25.2	&	2	&	18.16	&	16.23	&	14.27	&	12.92	&	12.20	&		&		\\
1146	&		&		&		&		&		&		&	05	35	14.69	&	$-$02	43	35.5	&	2	&	17.19	&	15.20	&	13.83	&	12.29	&	11.62	&	11.39	&		\\
1147	&		&		&		&		&		&		&	05	35	14.72	&	$-$06	13	39.9	&	2	&	20.26	&	17.29	&	15.20	&	12.67	&	11.85	&	11.49	&		\\
1148	&		&		&		&		&		&	*	&	05	35	14.75	&	$-$05	44	02.5	&	4-5	&		&		&		&	16.77	&	15.97	&	14.76	&		\\
1149	&		&		&		&		&		&	*	&	05	35	14.88	&	$-$05	07	47.6	&	4-5	&		&		&		&	13.97	&	13.14	&	12.65	&		\\
1150	&		&		&		&		&		&		&	05	35	14.92	&	$-$05	36	39.2	&	2	&		&		&		&	12.62	&	11.78	&	11.51	&		\\
1151	&		&		&		&		&		&		&	05	35	14.94	&	$-$05	49	34.8	&	1	&		&		&		&	12.14	&	11.52	&	11.21	&		\\
1152	&		&		&		&		&		&		&	05	35	15.26	&	$-$05	00	33.4	&	2	&	17.91	&	18.06	&	14.23	&	13.38	&	12.72	&	12.45	&		\\
1153	&		&		&		&		&		&		&	05	35	15.28	&	$-$05	56	08.6	&	1	&		&		&		&	13.80	&	13.18	&	12.97	&		\\
	&	V487	&	76-142	&		&	4-10	&	217	&		&	05	35	15.39	&	$-$04	33	26.2	&	2	&	15.18	&	13.54	&	12.71	&	11.75	&	11.06	&	10.85	&		\\
1154	&		&		&		&		&		&		&	05	35	15.53	&	$-$05	53	16.2	&	1-4	&		&		&		&	13.15	&	11.91	&	11.26	&		\\
1155	&		&		&		&		&		&	*,JW498	&	05	35	15.74	&	$-$05	32	59.1	&	3	&		&		&	13.9	&		&		&		&	28	\\
1156	&		&		&		&		&		&		&	05	35	15.77	&	$-$04	50	54.3	&	4	&		&		&		&	13.56	&	12.75	&	12.41	&		\\
1157	&		&		&		&		&		&	*	&	05	35	15.80	&	$-$05	33	12.3	&	2	&		&		&		&	11.79	&	11.02	&	10.74	&		\\
1158	&		&		&		&		&		&	*,JW502	&	05	35	15.87	&	$-$05	28	52.2	&	1-2	&		&		&	13.6	&		&		&		&	28	\\
1159	&		&		&		&		&		&	*	&	05	35	15.95	&	$-$05	41	11.5	&	4	&		&		&	15.63	&	13.01	&	12.18	&	11.58	&		\\
1160	&		&		&		&		&		&	*	&	05	35	15.95	&	$-$05	14	59.0	&	1	&		&		&		&	11.63	&	10.77	&	10.32	&		\\
1161	&		&		&		&		&		&		&	05	35	16.09	&	$-$04	29	30.4	&	3	&	18.24	&	17.48	&	14.95	&	13.29	&	12.67	&	12.29	&		\\
1162	&		&		&		&		&		&	*	&	05	35	16.28	&	$-$05	32	02.2	&	4	&		&		&		&	12.98	&	12.27	&	11.89	&		\\
1163	&		&		&		&		&		&		&	05	35	16.31	&	$-$06	18	43.1	&	4	&	20.07	&	16.70	&	15.19	&	12.89	&	12.28	&	11.97	&		\\
1164	&		&		&		&		&		&		&	05	35	16.42	&	$-$04	26	05.5	&	2	&	19.68	&	17.89	&	15.74	&	13.74	&	13.14	&	12.82	&		\\
1165	&		&		&		&		&		&		&	05	35	16.49	&	$-$05	03	30.4	&	4	&	16.68	&	15.49	&	13.65	&	12.22	&	11.48	&	11.31	&		\\
1166	&		&		&		&		&		&	*	&	05	35	16.50	&	$-$05	40	18.0	&	1	&		&		&	14.06	&	12.58	&	11.85	&	11.66	&		\\
1167	&		&		&		&		&		&		&	05	35	16.87	&	$-$07	19	01.9	&	2	&	17.81	&	15.57	&	14.03	&	12.83	&	12.14	&	11.95	&		\\
1168	&		&		&		&		&		&	*	&	05	35	16.95	&	$-$05	45	55.8	&	3	&		&		&	14.40	&	12.32	&	11.63	&	11.31	&		\\
1169	&		&		&		&		&		&		&	05	35	17.07	&	$-$05	59	31.7	&	2	&		&		&	16.14	&	14.18	&	13.64	&	13.30	&		\\
	&		&	76-148	&		&	4-194	&	233	&		&	05	35	17.10	&	$-$05	58	30.7	&	4	&		&		&		&	12.43	&	11.69	&	11.24	&		\\
1170	&		&		&		&		&		&		&	05	35	17.24	&	$-$04	39	48.3	&	1-2	&		&		&	13.37	&	12.29	&	11.47	&	11.07	&		\\
	&		&		&		&		&		&	Xray 15d	&	05	35	17.34	&	$-$06	05	16.0	&	1	&	16.30	&	14.60	&	13.20	&	12.04	&	11.38	&	11.18	&		\\
	&	V411	&		&		&	4-161	&	230	&		&	05	35	17.35	&	$-$05	42	14.6	&	4	&		&		&	14.45	&	12.42	&	11.54	&	10.94	&		\\
	&		&		&		&	4-156	&	229	&		&	05	35	17.54	&	$-$05	40	48.4	&	2	&		&		&	13.91	&	12.41	&	11.60	&	11.30	&		\\
	&		&	76-150	&	138	&	4-193	&	234	&		&	05	35	17.67	&	$-$05	58	26.5	&	3	&		&		&		&	10.60	&	 9.72	&	9.19	&		\\
	&		&		&		&		&		&	WBHa 12	&	05	35	17.71	&	$-$07	20	15.3	&	2	&	17.91	&	15.37	&	13.83	&	12.59	&	11.86	&	11.58	&		\\
1171	&		&		&		&		&		&		&	05	35	17.78	&	$-$06	31	44.2	&	2	&	18.16	&	15.90	&	13.99	&	12.46	&	11.81	&	11.61	&		\\
1172	&		&		&		&		&		&		&	05	35	17.80	&	$-$05	56	45.7	&	1	&		&		&		&	13.47	&	12.81	&	12.59	&		\\
	&		&		&		&	4-351	&	225	&		&	05	35	17.80	&	$-$06	24	38.4	&	2	&	15.86	&	14.10	&	13.04	&	11.31	&	10.52	&	10.22	&		\\
	&	V559	&	76-146	&		&	4-23	&	226	&		&	05	35	17.85	&	$-$04	44	52.5	&	2	&		&	17.57	&	12.80	&	11.61	&	10.73	&	10.16	&		\\
	&		&		&		&	4-165	&	231	&		&	05	35	17.91	&	$-$05	42	34.0	&	1-2	&		&		&	10.87	&	10.15	&	 9.47	&	 8.87	&		\\
1173	&		&		&		&		&		&	*	&	05	35	17.95	&	$-$05	35	15.7	&	4	&		&		&		&	13.09	&	12.04	&	11.36	&		\\
1174	&		&		&		&		&		&		&	05	35	17.96	&	$-$04	20	41.3	&	3	&	19.07	&	18.27	&	15.98	&	14.08	&	13.25	&	12.73	&		\\
1175	&		&		&		&		&		&	*	&	05	35	17.98	&	$-$05	15	38.7	&	4	&		&		&		&	13.23	&	12.30	&	11.70	&		\\
1176	&		&		&		&		&		&		&	05	35	18.10	&	$-$04	31	19.3	&	2	&	18.01	&	16.17	&	14.45	&	12.68	&	12.04	&	11.79	&		\\
1177	&		&		&		&		&		&		&	05	35	18.10	&	$-$05	28	25.0	&	5	&		&		&		&	14.33	&	12.84	&	11.49	&		\\
1178	&		&		&		&		&		&		&	05	35	18.21	&	$-$05	16	34.0	&	3	&		&		&		&	13.02	&	12.18	&	11.69	&		\\
1179	&		&		&		&		&		&	*	&	05	35	18.23	&	$-$05	13	06.8	&	3	&		&		&		&	11.48	&	10.30	&	9.64	&		\\
1180	&		&		&		&		&		&		&	05	35	18.26	&	$-$06	24	30.3	&	2-3	&	19.96	&	17.96	&	15.42	&	13.69	&	13.11	&	12.80	&		\\
1181	&		&		&		&		&		&		&	05	35	18.39	&	$-$04	53	23.5	&	4	&		&	17.10	&	15.38	&	12.70	&	11.13	&	10.11	&		\\
1182	&		&		&		&		&		&		&	05	35	18.43	&	$-$04	40	00.2	&	4	&		&		&		&	13.59	&	12.94	&	12.59	&		\\
1183	&		&		&		&		&		&		&	05	35	18.47	&	$-$05	08	30.8	&	2	&		&		&	15.60	&	13.73	&	13.13	&	12.85	&		\\
1184	&		&		&		&		&		&	*	&	05	35	18.52	&	$-$05	13	38.4	&	3	&		&		&		&	11.45	&	10.10	&	9.29	&		\\
1185	&		&		&		&		&		&	*	&	05	35	18.59	&	$-$04	59	42.4	&	1	&	21.23	&	18.01	&	16.12	&	13.77	&	13.13	&	12.87	&		\\
	&		&	76-149	&		&	4-49	&	228	&		&	05	35	18.63	&	$-$04	53	45.6	&	4	&		&	19.06	&	15.35	&	13.51	&	12.78	&	12.43	&		\\
1186	&		&		&		&		&		&		&	05	35	18.70	&	$-$06	03	27.6	&	1	&		&	13.98	&	16.11	&	14.02	&	13.39	&	13.13	&		\\
1187	&		&		&		&		&		&		&	05	35	18.70	&	$-$04	44	56.1	&	4-5	&		&		&	16.58	&	14.20	&	13.52	&	13.14	&		\\
1188	&		&		&		&		&		&		&	05	35	18.76	&	$-$04	35	26.1	&	2-3	&	18.63	&	16.77	&	15.01	&	13.40	&	12.74	&	12.52	&		\\
1189	&		&		&		&		&		&	*	&	05	35	18.84	&	$-$05	14	45.6	&	2-3	&		&		&		&	12.21	&	11.31	&	10.89	&		\\
	&		&	76-153	&		&	4-224	&	248	&		&	05	35	18.95	&	$-$06	27	25.6	&	3	&	18.39	&	16.24	&	14.83	&	13.14	&	12.39	&	11.89	&		\\
1190	&		&		&		&		&		&		&	05	35	19.06	&	$-$04	07	20.4	&	4	&	20.44	&	18.99	&	16.48	&	14.45	&	13.77	&	13.57	&		\\
1191	&		&		&		&		&		&		&	05	35	19.23	&	$-$04	53	07.6	&	2-3	&		&		&		&	13.69	&	13.05	&	12.72	&		\\
1192	&		&		&		&		&		&	*	&	05	35	19.30	&	$-$05	16	44.7	&	4-5	&		&		&		&	12.95	&	12.03	&	11.46	&		\\
1193	&		&		&		&		&		&		&	05	35	19.49	&	$-$05	36	51.8	&	1	&		&		&		&	12.50	&	11.80	&	11.56	&		\\
1194	&		&		&		&		&		&	*	&	05	35	19.82	&	$-$05	45	40.9	&	1-2	&		&		&	14.25	&	12.70	&	12.01	&	11.82	&		\\
1195	&		&		&		&		&		&		&	05	35	19.89	&	$-$04	17	47.0	&	1	&	20.12	&	17.25	&	15.69	&	13.96	&	13.33	&	13.04	&		\\
1196	&		&		&		&		&		&	*	&	05	35	20.15	&	$-$05	13	15.6	&	2	&		&		&		&	9.65	&	7.72	&	6.43	&		\\
1197	&		&		&		&		&		&		&	05	35	20.19	&	$-$04	41	34.3	&	2	&		&		&		&	12.92	&	12.11	&	11.67	&		\\
1198	&		&		&		&		&		&	*	&	05	35	20.29	&	$-$05	30	39.5	&	2-3	&		&		&		&	11.62	&	10.72	&	10.16	&		\\
1199	&		&		&		&		&		&		&	05	35	20.66	&	$-$05	01	54.4	&	2	&	18.68	&	16.47	&	14.63	&	13.01	&	12.41	&	12.09	&		\\
1200	&		&		&		&		&		&		&	05	35	20.89	&	$-$06	07	17.5	&	4	&	18.61	&	17.17	&	15.88	&	13.84	&	13.22	&	12.89	&		\\
1201	&		&		&		&		&		&		&	05	35	20.96	&	$-$06	04	00.5	&	4	&	20.26	&	17.99	&	15.88	&	13.88	&	13.33	&	13.08	&		\\
1202	&		&		&		&		&		&		&	05	35	20.99	&	$-$04	17	56.0	&	5	&	21.15	&	19.19	&	18.61	&	15.77	&	14.91	&	14.27	&		\\
	&	MZ	&		&		&	4-354	&	245	&		&	05	35	20.99	&	$-$05	31	21.7	&	2	&		&		&		&	11.57	&	10.62	&	10.03	&		\\
1203	&		&		&		&		&		&		&	05	35	21.01	&	$-$04	45	38.0	&	2	&		&		&	14.76	&	13.11	&	12.47	&	12.19	&		\\
	&	V416	&	76-155	&		&	4-160	&	247	&		&	05	35	21.25	&	$-$05	42	12.3	&	3	&		&		&	13.56	&	12.12	&	11.31	&	10.82	&		\\
1204	&		&		&		&		&		&		&	05	35	21.31	&	$-$06	56	24.4	&	1	&	18.13	&	16.13	&	14.59	&	13.71	&	12.74	&	12.25	&		\\
1205	&		&		&		&		&		&		&	05	35	21.42	&	$-$04	47	25.3	&	2	&		&	18.23	&	15.44	&	14.04	&	13.37	&	13.08	&		\\
1206	&		&		&		&		&		&	*	&	05	35	21.57	&	$-$05	09	38.9	&	3	&		&		&	14.32	&	14.11	&	13.15	&	12.44	&		\\
1207	&		&		&		&		&		&	*	&	05	35	21.58	&	$-$05	09	49.7	&	3	&		&		&	14.51	&	13.15	&	12.27	&	11.67	&		\\
	&		&	76-157	&		&		&		&		&	05	35	21.62	&	$-$05	34	58.3	&	2-3	&		&		&		&	12.25	&	11.42	&	11.05	&		\\
	&		&	76-152	&		&	5-3	&		&		&	05	35	21.70	&	$-$02	49	53.8	&	3	&	16.18	&	14.73	&	13.62	&	12.06	&	11.14	&	10.65	&		\\
	&	AG	&	76-158	&	140	&	4-137	&	246	&		&	05	35	21.70	&	$-$05	34	46.8	&	3	&		&		&		&	11.18	&	10.32	&	9.78	&		\\
	&		&	76-161	&		&		&		&		&	05	35	21.77	&	$-$06	18	51.2	&	2	&	20.05	&	17.20	&	15.29	&	13.52	&	12.87	&	12.53	&	29	\\
1208	&		&		&		&		&		&		&	05	35	21.87	&	$-$04	41	34.7	&	4	&		&		&		&	13.80	&	12.75	&	12.32	&		\\
	&	V415	&	76-154	&		&	4-79	&	242	&		&	05	35	21.88	&	$-$05	07	01.9	&	3	&	16.14	&	9.71	&	12.29	&	11.05	&	10.00	&	9.32	&		\\
	&	V414	&		&		&	4-50	&	241	&		&	05	35	21.90	&	$-$04	54	07.2	&	2-3	&		&	17.91	&	13.45	&	11.82	&	11.04	&	10.68	&		\\
1209	&		&		&		&		&		&	*	&	05	35	21.94	&	$-$05	17	04.4	&	2	&		&		&		&	12.29	&	11.73	&	11.37	&	13	\\
	&		&	76-160	&		&		&		&		&	05	35	22.06	&	$-$05	52	36.8	&	3	&		&		&		&	13.60	&	12.85	&	12.40	&		\\
1210	&		&		&		&		&		&		&	05	35	22.26	&	$-$04	16	00.4	&	3	&	19.04	&	18.00	&	15.76	&	13.91	&	13.28	&	13.04	&		\\
1211	&		&		&		&		&		&	*	&	05	35	22.28	&	$-$05	35	26.7	&	2	&		&		&		&	12.62	&	11.92	&	11.62	&		\\
	&	CD	&		&		&	4-19	&	240	&		&	05	35	22.33	&	$-$04	42	07.6	&	3	&		&		&	12.20	&	11.26	&	10.45	&	10.14	&	30	\\
1212	&		&		&		&		&		&	*	&	05	35	22.41	&	$-$05	08	05.2	&	3	&		&		&		&	11.11	&	9.60	&	8.61	&	2,31	\\
1213	&		&		&		&		&		&		&	05	35	22.53	&	$-$04	52	37.0	&	4	&		&		&		&	12.29	&	11.21	&	10.68	&		\\
1214	&		&		&		&		&		&	*	&	05	35	22.62	&	$-$05	14	11.3	&	3-4	&		&		&		&	11.65	&	10.72	&	10.29	&		\\
1215	&		&		&		&		&		&		&	05	35	22.76	&	$-$04	43	25.9	&	2-3	&		&		&		&	13.22	&	12.43	&	12.11	&		\\
	&	V1007	&	76-156	&	139	&	4-8	&	239	&		&	05	35	22.78	&	$-$04	28	51.1	&	3-4	&	12.46	&	13.93	&	13.27	&	12.14	&	11.32	&	10.93	&		\\
1216	&		&		&		&		&		&		&	05	35	22.79	&	$-$04	48	29.8	&	2	&		&		&		&	11.86	&	11.05	&	10.74	&		\\
1217	&		&		&		&		&		&	*	&	05	35	22.79	&	$-$05	31	37.2	&	1-2	&		&		&		&	12.21	&	11.27	&	10.75	&		\\
	&		&		&		&	4-357	&	253	&		&	05	35	22.80	&	$-$06	12	04.8	&	2	&	17.42	&	15.54	&	14.84	&	13.63	&	12.52	&	11.88	&		\\
1218	&		&		&		&		&		&		&	05	35	22.88	&	$-$04	37	40.7	&	3-4	&	18.74	&	16.50	&	14.70	&	13.04	&	12.14	&	11.70	&		\\
1219	&		&		&		&		&		&	*	&	05	35	22.90	&	$-$05	32	29.0	&	2	&		&		&	13.64	&	12.02	&	11.22	&	10.87	&		\\
	&		&		&		&		&		&	WBHa 17	&	05	35	23.12	&	$-$07	08	39.3	&	1	&	17.20	&	16.16	&	14.11	&	12.92	&	12.26	&	12.00	&	31	\\
1220	&		&		&		&		&		&		&	05	35	23.15	&	$-$06	23	36.8	&	4	&		&	19.34	&	18.60	&	16.85	&	15.97	&	15.34	&		\\
1221	&		&		&		&		&		&		&	05	35	23.21	&	$-$05	28	33.9	&	5	&		&		&		&	13.78	&	13.20	&	12.78	&		\\
1222	&		&		&		&		&		&		&	05	35	23.27	&	$-$04	49	04.6	&	1	&		&		&		&	11.81	&	11.07	&	10.88	&		\\
1223	&		&		&		&		&		&		&	05	35	23.35	&	$-$04	40	10.3	&	3	&		&		&	17.09	&	13.41	&	11.24	&	9.53	&		\\
	&	V561	&	76-159	&		&	4-2	&	238	&		&	05	35	23.59	&	$-$04	17	14.3	&	3	&	17.57	&	14.76	&	12.84	&	11.78	&	10.94	&	10.36	&		\\
	&		&		&		&	4-33	&	244	&		&	05	35	23.72	&	$-$04	48	16.6	&	4	&		&		&		&	13.08	&	12.35	&	12.02	&		\\
1224	&		&		&		&		&		&	*	&	05	35	23.76	&	$-$05	18	39.9	&	3	&		&		&		&	12.60	&	11.60	&	11.04	&		\\
1225	&		&		&		&		&		&		&	05	35	23.88	&	$-$05	51	27.9	&	4	&		&		&		&	13.74	&	13.09	&	12.80	&		\\
1226	&		&		&		&		&		&	*	&	05	35	23.96	&	$-$05	19	07.6	&	3	&		&		&		&	13.08	&	12.14	&	11.82	&		\\
1227	&		&		&		&		&		&	*	&	05	35	24.08	&	$-$05	09	06.8	&	4	&		&		&		&	14.43	&	13.78	&	13.40	&		\\
1228	&		&		&		&		&		&	*	&	05	35	24.24	&	$-$05	29	57.2	&	2	&		&		&		&	12.39	&	11.36	&	10.79	&		\\
1229	&		&		&		&		&		&		&	05	35	24.40	&	$-$06	11	14.7	&	2	&	20.15	&	18.27	&	16.10	&	13.98	&	13.41	&	13.06	&		\\
1230	&		&		&		&		&		&	*	&	05	35	24.48	&	$-$05	16	59.9	&	3	&		&		&		&	11.80	&	10.76	&	10.25	&		\\
	&	NS	&	76-164	&	142	&	4-198	&	258	&		&	05	35	24.48	&	$-$06	01	46.3	&	3-4	&	19.67	&	17.01	&	14.65	&	13.22	&	12.39	&	11.77	&		\\
	&	NO	&	76-162	&		&	4-92	&	251	&		&	05	35	24.51	&	$-$05	11	58.2	&	1	&		&		&		&	11.55	&	10.98	&	10.41	&	2,32	\\
1231	&		&		&		&		&		&	*	&	05	35	24.60	&	$-$05	11	29.7	&	3	&		&		&		&	12.30	&	11.03	&	10.39	&		\\
1232	&		&		&		&		&		&	*	&	05	35	24.64	&	$-$05	19	09.7	&	4	&		&		&		&	12.06	&	10.92	&	10.30	&		\\
1233	&		&		&		&		&		&	*	&	05	35	24.65	&	$-$05	11	58.9	&	3-4	&		&		&		&	11.55	&	10.98	&	10.41	&	2,33	\\
1234	&		&		&		&		&		&		&	05	35	24.67	&	$-$04	49	42.9	&	3	&		&		&		&	12.34	&	11.53	&	11.35	&		\\
1235	&		&		&		&		&		&		&	05	35	25.10	&	$-$04	48	06.1	&	5	&		&		&		&		&		&		&	34	\\
	&	NT	&	76-166	&		&	4-241	&	265	&		&	05	35	25.11	&	$-$06	47	56.6	&	3	&	15.24	&	13.94	&	12.78	&	11.37	&	10.47	&	9.97	&		\\
1236	&		&		&		&		&		&		&	05	35	25.16	&	$-$04	33	51.6	&	3	&	17.22	&	15.20	&	13.40	&	13.19	&	12.51	&	12.21	&	35	\\
1237	&		&		&		&		&		&		&	05	35	25.22	&	$-$05	29	51.6	&	1-4	&		&		&	10.98	&	13.09	&	12.39	&	12.10	&		\\
1238	&		&		&		&		&		&		&	05	35	25.36	&	$-$04	33	48.9	&	1	&	17.22	&	15.20	&	13.40	&	13.23	&	12.61	&	12.32	&	36	\\
	&		&		&		&	4-356	&	252	&		&	05	35	25.38	&	$-$05	53	21.5	&	3	&		&		&		&	11.61	&	10.58	&	9.95	&		\\
	&		&	76-165	&		&		&		&		&	05	35	25.50	&	$-$05	45	44.9	&	3	&		&	18.24	&	14.91	&	13.27	&	11.89	&	11.03	&		\\
	&		&	76-163	&		&	4-42	&	249	&		&	05	35	25.51	&	$-$04	51	20.6	&	4	&		&		&		&	12.29	&	11.28	&	10.69	&		\\
1239	&		&		&		&		&		&	JW784	&	05	35	25.55	&	$-$05	30	19.8	&	4	&		&		&	12.9	&	11.02	&	10.25	&	9.70	&	28,37	\\
1240	&		&		&		&		&		&		&	05	35	25.56	&	$-$04	41	09.0	&	3	&		&		&	15.76	&	13.35	&	12.54	&	12.12	&		\\
	&	V417	&		&		&	4-358	&	255	&		&	05	35	25.60	&	$-$05	30	20.8	&	1-2	&		&		&		&	11.02	&	10.25	&	9.70	&	38	\\
1241	&		&		&		&		&		&	*	&	05	35	25.65	&	$-$05	07	57.3	&	2-3	&	16.14	&		&	11.60	&	11.70	&	10.75	&	10.27	&		\\
1242	&		&		&		&		&		&		&	05	35	25.68	&	$-$04	49	31.3	&	4	&		&		&		&	12.93	&	12.24	&	11.95	&		\\
1243	&		&		&		&		&		&	*	&	05	35	26.17	&	$-$05	45	08.5	&	2	&		&		&	13.96	&	12.44	&	11.61	&	11.24	&		\\
1244	&		&		&		&		&		&	*	&	05	35	26.17	&	$-$05	30	18.1	&	4	&		&		&		&	12.45	&	11.54	&	10.99	&		\\
1245	&		&		&		&		&		&		&	05	35	26.32	&	$-$04	49	26.4	&	3-4	&		&		&		&	13.22	&	12.55	&	12.28	&		\\
1246	&		&		&		&		&		&	*	&	05	35	26.45	&	$-$05	30	16.5	&	2-3	&		&		&		&	12.91	&	12.23	&	11.81	&		\\
	&	V563	&		&		&	4-53	&	254	&		&	05	35	26.59	&	$-$04	56	06.7	&	3	&	19.42	&	16.69	&	13.15	&	11.86	&	11.16	&	10.93	&		\\
	&		&		&		&	4-362	&	264	&		&	05	35	26.59	&	$-$06	15	32.7	&	1	&	17.33	&	15.16	&	13.41	&	13.17	&	12.44	&	12.22	&	25,39	\\
1247	&		&		&		&		&		&		&	05	35	26.75	&	$-$04	48	18.4	&	3	&		&		&		&	16.24	&	15.68	&	15.60	&		\\
1248	&		&		&		&		&		&		&	05	35	27.10	&	$-$06	45	48.5	&	3	&	21.13	&	19.46	&	15.77	&	13.21	&	12.33	&	11.96	&		\\
	&		&	76-169	&		&		&		&		&	05	35	27.17	&	$-$06	19	42.0	&	1	&	16.91	&	14.23	&	13.07	&	11.29	&	10.49	&	10.14	&		\\
1249	&		&		&		&		&		&	*	&	05	35	27.20	&	$-$05	30	24.7	&	4	&		&		&		&	12.18	&	11.38	&	11.05	&		\\
1250	&		&		&		&		&		&	*	&	05	35	27.47	&	$-$05	09	44.1	&	3	&		&		&	14.03	&	11.77	&	10.51	&	9.83	&		\\
1251	&		&		&		&		&		&	*	&	05	35	27.64	&	$-$05	42	54.2	&	5	&		&		&		&	12.06	&	11.05	&	10.59	&	2,40	\\
	&		&		&		&	4-164	&	263	&		&	05	35	27.66	&	$-$05	42	55.1	&	2	&		&		&		&	12.06	&	11.05	&	10.59	&	2,41	\\
	&	V798	&	76-171	&		&	4-364	&	270	&		&	05	35	27.91	&	$-$06	14	15.1	&	3	&	18.68	&	15.04	&	13.85	&	12.38	&	11.27	&	10.60	&		\\
	&	V564	&	76-170	&		&	4-363	&	269	&		&	05	35	27.93	&	$-$06	09	39.1	&	1	&	16.70	&	14.92	&	13.49	&	12.12	&	11.38	&	11.16	&		\\
1252	&		&		&		&		&		&	*	&	05	35	27.97	&	$-$05	29	31.1	&	4-5	&		&		&		&	13.14	&	11.51	&	10.33	&		\\
1253	&		&		&		&		&		&		&	05	35	28.06	&	$-$06	21	33.2	&	2	&	19.84	&	17.86	&	15.57	&	13.84	&	13.22	&	12.87	&		\\
	&	V419	&	76-167	&		&	4-87	&	261	&		&	05	35	28.15	&	$-$05	10	13.9	&	3	&		&		&	13.66	&	10.98	&	9.97	&	9.41	&		\\
1254	&		&		&		&		&		&	*	&	05	35	28.17	&	$-$05	00	49.6	&	1	&	18.35	&	16.02	&	14.04	&	12.50	&	11.77	&	11.54	&		\\
1255	&		&		&		&		&		&		&	05	35	28.28	&	$-$06	30	22.2	&	2-3	&	19.99	&	17.76	&	15.61	&	13.84	&	13.20	&	12.88	&		\\
	&		&	76-172	&		&	4-195	&	268	&		&	05	35	28.32	&	$-$05	59	13.3	&	4	&		&		&		&	12.32	&	11.52	&	11.09	&		\\
1256	&		&		&		&		&		&		&	05	35	28.34	&	$-$06	01	00.7	&	4	&		&	19.89	&	17.30	&	14.94	&	14.36	&	14.00	&		\\
1257	&		&		&		&		&		&		&	05	35	28.38	&	$-$04	34	31.0	&	3	&	20.64	&	19.00	&	16.59	&	14.35	&	13.78	&	13.41	&		\\
1258	&		&		&		&		&		&		&	05	35	28.40	&	$-$05	56	28.0	&	3	&		&		&		&	13.06	&	12.27	&	11.86	&		\\
1259	&		&		&		&		&		&	*	&	05	35	28.42	&	$-$05	19	02.1	&	4-5	&		&		&		&	13.32	&	12.68	&	12.30	&		\\
1260	&		&		&		&		&		&		&	05	35	28.51	&	$-$04	42	37.1	&	1	&		&		&	14.38	&	12.60	&	11.88	&	11.62	&		\\
1261	&		&		&		&		&		&		&	05	35	28.59	&	$-$06	30	03.8	&	1	&	19.78	&	17.44	&	15.43	&	13.85	&	13.15	&	12.75	&		\\
1262	&		&		&		&		&		&		&	05	35	28.64	&	$-$04	47	26.5	&	4	&		&		&		&	12.53	&	11.68	&	11.20	&		\\
1263	&		&		&		&		&		&		&	05	35	28.66	&	$-$04	02	58.2	&	3	&	19.68	&	17.81	&	15.38	&	13.80	&	13.21	&	13.01	&		\\
	&	V418	&	76-168	&		&	4-361	&	260	&		&	05	35	28.69	&	$-$04	48	16.4	&	4-5	&		&		&		&	15.79	&	14.42	&	12.88	&		\\
1264	&		&		&		&		&		&		&	05	35	28.98	&	$-$04	25	09.3	&	2-3	&	18.24	&	16.91	&	15.26	&	13.90	&	13.16	&	12.92	&		\\
1265	&		&		&		&		&		&	*	&	05	35	29.09	&	$-$05	29	10.3	&	3	&		&		&		&	11.60	&	10.71	&	10.33	&		\\
1266	&		&		&		&		&		&		&	05	35	29.21	&	$-$06	16	29.7	&	1	&	17.77	&		&		&	12.09	&	11.28	&	10.86	&		\\
1267	&		&		&		&		&		&	*	&	05	35	29.31	&	$-$05	45	38.2	&	1-2	&		&		&	14.50	&	12.94	&	12.25	&	12.02	&		\\
1268	&		&		&		&		&		&		&	05	35	29.40	&	$-$04	38	20.5	&	2	&	18.25	&	16.59	&	14.23	&	12.58	&	12.00	&	11.69	&		\\
1269	&		&		&		&		&		&		&	05	35	29.90	&	$-$05	12	10.4	&	1	&		&		&		&	12.66	&	12.06	&	11.74	&		\\
1270	&		&		&		&		&		&	*	&	05	35	29.99	&	$-$05	12	27.5	&	4	&		&		&		&	12.08	&	11.31	&	10.78	&		\\
1271	&		&		&		&		&		&		&	05	35	30.03	&	$-$04	34	27.7	&	3	&	18.61	&	16.75	&	14.81	&	13.12	&	12.46	&	12.25	&		\\
	&		&	76-176	&		&	4-367	&	278	&		&	05	35	30.16	&	$-$06	12	06.0	&	1	&	16.58	&	15.00	&	13.91	&	12.50	&	11.80	&	11.64	&		\\
1272	&		&		&		&		&		&	*	&	05	35	30.42	&	$-$05	34	38.6	&	1	&		&		&		&	12.39	&	11.68	&	11.41	&		\\
1273	&		&		&		&		&		&		&	05	35	30.44	&	$-$06	05	00.8	&	4-5	&	19.90	&	18.98	&	16.96	&	14.43	&	13.92	&	13.53	&		\\
1274	&		&		&		&		&		&		&	05	35	30.58	&	$-$05	51	55.4	&	4	&		&		&		&	12.46	&	11.48	&	10.92	&		\\
1275	&		&		&		&		&		&	*	&	05	35	30.70	&	$-$05	18	07.1	&	4-5	&		&		&		&	12.42	&	11.35	&	10.91	&		\\
1276	&		&		&		&		&		&	*	&	05	35	30.80	&	$-$05	30	36.2	&	3	&		&		&		&	12.31	&	11.51	&	11.03	&		\\
1277	&		&		&		&		&		&		&	05	35	30.80	&	$-$05	51	51.0	&	4-5	&		&		&		&	13.12	&	11.93	&	11.35	&		\\
	&	AL	&	76-175	&	143	&	4-51	&	263	&		&	05	35	30.90	&	$-$04	55	17.9	&	3	&		&	16.45	&	12.89	&	11.86	&	11.07	&	10.67	&		\\
1278	&		&		&		&		&		&		&	05	35	30.91	&	$-$06	50	35.0	&	4	&	19.77	&	17.02	&	15.79	&	14.75	&	14.15	&	13.87	&		\\
1279	&		&		&		&		&		&		&	05	35	30.93	&	$-$05	55	42.3	&	3	&		&		&		&	13.36	&	12.73	&	12.40	&		\\
1280	&		&		&		&		&		&	JW862	&	05	35	31.01	&	$-$05	18	45.3	&	4-5	&		&		&	15.2	&		&		&		&	28	\\
	&	TW	&	76-183	&	145	&	4-239	&	286	&		&	05	35	31.05	&	$-$06	45	18.1	&	3	&	15.88	&	13.90	&	12.95	&	11.55	&	10.85	&	10.52	&		\\
1281	&		&		&		&		&		&		&	05	35	31.25	&	$-$05	58	33.4	&	3	&		&		&		&	12.65	&	11.91	&	11.73	&		\\
	&		&	76-178	&		&	4-109	&		&		&	05	35	31.27	&	$-$05	18	55.9	&	3	&		&		&		&	10.78	&	10.00	&	9.50	&		\\
1282	&		&		&		&		&		&		&	05	35	31.49	&	$-$06	14	18.9	&	1	&	18.03	&	15.83	&	14.40	&	13.04	&	12.39	&	12.21	&		\\
	&	V422	&	76-177	&		&	4-77	&	272	&		&	05	35	31.50	&	$-$05	05	01.7	&	4	&	16.12	&	15.14	&	13.37	&	12.12	&	11.31	&	10.82	&		\\
1283	&		&		&		&		&		&		&	05	35	31.70	&	$-$04	41	07.7	&	4	&		&	18.69	&	15.30	&	13.33	&	12.47	&	12.18	&		\\
	&		&		&		&	4-370	&	285	&		&	05	35	31.81	&	$-$06	06	29.4	&	2	&	16.56	&	14.79	&	13.59	&	11.93	&	11.21	&	11.06	&		\\
1284	&		&		&		&		&		&		&	05	35	31.89	&	$-$06	36	25.5	&	4-5	&	20.30	&	17.88	&	16.49	&	14.11	&	13.19	&	12.48	&		\\
	&	V360	&	76-180	&	144	&	4-84	&	277	&		&	05	35	31.95	&	$-$05	09	28.0	&	2	&		&		&	10.88	&	9.31	&	8.45	&	8.03	&		\\
1285	&		&		&		&		&		&		&	05	35	32.02	&	$-$04	38	34.2	&	4	&	20.40	&	18.27	&	16.86	&	14.46	&	13.74	&	13.34	&		\\
1286	&		&		&		&		&		&	*	&	05	35	32.18	&	$-$05	11	58.0	&	3	&		&		&		&	12.63	&	11.76	&	11.38	&		\\
	&	V565	&	76-179	&		&	4-27	&	271	&		&	05	35	32.22	&	$-$04	46	57.2	&	3	&		&		&	12.92	&	11.78	&	10.74	&	10.17	&		\\
1287	&		&		&		&		&		&	*	&	05	35	32.54	&	$-$05	02	09.8	&	4	&	20.04	&	18.48	&	17.04	&	14.74	&	14.10	&	13.81	&		\\
1288	&		&		&		&		&		&		&	05	35	32.58	&	$-$04	50	06.9	&	3	&		&		&		&	11.28	&	10.50	&	10.30	&		\\
1289	&		&		&		&		&		&		&	05	35	32.62	&	$-$05	05	38.4	&	5	&		&		&		&	16.14	&	15.08	&	14.47	&		\\
	&		&	76-181	&		&	4-22	&	276	&		&	05	35	33.00	&	$-$04	43	58.9	&	3	&		&	16.83	&	12.41	&	11.41	&	10.62	&	10.41	&		\\
1290	&		&		&		&		&		&		&	05	35	33.34	&	$-$04	51	11.4	&	3	&		&		&		&	12.70	&	11.83	&	11.43	&		\\
1291	&		&		&		&		&		&	*	&	05	35	33.34	&	$-$05	11	45.6	&	5	&		&		&		&	16.88	&	15.94	&	14.88	&		\\
1292	&		&		&		&		&		&		&	05	35	33.46	&	$-$04	56	01.8	&	1-2	&		&		&	14.64	&	12.96	&	12.32	&	12.06	&		\\
1293	&		&		&		&		&		&		&	05	35	33.57	&	$-$06	02	20.3	&	2	&	18.28	&	15.85	&	13.75	&	12.27	&	11.57	&	11.35	&		\\
	&		&	76-184	&		&	4-25	&	280	&		&	05	35	33.69	&	$-$04	46	23.8	&	3	&		&	17.84	&	13.61	&	12.08	&	11.19	&	10.84	&		\\
1294	&		&		&		&		&		&	*	&	05	35	33.85	&	$-$05	38	20.7	&	1	&		&		&		&	13.30	&	12.61	&	12.38	&		\\
1295	&		&		&		&		&		&	*	&	05	35	33.87	&	$-$05	09	06.0	&	1-4	&		&		&		&	14.05	&	13.43	&	13.14	&		\\
	&		&	76-186	&		&		&		&		&	05	35	33.93	&	$-$06	14	32.8	&	4	&	18.88	&	16.59	&	14.65	&	12.75	&	12.11	&	11.81	&		\\
1296	&		&		&		&		&		&		&	05	35	34.09	&	$-$04	32	37.0	&	1	&	15.97	&	16.39	&	14.38	&	12.81	&	12.17	&	11.91	&		\\
	&		&		&		&		&		&	WBHa 21	&	05	35	34.12	&	$-$07	14	57.6	&	1	&	19.12	&	16.25	&	15.01	&	13.23	&	12.48	&	12.24	&		\\
1297	&		&		&		&		&		&		&	05	35	34.38	&	$-$06	05	42.7	&	2-3	&	16.91	&	15.19	&	13.32	&	11.74	&	11.03	&	10.78	&		\\
	&		&		&		&	4-17	&	279	&		&	05	35	34.47	&	$-$04	40	20.7	&	2	&		&	16.41	&	14.09	&	12.16	&	11.09	&	10.60	&		\\
1298	&		&		&		&		&		&		&	05	35	34.50	&	$-$05	13	07.7	&	2	&		&		&		&	14.17	&	13.56	&	13.33	&		\\
	&	V423	&	76-185	&		&	4-26	&	281	&		&	05	35	34.51	&	$-$04	46	54.9	&	2	&		&	18.47	&	13.65	&	12.50	&	11.54	&	11.01	&		\\
1299	&		&		&		&		&		&	*	&	05	35	34.62	&	$-$05	15	52.8	&	5	&		&		&		&	13.31	&	12.60	&	12.08	&		\\
1300	&		&		&		&		&		&	*	&	05	35	35.14	&	$-$05	33	49.2	&	4	&		&		&		&	15.55	&	14.84	&	14.40	&		\\
1301	&		&		&		&		&		&	*	&	05	35	35.15	&	$-$05	21	23.7	&	3	&		&		&		&		&	11.90	&	11.26	&	42	\\
1302	&		&		&		&		&		&		&	05	35	35.22	&	$-$04	47	39.7	&	1	&		&	18.90	&	15.09	&	12.35	&	11.53	&	11.26	&		\\
1303	&		&		&		&		&		&		&	05	35	35.25	&	$-$06	48	41.9	&	2	&	18.83	&	17.07	&	15.51	&	13.65	&	13.03	&	12.79	&		\\
	&	AM	&	76-188	&	146	&	4-111	&	288	&		&	05	35	35.29	&	$-$05	21	27.1	&	4	&		&		&		&		&	10.35	&	9.82	&	43	\\
1304	&		&		&		&		&		&	*	&	05	35	35.39	&	$-$05	08	46.9	&	4-5	&		&		&		&	14.08	&	13.30	&	12.81	&		\\
1305	&		&		&		&		&		&		&	05	35	35.52	&	$-$05	58	19.1	&	3	&		&		&		&	13.61	&	12.69	&	12.30	&		\\
1306	&		&		&		&		&		&		&	05	35	35.54	&	$-$04	25	23.2	&	3	&	19.66	&	17.91	&	15.74	&	13.75	&	13.10	&	12.82	&		\\
1307	&		&		&		&		&		&	*	&	05	35	35.60	&	$-$05	39	08.2	&	4	&		&		&		&	13.81	&	12.88	&	12.14	&		\\
1308	&		&		&		&		&		&	*	&	05	35	35.61	&	$-$05	15	43.2	&	3	&		&		&		&	11.79	&	10.95	&	10.56	&		\\
1309	&		&		&		&		&		&	*	&	05	35	35.95	&	$-$05	38	42.7	&	1	&		&		&		&	12.91	&	12.25	&	11.97	&		\\
	&	NY	&	76-189	&	148	&		&	292	&		&	05	35	36.01	&	$-$05	12	25.3	&	3-4	&		&		&		&	10.60	&	9.39	&	8.39	&		\\
1310	&		&		&		&		&		&		&	05	35	36.11	&	$-$05	56	53.3	&	1	&		&		&		&	12.86	&	12.23	&	12.00	&		\\
	&		&		&		&	4-129	&	294	&		&	05	35	36.35	&	$-$05	31	37.9	&	4	&		&		&	14.34	&	12.50	&	11.67	&	11.08	&		\\
	&	TV	&	76-191	&	147	&	4-67	&	290	&		&	05	35	36.42	&	$-$05	01	15.6	&	1	&	14.23	&	12.44	&	11.46	&	10.31	&	9.57	&	9.13	&		\\
	&		&	76-187	&		&	4-1	&	284	&		&	05	35	36.43	&	$-$04	16	20.0	&	3	&	17.31	&	16.16	&	14.49	&	13.04	&	12.25	&	11.84	&		\\
	&	V568	&	76-192	&		&	4-133	&	295	&		&	05	35	36.44	&	$-$05	34	11.1	&	2-3	&		&		&	13.01	&	11.78	&	10.88	&	10.41	&		\\
	&	V424	&		&		&	4-73	&	291	&		&	05	35	36.69	&	$-$05	04	14.5	&	2-3	&	15.97	&	14.85	&	13.00	&	11.83	&	11.25	&	10.77	&		\\
	&		&		&		&	4-372	&	289	&		&	05	35	36.71	&	$-$05	58	56.3	&	2	&		&	16.65	&	14.22	&	12.66	&	12.00	&	11.76	&		\\
1311	&		&		&		&		&		&	*	&	05	35	36.72	&	$-$05	10	00.4	&	4	&		&		&	15.07	&	13.31	&	12.48	&	11.94	&		\\
	&		&	76-194	&		&	4-373	&	296	&		&	05	35	37.33	&	$-$06	23	26.4	&	2	&	17.11	&	15.43	&	13.92	&	12.52	&	11.87	&	11.61	&		\\
1312	&		&		&		&		&		&		&	05	35	37.34	&	$-$06	00	00.2	&	1	&		&	16.76	&	14.63	&	13.15	&	12.45	&	12.21	&		\\
1313	&		&		&		&		&		&		&	05	35	37.47	&	$-$05	51	28.1	&	4	&		&		&		&	13.31	&	12.54	&	12.21	&		\\
1314	&		&		&		&		&		&	*	&	05	35	37.69	&	$-$05	06	32.1	&	3	&	17.96	&		&	14.43	&	13.00	&	12.27	&	11.99	&		\\
1315	&		&		&		&		&		&		&	05	35	38.01	&	$-$04	52	29.6	&	3-4	&		&		&		&	13.78	&	13.02	&	12.61	&		\\
1316	&		&		&		&		&		&		&	05	35	38.44	&	$-$05	52	45.7	&	4-5	&		&		&		&	14.58	&	13.94	&	13.63	&		\\
1317	&		&		&		&		&		&		&	05	35	38.49	&	$-$04	38	32.3	&	4	&	18.53	&	16.66	&	15.10	&	13.55	&	12.79	&	12.34	&		\\
	&		&	76-193	&		&	4-63	&	297	&		&	05	35	38.53	&	$-$04	59	41.2	&	3	&	17.19	&	14.96	&	13.85	&	12.04	&	10.87	&	10.35	&		\\
1318	&		&		&		&		&		&		&	05	35	38.59	&	$-$06	23	43.1	&	1	&	17.72	&	14.52	&	14.91	&	13.41	&	12.75	&	12.47	&		\\
1319	&		&		&		&		&		&	*	&	05	35	38.63	&	$-$05	09	56.6	&	2	&		&		&	15.23	&	13.12	&	12.49	&	12.12	&		\\
1320	&		&		&		&		&		&		&	05	35	38.73	&	$-$05	16	59.1	&	4	&		&		&		&	13.66	&	12.48	&	11.71	&		\\
1321	&		&		&		&		&		&		&	05	35	39.07	&	$-$04	17	43.7	&	3	&	20.84	&	18.30	&	16.22	&	14.28	&	13.62	&	13.22	&		\\
	&		&		&		&		&		&	WBHa 22	&	05	35	39.36	&	$-$07	20	38.3	&	3	&	19.41	&	17.10	&	15.07	&	13.73	&	13.10	&	12.86	&		\\
1322	&		&		&		&		&		&		&	05	35	39.74	&	$-$05	56	55.1	&	1	&		&		&		&	14.07	&	13.42	&	13.12	&		\\
1323	&		&		&		&		&		&		&	05	35	39.77	&	$-$04	40	24.3	&	2	&	15.18	&	18.93	&		&	11.56	&	10.68	&	10.33	&		\\
1324	&		&		&		&		&		&		&	05	35	39.95	&	$-$04	21	02.2	&	3	&	19.32	&	17.39	&	15.66	&	13.71	&	13.10	&	12.81	&		\\
1325	&		&		&		&		&		&	*	&	05	35	39.96	&	$-$05	06	36.8	&	4-5	&		&		&		&	12.66	&	11.41	&	10.80	&		\\
1326	&		&		&		&		&		&		&	05	35	40.02	&	$-$04	45	55.4	&	1-2	&	18.18	&	16.30	&	13.16	&	11.47	&	10.77	&	10.42	&		\\
	&		&	76-196	&		&	4-52	&	298	&		&	05	35	40.40	&	$-$04	55	44.0	&	4	&		&		&	14.76	&	13.28	&	12.57	&	12.20	&		\\
1327	&		&		&		&		&		&		&	05	35	40.50	&	$-$04	52	26.1	&	3	&		&		&		&	12.86	&	11.99	&	11.62	&		\\
	&		&	76-195	&		&	4-11	&	293	&		&	05	35	40.55	&	$-$04	35	19.0	&	3	&		&	14.38	&		&	12.30	&	11.24	&	10.65	&		\\
1328	&		&		&		&		&		&	*	&	05	35	40.77	&	$-$05	11	11.9	&	2-3	&		&		&		&	13.80	&	13.05	&	12.72	&		\\
1329	&		&		&		&		&		&		&	05	35	40.83	&	$-$06	18	06.7	&	2	&	17.99	&	16.07	&	14.63	&	13.16	&	12.46	&	12.21	&		\\
1330	&		&		&		&		&		&	*	&	05	35	40.91	&	$-$05	22	02.4	&	4	&		&		&		&	13.61	&	12.54	&	11.75	&		\\
1331	&		&		&		&		&		&		&	05	35	40.93	&	$-$04	34	38.5	&	4	&	18.03	&	16.16	&	15.37	&	12.89	&	11.33	&	10.27	&		\\
	&	V571	&	76-199	&	474	&	4-216	&	306	&		&	05	35	41.02	&	$-$06	22	45.4	&	3	&	15.48	&	13.60	&	12.49	&	10.91	&	10.07	&	9.70	&		\\
1332	&		&		&		&		&		&		&	05	35	41.15	&	$-$04	20	35.4	&	2-3	&	21.09	&	19.47	&	17.24	&	14.99	&	14.37	&	13.96	&		\\
1333	&		&		&		&		&		&	*	&	05	35	41.32	&	$-$05	27	50.4	&	4-5	&		&		&		&	12.50	&	11.68	&	11.20	&		\\
1334	&		&		&		&		&		&	*	&	05	35	41.73	&	$-$05	03	29.1	&	3	&	20.24	&	17.49	&	15.35	&	13.44	&	12.77	&	12.52	&		\\
1335	&		&		&		&		&		&		&	05	35	41.86	&	$-$05	52	29.6	&	1-2	&		&		&		&	12.96	&	12.31	&	12.05	&		\\
1336	&		&		&		&		&		&	*	&	05	35	42.01	&	$-$05	10	11.5	&	2	&		&		&	14.40	&	11.60	&	10.15	&	9.47	&		\\
1337	&		&		&		&		&		&		&	05	35	42.20	&	$-$06	15	14.4	&	2	&	20.15	&	17.32	&	15.85	&	13.92	&	13.33	&	13.08	&		\\
1338	&		&		&		&		&		&		&	05	35	42.22	&	$-$06	11	43.8	&	4-5	&	20.69	&	18.41	&	16.37	&	14.37	&	13.74	&	13.47	&		\\
1339	&		&		&		&		&		&	*	&	05	35	42.30	&	$-$05	15	08.0	&	4	&		&		&		&	13.77	&	12.44	&	11.67	&		\\
1340	&		&		&		&		&		&		&	05	35	42.41	&	$-$04	42	57.0	&	2-3	&		&		&	17.78	&	15.90	&	15.01	&	14.21	&		\\
1341	&		&		&		&		&		&	*	&	05	35	42.69	&	$-$05	10	16.4	&	5	&		&		&	17.15	&	14.78	&	14.12	&	13.70	&		\\
1342	&		&		&		&		&		&		&	05	35	42.72	&	$-$04	05	52.0	&	3	&	20.36	&	18.86	&	15.51	&	13.98	&	13.36	&	13.07	&		\\
	&	V573	&	76-202	&	151	&	4-231	&	312	&		&	05	35	42.76	&	$-$06	34	51.9	&	4	&	15.69	&	15.69	&	14.00	&	12.37	&	11.58	&	11.16	&		\\
	&		&		&		&	4-376	&	308	&		&	05	35	42.84	&	$-$06	21	44.6	&	1	&	17.25	&	15.32	&	14.10	&	12.98	&	12.25	&	11.96	&		\\
1343	&		&		&		&		&		&	*	&	05	35	43.00	&	$-$05	23	02.4	&	3	&		&		&		&	12.96	&	11.95	&	11.39	&		\\
1344	&		&		&		&		&		&		&	05	35	43.03	&	$-$04	47	00.3	&	2	&		&	17.14	&	13.99	&	13.19	&	12.44	&	12.18	&		\\
1345	&		&		&		&		&		&	*	&	05	35	43.06	&	$-$05	03	07.5	&	2	&	20.04	&	17.20	&	15.05	&	13.34	&	12.58	&	12.28	&		\\
	&	BO	&	76-198	&	149	&	4-5	&	300	&	San3	&	05	35	43.11	&	$-$04	24	55.7	&	2	&	15.32	&	12.50	&	11.81	&	11.05	&	10.27	&	9.79	&		\\
1346	&		&		&		&		&		&		&	05	35	43.37	&	$-$06	22	19.6	&	3	&	20.08	&	16.29	&	14.20	&	12.10	&	11.21	&	10.67	&		\\
	&	AO	&	76-200	&		&	4-76	&	303	&		&	05	35	43.56	&	$-$05	05	41.5	&	3	&	14.20	&	14.87	&	13.86	&	12.10	&	11.02	&	10.26	&		\\
1347	&		&		&		&		&		&		&	05	35	43.80	&	$-$05	09	58.8	&	4	&	20.59	&	19.25	&	15.72	&	13.66	&	13.09	&	12.71	&		\\
1348	&		&		&		&		&		&		&	05	35	44.04	&	$-$04	16	02.1	&	4	&	19.58	&	17.54	&	15.83	&	14.05	&	13.50	&	13.21	&		\\
1349	&		&		&		&		&		&	*	&	05	35	44.09	&	$-$05	08	37.6	&	4	&	18.66	&		&	15.93	&	14.08	&	13.09	&	12.44	&		\\
	&	OP	&	76-201	&		&	4-32	&	302	&		&	05	35	44.13	&	$-$04	48	04.8	&	2	&		&	17.67	&	13.64	&	12.06	&	11.20	&	10.72	&		\\
1350	&		&		&		&		&		&	*	&	05	35	44.17	&	$-$05	36	39.8	&	4	&		&		&		&	12.41	&	11.78	&	11.41	&		\\
1351	&		&		&		&		&		&		&	05	35	44.18	&	$-$06	28	16.4	&	4-5	&	20.39	&	18.34	&	16.30	&	14.12	&	13.61	&	13.15	&		\\
1352	&		&		&		&		&		&		&	05	35	44.46	&	$-$04	36	37.0	&	2	&	20.40	&	18.36	&	16.45	&	14.57	&	14.01	&	13.75	&		\\
1353	&		&		&		&		&		&	*	&	05	35	44.52	&	$-$05	36	33.2	&	2	&		&		&		&	12.81	&	12.13	&	11.85	&		\\
1354	&		&		&		&		&		&		&	05	35	44.60	&	$-$04	59	57.8	&	4	&		&	18.48	&	17.38	&	14.87	&	14.22	&	13.91	&		\\
1355	&		&		&		&		&		&		&	05	35	45.09	&	$-$04	26	36.2	&	4	&	19.65	&	17.62	&	16.25	&	14.03	&	13.41	&	13.07	&	2,13	\\
1356	&		&		&		&		&		&		&	05	35	45.10	&	$-$04	51	41.8	&	1-2	&		&		&		&	12.98	&	12.31	&	12.04	&		\\
1357	&		&		&		&		&		&		&	05	35	45.38	&	$-$05	28	10.8	&	3	&		&		&		&	11.73	&	10.85	&	10.37	&		\\
1358	&		&		&		&		&		&		&	05	35	45.59	&	$-$05	57	30.3	&	1	&		&	17.58	&	15.36	&	13.81	&	13.18	&	12.96	&		\\
1359	&		&		&		&		&		&		&	05	35	45.93	&	$-$06	25	59.1	&	1	&	20.50	&	15.81	&	15.05	&	11.99	&	10.51	&	9.67	&		\\
1360	&		&		&		&		&		&	*	&	05	35	46.12	&	$-$05	10	51.8	&	3	&	17.61	&	15.69	&	12.37	&	11.73	&	10.89	&	10.43	&		\\
1361	&		&		&		&		&		&		&	05	35	46.24	&	$-$05	18	08.5	&	1-2	&		&		&		&	12.19	&		&	10.86	&		\\
1362	&		&		&		&		&		&	*	&	05	35	46.24	&	$-$05	15	39.8	&	3	&		&		&		&	12.57	&	11.38	&	10.72	&		\\
1363	&		&		&		&		&		&		&	05	35	46.61	&	$-$05	22	24.3	&	2	&		&		&		&	12.46	&	11.84	&	11.55	&		\\
	&	CF	&	76-207	&		&	4-182	&	318	&		&	05	35	46.69	&	$-$05	49	26.3	&	3	&	19.82	&	14.92	&	13.15	&	11.56	&	10.79	&	10.43	&		\\
1364	&		&		&		&		&		&		&	05	35	46.85	&	$-$02	50	53.9	&	1	&	18.79	&	17.25	&	15.21	&	13.48	&	12.89	&	12.60	&		\\
	&		&		&		&	4-379	&	311	&		&	05	35	47.07	&	$-$06	11	45.3	&	4	&	20.77	&	18.44	&	16.25	&	13.86	&	13.25	&	12.97	&		\\
1365	&		&		&		&		&		&		&	05	35	47.24	&	$-$05	17	43.5	&	3	&		&		&		&	13.13	&		&		&		\\
	&	V574	&	76-208	&		&	4-86	&	314	&		&	05	35	47.42	&	$-$05	10	28.5	&	3	&	10.18	&	12.31	&	10.29	&	11.38	&	10.40	&	9.77	&		\\
1366	&		&		&		&		&		&		&	05	35	47.48	&	$-$05	22	49.5	&	1	&		&		&		&	11.89	&	11.19	&	10.97	&		\\
1367	&		&		&		&		&		&	*	&	05	35	47.65	&	$-$05	19	14.5	&	3	&		&		&		&	12.97	&	11.73	&	11.00	&		\\
1368	&		&		&		&		&		&	*	&	05	35	47.65	&	$-$05	37	38.8	&	4	&		&		&	16.35	&	12.96	&	11.93	&	11.30	&		\\
	&	V814	&	76-211	&		&	4-215	&	322	&		&	05	35	47.65	&	$-$06	21	36.1	&	4	&	17.20	&	15.42	&	14.50	&	12.58	&	11.91	&	11.39	&		\\
1369	&		&		&		&		&		&		&	05	35	47.69	&	$-$05	58	06.1	&	1	&		&	17.54	&	15.47	&	13.66	&	13.06	&	12.82	&		\\
1370	&		&		&		&		&		&		&	05	35	47.93	&	$-$07	27	52.7	&	3	&	19.45	&	17.64	&	15.84	&	13.97	&	13.34	&	13.08	&		\\
1371	&		&		&		&		&		&		&	05	35	48.07	&	$-$04	50	20.4	&	2	&	20.10	&		&	15.14	&	13.21	&	12.65	&	12.30	&		\\
	&	V812	&	76-210	&		&	4-381	&	320	&		&	05	35	48.13	&	$-$05	53	57.3	&	3	&		&	16.80	&	15.13	&	12.82	&	11.62	&	11.00	&		\\
	&		&	76-205	&		&	4-1a	&	307	&		&	05	35	48.21	&	$-$04	13	11.6	&	4-5	&	18.14	&	16.52	&	16.33	&	14.55	&	13.98	&	13.61	&		\\
1372	&		&		&		&		&		&		&	05	35	48.28	&	$-$06	17	59.4	&	1	&	16.73	&	15.78	&	14.11	&	12.80	&	12.10	&	11.90	&		\\
	&	CE	&	76-209	&	152	&	4-66	&	313	&		&	05	35	48.38	&	$-$05	01	28.8	&	3	&	13.84	&	15.39	&	12.84	&	12.15	&	11.14	&	10.53	&		\\
1373	&		&		&		&		&		&		&	05	35	48.39	&	$-$06	17	36.2	&	2	&	18.91	&	16.03	&	14.56	&	13.01	&	12.35	&	12.11	&		\\
1374	&		&		&		&		&		&		&	05	35	48.49	&	$-$04	19	42.6	&	4-5	&	20.99	&	19.78	&	17.84	&	15.18	&	14.60	&	14.31	&		\\
1375	&		&		&		&		&		&		&	05	35	48.53	&	$-$05	56	23.2	&	2	&		&	16.34	&	14.67	&	13.31	&	12.50	&	12.00	&		\\
1376	&		&		&		&		&		&		&	05	35	48.60	&	$-$06	05	25.7	&	3	&	18.47	&	16.78	&	14.97	&	13.38	&	12.81	&	12.50	&		\\
1377	&		&		&		&		&		&		&	05	35	48.73	&	$-$05	19	27.5	&	2	&		&		&		&	13.10	&	12.37	&	12.13	&	69	\\
	&	V1001	&	76-212	&		&	4-207	&	328	&		&	05	35	48.87	&	$-$06	12	07.9	&	2	&	14.28	&	12.70	&	12.06	&	11.09	&	10.32	&	9.96	&		\\
	&	V1018	&		&	477	&	4-69	&	317	&		&	05	35	48.98	&	$-$05	01	39.4	&	1	&	16.73	&	15.48	&	13.83	&	12.57	&	11.83	&	11.50	&		\\
	&	V989	&		&		&	4-385	&	330	&		&	05	35	49.14	&	$-$06	41	03.1	&	1-2	&	17.36	&	15.23	&	13.77	&	12.46	&	11.77	&	11.51	&		\\
1378	&		&		&		&		&		&		&	05	35	49.16	&	$-$05	56	18.3	&	2	&		&	17.62	&	15.34	&	13.65	&	13.07	&	12.79	&		\\
1379	&		&		&		&		&		&		&	05	35	49.24	&	$-$05	59	14.2	&	1	&	19.93	&	16.73	&	15.10	&	13.63	&	12.98	&	12.74	&		\\
	&		&		&		&	4-360	&	259	&		&	05	35	49.46	&	$-$03	32	51.8	&	4	&	17.64	&	15.72	&	14.11	&	12.64	&	12.00	&	11.57	&		\\
	&		&		&		&	4-380	&	319	&		&	05	35	49.86	&	$-$04	46	32.3	&	3-4	&		&	17.98	&	14.34	&	12.49	&	11.83	&	11.46	&		\\
1380	&		&		&		&		&		&	*	&	05	35	49.88	&	$-$05	18	30.9	&	3-4	&		&		&		&	12.76	&	11.59	&	10.84	&		\\
1381	&		&		&		&		&		&	*	&	05	35	50.04	&	$-$05	17	18.1	&	4-5	&		&		&		&	15.03	&	14.10	&	13.51	&		\\
	&	V364	&		&		&	4-110	&	321	&		&	05	35	50.19	&	$-$05	21	17.0	&	3	&		&		&		&	13.03	&	12.22	&	11.84	&		\\
	&	AT	&	76-215	&		&	4-244	&	334	&		&	05	35	50.19	&	$-$06	50	40.2	&	2	&	16.07	&	14.50	&	13.53	&	13.01	&	11.82	&	10.86	&		\\
1382	&		&		&		&		&		&		&	05	35	50.25	&	$-$06	33	35.6	&	2	&	18.27	&	16.32	&	14.63	&	12.99	&	12.35	&	12.11	&		\\
	&	OU	&		&		&	4-384	&	329	&		&	05	35	50.47	&	$-$05	51	42.2	&	1	&	17.03	&	13.90	&	12.63	&	11.26	&	10.52	&	10.14	&		\\
1383	&		&		&		&		&		&		&	05	35	50.66	&	$-$04	40	37.0	&	3	&		&	18.82	&	15.26	&	13.80	&	12.63	&	11.99	&		\\
	&	OT	&	76-213	&	153	&	4-104	&	326	&		&	05	35	50.77	&	$-$05	16	29.2	&	2-3	&		&		&	12.99	&	11.36	&	10.48	&	10.06	&		\\
	&	V575	&		&		&	4-383	&	325	&		&	05	35	51.10	&	$-$05	07	08.9	&	2	&	15.44	&	14.25	&	12.38	&	10.98	&	10.20	&	9.87	&		\\
1384	&		&		&		&		&		&		&	05	35	51.18	&	$-$04	56	27.7	&	3	&		&	12.96	&	17.09	&	13.33	&	12.14	&	11.54	&		\\
	&		&	76-217	&		&	4-204	&	333	&		&	05	35	52.02	&	$-$06	10	01.7	&	3	&	15.23	&	13.23	&	11.70	&	9.73	&	8.62	&	8.01	&		\\
	&		&	76-214	&		&	4-20	&	324	&		&	05	35	52.25	&	$-$04	43	04.9	&	3	&		&	15.30	&	12.97	&	11.86	&	11.06	&	10.85	&		\\
1385	&		&		&		&		&		&	*	&	05	35	52.33	&	$-$05	12	57.0	&	1	&		&		&		&	12.91	&	12.27	&	11.99	&		\\
1386	&		&		&		&		&		&		&	05	35	52.56	&	$-$07	56	13.8	&	2	&	18.10	&	16.02	&	14.30	&	12.32	&	11.68	&	11.47	&		\\
1387	&		&		&		&		&		&	*	&	05	35	52.76	&	$-$05	12	59.0	&	1	&	18.01	&		&	12.23	&	11.51	&	10.70	&	10.32	&		\\
1388	&		&		&		&		&		&		&	05	35	52.98	&	$-$04	17	39.7	&	3	&	20.06	&	17.66	&	15.84	&	13.87	&	13.29	&	12.96	&		\\
1389	&		&		&		&		&		&		&	05	35	53.54	&	$-$05	20	27.3	&	5	&		&		&		&	16.52	&	15.20	&	14.23	&		\\
1390	&		&		&		&		&		&	*	&	05	35	53.72	&	$-$04	57	56.4	&	2	&		&	17.20	&	15.40	&	14.45	&	13.81	&	13.55	&		\\
	&	AS	&		&		&	4-24	&	331	&		&	05	35	54.06	&	$-$04	47	19.4	&	4	&	17.96	&	12.16	&	13.86	&	12.39	&	11.57	&	11.04	&		\\
	&	AR	&	76-218	&	155	&	4-72	&	332	&		&	05	35	54.06	&	$-$05	04	14.8	&	3	&	14.28	&	13.41	&	11.78	&	10.87	&	10.33	&	9.83	&	2,11	\\
1391	&		&		&		&		&		&		&	05	35	54.15	&	$-$05	17	10.4	&	4	&		&		&		&	13.59	&	12.71	&	12.25	&		\\
1392	&		&		&		&		&		&	*	&	05	35	54.21	&	$-$05	05	45.5	&	1	&	17.51	&	17.10	&	14.82	&	13.55	&	12.83	&	12.65	&		\\
	&	OW	&	76-220	&		&	4-120	&	335	&		&	05	35	54.33	&	$-$05	26	44.5	&	2	&		&		&		&	11.96	&	11.06	&	10.41	&		\\
1393	&		&		&		&		&		&		&	05	35	54.49	&	$-$04	41	12.1	&	1	&	18.18	&	16.54	&	13.83	&	13.23	&	12.54	&	12.32	&	5	\\
	&	OX	&		&		&		&		&	Ton 3	&	05	35	54.63	&	$-$05	27	07.6	&	2-3	&		&		&		&	12.28	&	11.62	&	11.39	&		\\
1394	&		&		&		&		&		&		&	05	35	54.68	&	$-$05	54	36.7	&	1	&	17.88	&	17.04	&	15.22	&	13.59	&	12.93	&	12.70	&		\\
1395	&		&		&		&		&		&	*	&	05	35	54.70	&	$-$05	06	27.9	&	3	&	20.10	&	18.93	&	15.53	&	13.49	&	12.88	&	12.59	&		\\
1396	&		&		&		&		&		&		&	05	35	55.13	&	$-$06	10	09.4	&	3	&	18.98	&	16.88	&	14.90	&	12.97	&	12.30	&	12.10	&		\\
1397W	&		&		&		&		&		&	*	&	05	35	55.32	&	$-$05	47	00.7	&	3	&	19.46	&	17.38	&	14.44	&	12.99	&	12.42	&	12.12	&	2	\\
1397E	&		&		&		&		&		&	*	&	05	35	55.38	&	$-$05	47	02.3	&	1	&	19.46	&	17.38	&	14.44	&	12.99	&	12.42	&	12.12	&	2	\\
1398	&		&		&		&		&		&		&	05	35	55.44	&	$-$05	23	43.0	&	2	&		&		&		&	13.30	&	12.66	&	12.42	&		\\
	&		&	76-221	&		&	4-181	&	339	&		&	05	35	55.74	&	$-$05	49	29.4	&	3	&	19.31	&	16.63	&	15.64	&	13.10	&	12.22	&	11.74	&		\\
1399	&		&		&		&		&		&	*	&	05	35	55.75	&	$-$05	04	37.6	&	4-5	&		&	18.44	&	18.75	&		&	16.43	&	14.73	&		\\
1400	&		&		&		&		&		&		&	05	35	56.02	&	$-$05	00	51.5	&	2	&		&	17.86	&	16.01	&	14.09	&	13.12	&	12.77	&		\\
1401	&		&		&		&		&		&		&	05	35	56.41	&	$-$04	11	28.4	&	1	&	18.40	&	16.73	&	14.89	&	13.32	&	12.68	&	12.43	&		\\
1402	&		&		&		&		&		&	*	&	05	35	56.77	&	$-$05	19	57.9	&	4-5	&		&		&		&	13.54	&	12.83	&	12.36	&		\\
	&		&		&		&	4-172	&	338	&		&	05	35	56.90	&	$-$05	45	19.1	&	3	&	20.06	&	17.98	&	14.75	&	12.57	&	11.45	&	10.82	&		\\
	&		&	76-223	&		&	4-225	&	344	&		&	05	35	56.96	&	$-$06	29	38.1	&	4	&	19.09	&	17.20	&	15.09	&	12.63	&	11.87	&	11.36	&		\\
	&	V576	&	76-226	&		&	4-233	&	348	&		&	05	35	57.30	&	$-$06	40	28.1	&	4	&	17.35	&	15.62	&	14.34	&	12.86	&	12.14	&	11.81	&		\\
	&		&	76-225	&		&		&		&		&	05	35	57.31	&	$-$06	15	37.7	&	1	&	17.07	&	15.24	&	14.15	&	12.62	&	11.90	&	11.45	&		\\
	&	V577	&	76-227	&	158	&	4-237	&	349	&	Nk 34	&	05	35	57.45	&	$-$06	42	41.9	&	2	&	14.77	&	13.24	&	12.38	&	10.96	&	10.14	&	9.65	&		\\
	&	AU	&	76-224	&	157	&	4-189	&	342	&		&	05	35	57.65	&	$-$05	57	18.3	&	4	&	17.23	&	14.38	&	13.43	&	12.10	&	11.36	&	10.83	&		\\
	&	V428	&		&		&	4-114	&	340	&		&	05	35	57.72	&	$-$05	23	09.3	&	1	&		&		&	13.66	&	12.14	&	11.48	&	11.09	&		\\
	&		&	76-228	&		&	4-386	&	343	&		&	05	35	57.85	&	$-$06	23	44.4	&	3	&	17.64	&	16.31	&	14.23	&	12.84	&	12.30	&	12.01	&		\\
1403	&		&		&		&		&		&		&	05	35	57.98	&	$-$06	08	13.8	&	3	&	18.87	&	17.26	&	14.82	&	12.82	&	12.22	&	11.90	&		\\
	&	OY	&	76-230	&		&	4-232	&	346	&		&	05	35	58.25	&	$-$06	36	43.1	&	2	&	16.07	&	15.48	&	12.93	&	11.71	&	10.85	&	10.38	&		\\
1404	&		&		&		&		&		&		&	05	35	58.29	&	$-$06	22	11.6	&	4-5	&	20.36	&	19.48	&	17.08	&	13.81	&	13.18	&	12.86	&		\\
	&		&	76-222	&		&	4-9	&	337	&		&	05	35	58.61	&	$-$04	29	24.2	&	4	&	17.00	&	14.91	&	13.85	&	12.25	&	11.42	&	10.96	&		\\
1405	&		&		&		&		&		&		&	05	35	58.81	&	$-$06	12	43.8	&	2	&	19.21	&	17.06	&	15.48	&	13.78	&	13.16	&	12.90	&		\\
1406	&		&		&		&		&		&	*	&	05	35	58.82	&	$-$05	10	14.6	&	4	&	20.56	&	19.23	&	17.46	&	15.31	&	14.69	&	14.31	&		\\
	&	V654	&	76-229	&		&		&	345	&		&	05	35	58.92	&	$-$06	02	39.7	&	4-5	&	17.13	&	16.86	&	16.95	&	14.63	&	13.89	&	13.40	&		\\
1407	&		&		&		&		&		&	*	&	05	35	58.94	&	$-$05	32	53.9	&	4	&		&		&		&	14.40	&	13.18	&	12.53	&		\\
	&		&		&		&	4-388	&	350	&		&	05	35	58.97	&	$-$05	59	08.5	&	1	&	17.85	&	15.64	&	14.27	&	12.97	&	12.30	&	12.09	&		\\
1408	&		&		&		&		&		&	*	&	05	35	59.23	&	$-$05	07	33.5	&	4-5	&	16.33	&		&	17.13	&	14.92	&	14.17	&	13.93	&		\\
	&		&		&		&		&		&	WBHa 33	&	05	35	59.23	&	$-$06	49	51.9	&	1	&	17.91	&	15.91	&	14.48	&	13.02	&	12.29	&	12.12	&		\\
1409	&		&		&		&		&		&		&	05	35	59.48	&	$-$05	37	09.6	&	2	&		&		&		&	12.78	&	11.96	&	11.68	&		\\
1410	&		&		&		&		&		&	*	&	05	35	59.52	&	$-$05	29	43.5	&	2	&		&		&		&	10.86	&	9.69	&	8.86	&	2,44	\\
1411	&		&		&		&		&		&	*	&	05	35	59.66	&	$-$05	29	43.6	&	3	&		&		&		&	10.86	&	9.69	&	8.86	&	2,45	\\
	&		&		&		&	4-389	&	351	&		&	05	35	59.75	&	$-$06	16	06.6	&	1-2	&		&	13.12	&	11.29	&	10.55	&	9.89	&	9.54	&		\\
1412	&		&		&		&		&		&		&	05	35	59.84	&	$-$06	42	30.5	&	4	&		&		&		&	13.44	&	12.74	&	12.24	&	46	\\
1413	&		&		&		&		&		&	*	&	05	35	59.94	&	$-$05	04	30.8	&	4-5	&	20.43	&	19.57	&	16.41	&	13.53	&	12.88	&	12.53	&		\\
	&	AV	&	76-231	&	159	&	4-236	&	354	&	Nk 35	&	05	36	00.18	&	$-$06	42	33.9	&	3	&	14.25	&	12.59	&	11.68	&	10.94	&	10.05	&	9.48	&	47	\\
1414	&		&		&		&		&		&		&	05	36	00.28	&	$-$06	23	47.3	&	1	&	18.33	&	16.34	&	14.76	&	13.07	&	12.46	&	12.21	&		\\
1415	&		&		&		&		&		&	*	&	05	36	00.31	&	$-$05	34	23.5	&	1	&		&		&	13.95	&	12.66	&	12.06	&	11.81	&		\\
1416	&		&		&		&		&		&		&	05	36	00.34	&	$-$05	04	59.8	&	1-2	&	17.14	&	15.67	&	13.81	&	12.50	&	11.85	&	11.60	&	48	\\
1417	&		&		&		&		&		&		&	05	36	00.87	&	$-$04	42	58.8	&	4	&	19.91	&	17.60	&	15.12	&	13.33	&	12.67	&	12.32	&		\\
1418	&		&		&		&		&		&		&	05	36	01.09	&	$-$06	25	07.7	&	2	&	18.01	&	16.26	&	14.25	&	12.98	&	12.27	&	12.10	&		\\
	&	V393	&	76-232	&		&	4-210	&	359	&	Ton12	&	05	36	01.10	&	$-$06	15	31.4	&	1	&	16.46	&	14.68	&	13.55	&	12.18	&	11.44	&	11.05	&		\\
1419	&		&		&		&		&		&		&	05	36	01.66	&	$-$06	42	36.2	&	4	&	19.94	&	17.68	&	15.67	&	13.35	&	12.73	&	12.33	&		\\
1420	&		&		&		&		&		&		&	05	36	02.04	&	$-$04	30	43.0	&	1	&	18.64	&	16.78	&	14.96	&	13.59	&	12.91	&	12.67	&		\\
1421	&		&		&		&		&		&		&	05	36	02.64	&	$-$04	50	00.1	&	4	&	20.96	&	13.98	&	16.69	&	14.49	&	13.91	&	13.56	&		\\
1422	&		&		&		&		&		&	*	&	05	36	02.76	&	$-$05	15	27.0	&	2	&		&		&	15.01	&	12.85	&	12.01	&	11.64	&		\\
1423	&		&		&		&		&		&		&	05	36	02.89	&	$-$06	50	42.2	&	1	&	17.09	&	15.14	&	13.74	&	12.30	&	11.60	&	11.38	&		\\
1424	&		&		&		&		&		&	*	&	05	36	03.86	&	$-$05	30	18.8	&	3-4	&		&		&		&	13.54	&	12.84	&	12.51	&		\\
1425	&		&		&		&		&		&		&	05	36	04.16	&	$-$05	04	08.9	&	3	&	19.40	&	17.37	&	15.20	&	12.93	&	12.12	&	11.73	&		\\
	&		&		&		&		&		&	WBHa 38	&	05	36	04.35	&	$-$06	34	39.0	&	1	&	18.10	&	16.20	&	14.72	&	13.36	&	12.71	&	12.47	&		\\
	&		&		&		&		&		&	Xray 31	&	05	36	04.61	&	$-$06	11	27.1	&	1	&	15.95	&	14.06	&	12.95	&	11.08	&	10.30	&	10.02	&		\\
1426	&		&		&		&		&		&		&	05	36	04.88	&	$-$04	12	58.1	&	2	&	19.04	&	17.03	&	15.20	&	13.52	&	12.87	&	12.64	&		\\
	&		&	76-236	&		&	4-394	&	366	&		&	05	36	04.98	&	$-$06	46	41.4	&	1	&	15.83	&	13.30	&	12.47	&	11.03	&	10.34	&	10.12	&		\\
1427	&		&		&		&		&		&		&	05	36	05.00	&	$-$06	42	44.0	&	2	&	18.47	&	16.28	&	14.34	&	12.31	&	11.65	&	11.30	&		\\
	&	AW	&	76-235	&		&	4-393	&	365	&		&	05	36	05.08	&	$-$06	29	32.2	&	3-4	&	15.01	&	13.98	&	13.85	&	12.37	&	11.27	&	10.49	&		\\
1428	&		&		&		&		&		&	*	&	05	36	05.12	&	$-$05	11	13.8	&	4	&	20.28	&	18.66	&	16.66	&	13.98	&	13.28	&	12.88	&		\\
1429	&		&		&		&		&		&		&	05	36	05.16	&	$-$06	25	25.4	&	1	&	16.38	&	14.24	&	13.15	&	11.82	&	11.09	&	10.91	&		\\
1430	&		&		&		&		&		&		&	05	36	05.31	&	$-$04	53	16.3	&	2	&		&	18.11	&	15.45	&	13.73	&	13.15	&	12.83	&		\\
1431	&		&		&		&		&		&		&	05	36	06.29	&	$-$06	03	15.5	&	3	&	20.41	&	18.64	&	16.74	&	14.72	&	14.11	&	13.80	&		\\
	&		&	76-233	&		&	4-391	&	357	&		&	05	36	06.42	&	$-$04	41	53.9	&	5	&	17.42	&	15.80	&	13.07	&	11.65	&	11.00	&	10.71	&		\\
1432	&		&		&		&		&		&		&	05	36	06.51	&	$-$03	15	49.2	&	2	&	20.06	&	17.64	&	15.76	&	14.00	&	13.41	&	13.13	&		\\
1433	&		&		&		&		&		&	*	&	05	36	06.60	&	$-$05	41	54.4	&	4-5	&		&	18.60	&	18.13	&	13.46	&	12.90	&	12.61	&	8	\\
1434	&		&		&		&		&		&		&	05	36	06.65	&	$-$06	32	17.2	&	2	&	17.44	&	14.85	&	12.73	&	12.13	&	10.66	&	9.68	&		\\
	&	AX	&	76-241	&		&	4-209	&	369	&		&	05	36	06.66	&	$-$06	14	25.9	&	1	&	15.54	&	13.63	&	12.33	&	11.53	&	10.72	&	10.10	&	49	\\
1435	&		&		&		&		&		&		&	05	36	06.72	&	$-$06	14	23.6	&	2-3	&		&		&		&		&		&		&	50	\\
1436	&		&		&		&		&		&		&	05	36	06.80	&	$-$05	06	15.6	&	1	&	17.92	&	16.13	&	14.42	&	13.02	&	12.28	&	12.07	&		\\
	&		&	76-234	&		&	4-4	&	352	&		&	05	36	06.90	&	$-$04	20	37.6	&	3	&	17.65	&	14.61	&	13.37	&	12.43	&	11.61	&	11.15	&		\\
1437	&		&		&		&		&		&		&	05	36	06.97	&	$-$03	36	15.7	&	1	&	17.09	&	15.27	&	14.18	&	12.80	&	12.06	&	11.88	&		\\
1438	&		&		&		&		&		&		&	05	36	07.01	&	$-$06	01	50.2	&	4-5	&	20.56	&	19.43	&	16.95	&	14.45	&	13.59	&	13.15	&		\\
	&	V579	&	76-238	&		&	4-132	&	362	&		&	05	36	07.04	&	$-$05	34	18.3	&	3	&		&		&	13.87	&	12.34	&	11.13	&	10.23	&		\\
	&	V501	&	76-240	&		&	4-163	&	364	&		&	05	36	07.29	&	$-$05	42	21.7	&	3	&	14.34	&	13.37	&	12.09	&	11.27	&	10.44	&	9.89	&		\\
	&		&	76-239	&		&	4-153	&	363	&		&	05	36	07.30	&	$-$05	40	22.2	&	1	&	16.50	&	15.01	&	12.85	&	11.19	&	10.26	&	9.90	&		\\
1439	&		&		&		&		&		&		&	05	36	07.39	&	$-$05	30	27.5	&	1	&		&		&		&	13.00	&	12.38	&	12.05	&		\\
	&	CH	&	76-237	&		&	4-16	&	360	&		&	05	36	08.09	&	$-$04	41	20.6	&	2	&	16.15	&	14.64	&	12.85	&	12.04	&	11.18	&	10.71	&		\\
	&	AY	&	76-244	&		&	4-398	&	377	&		&	05	36	08.29	&	$-$06	48	36.3	&	3	&	16.00	&	14.61	&	13.66	&	12.08	&	11.13	&	10.63	&		\\
1440	&		&		&		&		&		&		&	05	36	08.34	&	$-$06	24	37.9	&	3	&	19.65	&	17.14	&	15.09	&	12.70	&	12.08	&	11.74	&		\\
1441	&		&		&		&		&		&		&	05	36	08.40	&	$-$04	28	52.6	&	3	&	17.10	&	15.68	&	14.32	&	12.44	&	11.65	&	11.22	&		\\
1442	&		&		&		&		&		&	*	&	05	36	08.69	&	$-$05	21	02.2	&	1-2	&	17.82	&		&	13.69	&	12.33	&	11.59	&	11.36	&		\\
1443	&		&		&		&		&		&		&	05	36	08.74	&	$-$04	12	54.9	&	2	&	17.68	&	15.81	&	14.30	&	12.88	&	12.18	&	11.93	&		\\
1444	&		&		&		&		&		&	*	&	05	36	09.18	&	$-$05	36	38.0	&	3	&	17.57	&	16.31	&	13.44	&	12.25	&	11.55	&	11.13	&	2,51	\\
1445	&		&		&		&		&		&	*	&	05	36	09.26	&	$-$05	31	09.7	&	4-5	&		&		&	16.21	&	14.06	&	13.31	&	12.77	&		\\
	&		&	76-242	&		&	4-35	&	361	&		&	05	36	09.28	&	$-$04	50	00.8	&	3-4	&	17.33	&	16.26	&	14.39	&	12.80	&	12.09	&	11.80	&		\\
	&		&	76-243	&		&	4-395	&	368	&		&	05	36	09.30	&	$-$05	36	39.2	&	2	&	17.57	&	16.31	&	13.44	&	12.25	&	11.55	&	11.13	&	2,52	\\
1446	&		&		&		&		&		&		&	05	36	09.52	&	$-$06	24	33.7	&	4-5	&	20.18	&	18.59	&	16.57	&	14.64	&	14.08	&	13.74	&		\\
1447	&		&		&		&		&		&		&	05	36	09.67	&	$-$06	10	29.9	&	1	&	14.78	&	13.27	&	12.31	&		&		&	10.25	&	2,13	\\
1448	&		&		&		&		&		&		&	05	36	09.94	&	$-$04	26	56.7	&	1-2	&	18.82	&	16.98	&	15.29	&	13.79	&	13.09	&	12.88	&		\\
1449	&		&		&		&		&		&		&	05	36	09.98	&	$-$05	05	35.4	&	2-3	&	20.73	&	18.90	&	16.23	&	14.34	&	13.67	&	13.39	&		\\
1450	&		&		&		&		&		&		&	05	36	10.06	&	$-$05	27	31.7	&	3-4	&		&		&		&	13.28	&	12.71	&	12.36	&		\\
	&	V391	&		&		&		&	378	&	Ton 10	&	05	36	10.11	&	$-$05	22	05.0	&	2	&	16.77	&		&	13.07	&	11.74	&	11.22	&	10.89	&		\\
1451	&		&		&		&		&		&		&	05	36	10.13	&	$-$05	50	08.6	&	5	&		&	18.60	&	17.64	&	15.45	&	14.36	&	13.60	&		\\
	&		&	76-246	&		&	4-162	&	372	&		&	05	36	10.33	&	$-$05	42	27.0	&	3	&	17.13	&	15.77	&	13.70	&	11.59	&	10.16	&	9.14	&		\\
	&	V502	&	76-245	&		&	4-106	&	371	&		&	05	36	10.49	&	$-$05	19	44.9	&	3	&		&		&	12.18	&	11.49	&	10.79	&	10.59	&		\\
	&		&	76-247	&		&	4-152	&	376	&		&	05	36	10.97	&	$-$05	39	49.3	&	3	&	18.72	&	15.84	&	14.48	&	12.69	&	11.11	&	10.07	&		\\
1452	&		&		&		&		&		&		&	05	36	11.43	&	$-$03	37	15.5	&	3-4	&	18.36	&	16.12	&	14.39	&	13.08	&	12.40	&	12.14	&		\\
1453	&		&		&		&		&		&		&	05	36	11.46	&	$-$06	22	22.1	&	3	&	20.85	&	16.69	&	14.86	&	12.69	&	11.24	&	10.43	&		\\
	&	V580	&		&		&	4-64	&	367	&		&	05	36	11.80	&	$-$05	00	32.6	&	1-2	&	16.50	&	15.10	&	13.59	&	12.20	&	11.51	&	11.30	&		\\
	&		&		&		&	4-399	&	379	&		&	05	36	12.51	&	$-$05	40	45.4	&	4	&	19.73	&	17.71	&	15.35	&	13.40	&	12.24	&	11.40	&		\\
	&		&		&		&		&		&	Xray 33b	&	05	36	12.61	&	$-$06	23	39.6	&	4	&	18.84	&	14.79	&		&	12.74	&	11.80	&	11.36	&		\\
	&		&		&		&		&		&	Xray 33a	&	05	36	12.97	&	$-$06	23	33.0	&	1	&	15.81	&	12.61	&	10.51	&	11.48	&	10.47	&	10.04	&		\\
1454	&		&		&		&		&		&	*	&	05	36	13.38	&	$-$05	02	23.0	&	3	&	18.89	&	17.63	&	15.22	&	13.44	&	12.83	&	12.55	&		\\
1455	&		&		&		&		&		&		&	05	36	14.10	&	$-$07	24	39.9	&	1	&	18.66	&	16.59	&	15.07	&	13.49	&	12.86	&	12.59	&		\\
	&		&	76-250	&		&	4-206	&	380	&		&	05	36	14.76	&	$-$06	13	16.9	&	3	&	16.89	&	14.90	&	13.91	&	12.47	&	11.74	&	11.50	&		\\
	&		&	76-249	&		&		&		&		&	05	36	14.94	&	$-$05	15	33.7	&	1	&	16.62	&	15.20	&	13.05	&	11.81	&	11.09	&	10.71	&		\\
1456	&		&		&		&		&		&		&	05	36	15.57	&	$-$06	00	50.5	&	4	&	20.45	&	17.84	&	15.86	&	13.95	&	13.25	&	12.94	&		\\
1457	&		&		&		&		&		&		&	05	36	15.66	&	$-$05	43	55.9	&	5	&	21.13	&	18.66	&	17.30	&	14.78	&	14.16	&	13.85	&		\\
1458	&		&		&		&		&		&		&	05	36	15.78	&	$-$04	55	20.2	&	4	&		&	18.38	&	15.60	&	13.13	&	12.55	&	12.27	&		\\
	&		&	76-251	&		&	4-208	&	382	&		&	05	36	15.84	&	$-$06	14	50.7	&	3	&	17.65	&	15.53	&	14.45	&	13.01	&	12.29	&	12.08	&		\\
1459	&		&		&		&		&		&		&	05	36	16.35	&	$-$05	40	02.2	&	1	&	19.42	&	17.79	&	15.60	&	14.01	&	13.25	&	12.91	&		\\
1460	&		&		&		&		&		&		&	05	36	17.23	&	$-$06	17	24.5	&	2	&	18.21	&	16.11	&	14.00	&	12.22	&	11.60	&	11.32	&		\\
1461	&		&		&		&		&		&		&	05	36	17.69	&	$-$05	44	04.9	&	3	&	20.76	&	18.83	&	16.06	&	14.38	&	13.71	&	13.47	&		\\
1462	&		&		&		&		&		&		&	05	36	18.01	&	$-$06	10	02.8	&	1	&	18.48	&	16.71	&	15.20	&	13.60	&	12.97	&	12.70	&		\\
1463	&		&		&		&		&		&		&	05	36	18.21	&	$-$05	49	53.2	&	4-5	&		&	18.78	&	17.00	&	13.96	&	12.99	&	12.48	&		\\
	&	V832	&	76-253	&		&	4-213	&	388	&		&	05	36	18.48	&	$-$06	20	38.7	&	3	&	15.55	&	13.85	&	13.60	&	12.20	&	11.43	&	11.10	&		\\
1464	&		&		&		&		&		&		&	05	36	18.56	&	$-$05	54	28.5	&	1	&	18.06	&	16.56	&	14.40	&		&		&	12.44	&	39,53	\\
1465	&		&		&		&		&		&		&	05	36	18.58	&	$-$04	53	15.3	&	3	&		&	18.49	&	18.12	&	16.51	&	15.39	&	14.72	&		\\
1466	&		&		&		&		&		&	*	&	05	36	18.79	&	$-$05	12	18.3	&	2	&	18.31	&	16.45	&	14.60	&	12.98	&	12.30	&	12.05	&		\\
1467	&		&		&		&		&		&		&	05	36	18.80	&	$-$05	54	27.9	&	4	&	18.06	&	16.56	&	14.40	&		&		&	13.52	&	39,54	\\
	&		&		&		&		&		&	Strom 6	&	05	36	18.88	&	$-$06	22	04.2	&	2	&	18.23	&	16.20	&	14.71	&	13.70	&	13.03	&	12.78	&	55	\\
1468	&		&		&		&		&		&		&	05	36	18.99	&	$-$04	53	50.4	&	2	&	19.39	&	17.15	&	14.84	&	13.34	&	12.74	&	12.43	&		\\
1469	&		&		&		&		&		&	*	&	05	36	19.26	&	$-$05	00	28.4	&	3-4	&	19.76	&	18.35	&	15.78	&	13.69	&	13.08	&	12.77	&		\\
1470	&		&		&		&		&		&		&	05	36	19.38	&	$-$06	25	51.3	&	4	&	19.87	&	17.51	&	15.27	&	13.16	&	12.36	&	11.80	&		\\
1471	&		&		&		&		&		&		&	05	36	19.54	&	$-$06	44	15.0	&	2	&	19.70	&	17.82	&	15.07	&	13.14	&	12.54	&	12.21	&		\\
	&		&	76-254	&		&	4-402	&	387	&		&	05	36	19.74	&	$-$05	48	23.6	&	4	&	18.35	&	17.35	&	15.48	&	13.11	&	11.93	&	11.09	&		\\
	&		&	76-252	&		&	4-401	&	385	&		&	05	36	19.76	&	$-$05	14	38.7	&	1	&	16.41	&	15.06	&	14.01	&	12.25	&	11.41	&	10.95	&		\\
1472	&		&		&		&		&		&	*	&	05	36	19.87	&	$-$05	13	06.5	&	4	&	19.27	&	17.98	&	15.81	&	13.64	&	12.95	&	12.55	&		\\
	&	V839	&	48-5	&		&		&	399	&		&	05	36	20.56	&	$-$07	05	31.8	&	3	&	17.10	&	14.74	&	13.85	&	12.16	&	11.40	&	11.16	&		\\
1473	&		&		&		&		&		&		&	05	36	21.10	&	$-$06	17	17.3	&	1-2	&	18.86	&	16.56	&	14.58	&	12.77	&	12.18	&	11.94	&		\\
	&		&		&	483	&		&		&	Nk40	&	05	36	21.41	&	$-$06	45	36.7	&	2	&	17.61	&	12.10	&	12.77	&	10.85	&	9.27	&	8.16	&	56	\\
	&		&	76-255	&		&	4-75	&	386	&		&	05	36	21.76	&	$-$05	05	52.8	&	4	&	18.61	&	17.45	&	15.74	&	13.82	&	13.12	&	12.83	&		\\
	&	V582	&		&		&	4-218	&	390	&		&	05	36	21.84	&	$-$06	26	02.0	&	3-4	&	16.98	&	14.85	&	13.96	&	12.27	&	11.13	&	10.26	&	5	\\
1474	&		&		&		&		&		&		&	05	36	21.96	&	$-$06	41	42.0	&	2	&	18.18	&	16.58	&	14.50	&	12.87	&	12.22	&	11.90	&		\\
	&		&		&		&		&		&	WBHa 50	&	05	36	22.19	&	$-$07	16	06.4	&	1	&	17.85	&	15.67	&	13.95	&	12.97	&	12.31	&	12.06	&		\\
1475	&		&		&		&		&		&		&	05	36	22.47	&	$-$06	23	44.8	&	4-5	&		&	18.55	&	17.11	&	13.91	&	12.46	&	11.58	&		\\
1476	&		&		&		&		&		&		&	05	36	22.87	&	$-$04	18	48.5	&	1	&	19.93	&	17.90	&	15.79	&	13.80	&	13.16	&	12.89	&		\\
1477	&		&		&		&		&		&		&	05	36	23.26	&	$-$06	19	37.5	&	1	&	18.73	&	16.32	&	14.81	&	13.21	&	12.57	&	12.36	&		\\
1478	&		&		&		&		&		&	*	&	05	36	23.39	&	$-$05	23	19.4	&	2	&	20.12	&	18.15	&	15.60	&	13.53	&	12.97	&	12.66	&		\\
1479	&		&		&		&		&		&	*	&	05	36	23.64	&	$-$05	22	46.3	&	4-5	&		&	18.83	&	18.05	&	15.01	&	13.55	&	12.60	&		\\
1480	&		&		&		&		&		&		&	05	36	23.69	&	$-$04	36	17.1	&	3	&	20.39	&	18.00	&	15.92	&	14.20	&	13.60	&	13.30	&		\\
	&		&	76-258	&		&	4-403	&	389	&		&	05	36	23.78	&	$-$06	23	11.3	&	4	&	16.27	&	12.75	&	12.55	&	14.40	&	12.65	&	11.11	&		\\
	&		&		&		&		&		&	WBHa 54	&	05	36	24.54	&	$-$06	52	34.2	&	4	&	19.54	&	17.52	&	15.45	&	13.50	&	12.85	&	12.53	&		\\
	&		&	76-260	&		&		&		&		&	05	36	24.72	&	$-$06	05	13.3	&	3	&	18.21	&	16.71	&	14.78	&	13.15	&	12.47	&	12.17	&		\\
1481	&		&		&		&		&		&		&	05	36	24.81	&	$-$06	17	31.1	&	2	&		&		&		&		&		&		&	57	\\
1482	&		&		&		&		&		&		&	05	36	25.01	&	$-$05	23	32.2	&	2	&	19.95	&	17.56	&	15.72	&	13.59	&	12.62	&	12.26	&		\\
1483	&		&		&		&		&		&		&	05	36	25.13	&	$-$06	44	41.9	&	1	&	19.14	&	16.11	&	14.23	&	11.30	&	9.47	&	8.21	&		\\
1484	&		&		&		&		&		&	*	&	05	36	25.16	&	$-$05	19	13.3	&	3	&	20.26	&		&	15.21	&	13.09	&	12.51	&	12.24	&		\\
1485	&		&		&		&		&		&		&	05	36	25.26	&	$-$04	29	56.2	&	1	&	19.68	&	17.84	&	15.81	&	13.86	&	13.27	&	13.01	&		\\
1486	&		&		&		&		&		&		&	05	36	25.28	&	$-$06	23	07.2	&	3-4	&		&	19.35	&	17.02	&	14.73	&	14.15	&	13.95	&		\\
1487	&		&		&		&		&		&		&	05	36	25.41	&	$-$06	24	31.2	&	2	&	20.58	&	18.46	&	16.05	&	13.98	&	13.32	&	13.02	&		\\
1488	&		&		&		&		&		&	*	&	05	36	25.57	&	$-$05	18	42.0	&	3	&	19.97	&	18.86	&	14.78	&	13.41	&	12.78	&	12.48	&		\\
	&		&	76-261	&		&	4-203	&	393	&		&	05	36	26.11	&	$-$06	08	03.8	&	3	&	15.55	&	14.10	&	12.38	&	11.36	&	10.39	&	9.85	&		\\
1489	&		&		&		&		&		&	*	&	05	36	26.28	&	$-$05	18	30.2	&	3	&		&		&		&	13.41	&	12.72	&	12.40	&		\\
1490	&		&		&		&		&		&		&	05	36	26.47	&	$-$06	06	16.3	&	2	&	19.32	&	17.90	&	15.47	&	13.72	&	13.09	&	12.82	&		\\
1491	&		&		&		&		&		&		&	05	36	26.83	&	$-$06	24	57.5	&	2-3	&	19.01	&	16.88	&	15.01	&	13.16	&	12.59	&	12.28	&		\\
1492	&		&		&		&		&		&		&	05	36	26.85	&	$-$05	56	30.2	&	4-5	&	21.20	&	19.00	&	16.16	&	13.42	&	12.42	&	11.88	&		\\
1493	&		&		&		&		&		&		&	05	36	26.91	&	$-$04	55	06.2	&	3-4	&	20.39	&	18.25	&	16.19	&	14.03	&	13.42	&	13.03	&		\\
1494	&		&		&		&		&		&		&	05	36	26.96	&	$-$05	34	12.2	&	3	&		&	19.13	&	16.47	&	14.32	&	13.69	&	13.43	&		\\
	&	V951	&	76-264	&	163	&	4-125	&	394	&		&	05	36	27.54	&	$-$05	30	55.6	&	2	&		&	16.07	&	13.05	&	11.91	&	11.17	&	10.77	&		\\
1495	&		&		&		&		&		&	*	&	05	36	27.69	&	$-$05	42	21.7	&	2-3	&	18.45	&		&		&	12.70	&	11.95	&	11.64	&		\\
	&		&	76-267	&		&	4-406	&	398	&		&	05	36	27.72	&	$-$06	23	12.3	&	3	&	18.44	&	16.00	&	14.01	&	11.90	&	11.21	&	10.77	&		\\
1496	&		&		&		&		&		&		&	05	36	27.89	&	$-$03	13	36.7	&	2	&	20.04	&	17.81	&	15.83	&	13.85	&	13.20	&	12.93	&		\\
1497	&		&		&		&		&		&		&	05	36	27.89	&	$-$06	25	36.0	&	3	&	18.10	&	16.25	&	14.51	&	12.93	&	12.31	&	12.04	&		\\
1498	&		&		&		&		&		&		&	05	36	27.90	&	$-$04	58	06.8	&	1	&	19.42	&	17.43	&	15.08	&	13.80	&	13.14	&	12.88	&		\\
	&		&		&		&		&		&	WBHa 55	&	05	36	28.10	&	$-$06	44	32.6	&	2	&	16.82	&	15.04	&	14.19	&	12.83	&	11.97	&	11.68	&		\\
1499	&		&		&		&		&		&		&	05	36	28.74	&	$-$05	42	26.3	&	3	&	19.12	&	17.16	&	14.94	&	13.00	&	12.20	&	11.90	&		\\
1500	&		&		&		&		&		&	*	&	05	36	28.94	&	$-$05	39	15.5	&	4-5	&	20.18	&	18.55	&	16.29	&	15.61	&	14.67	&	13.86	&		\\
1501	&		&		&		&		&		&		&	05	36	29.06	&	$-$06	38	40.7	&	3-4	&	20.19	&	18.82	&	16.30	&	14.27	&	13.48	&	12.96	&		\\
1502	&		&		&		&		&		&		&	05	36	29.27	&	$-$02	58	02.6	&	3	&	18.83	&	16.87	&	14.88	&	13.28	&	12.66	&	12.23	&		\\
	&		&	76-266	&		&		&		&		&	05	36	29.28	&	$-$04	53	51.0	&	1	&	17.39	&	15.85	&	14.06	&	12.66	&	11.97	&	11.74	&		\\
1503	&		&		&		&		&		&		&	05	36	29.30	&	$-$04	43	59.9	&	1	&	19.02	&	17.43	&	15.19	&	13.60	&	13.01	&	12.66	&		\\
	&		&		&		&		&		&	WBHa 57	&	05	36	29.59	&	$-$06	38	50.4	&	1	&	19.06	&	17.57	&	15.48	&	13.79	&	13.07	&	12.86	&		\\
1504	&		&		&		&		&		&		&	05	36	29.81	&	$-$06	14	19.7	&	2	&	20.40	&	18.00	&	16.22	&	13.85	&	13.22	&	12.91	&		\\
1505	&		&		&		&		&		&		&	05	36	29.88	&	$-$05	51	33.4	&	1-2	&	18.39	&	16.75	&	15.21	&	13.62	&	12.99	&	12.72	&		\\
	&	V584	&	76-268	&		&	4-214	&	401	&		&	05	36	30.10	&	$-$06	23	10.2	&	2	&	17.28	&	14.63	&	13.90	&	12.17	&	11.04	&	10.32	&		\\
1506	&		&		&		&		&		&		&	05	36	30.17	&	$-$05	53	09.9	&	1	&	18.39	&	16.79	&	14.70	&	12.90	&	12.30	&	12.01	&		\\
1507	&		&		&		&		&		&		&	05	36	30.23	&	$-$06	42	46.1	&	2	&		&	18.76	&	16.23	&	13.42	&	11.94	&	11.26	&		\\
1508	&		&		&		&		&		&		&	05	36	30.96	&	$-$06	52	41.0	&	5	&	20.42	&	18.68	&	18.58	&	16.45	&	15.50	&	15.00	&		\\
	&		&		&		&	4-407	&	402	&		&	05	36	31.58	&	$-$06	08	27.1	&	2	&	15.12	&	13.40	&	12.02	&	10.49	&	9.60	&	9.07	&	5	\\
1509	&		&		&		&		&		&		&	05	36	31.84	&	$-$06	23	23.1	&	3	&	21.11	&		&	17.06	&	14.94	&	14.30	&	13.85	&		\\
	&	V367	&	76-269	&		&	4-103	&	400	&		&	05	36	32.13	&	$-$05	17	13.5	&	3	&	16.06	&	14.50	&	13.17	&	12.32	&	11.33	&	10.67	&		\\
1510	&		&		&		&		&		&		&	05	36	32.20	&	$-$06	27	41.7	&	2	&		&	17.38	&	15.63	&	14.03	&	13.41	&	13.10	&		\\
	&		&		&		&		&		&	WBHa 58	&	05	36	32.42	&	$-$06	40	43.0	&	3	&	18.82	&	17.07	&	15.15	&	13.37	&	12.67	&	12.40	&		\\
1511	&		&		&		&		&		&		&	05	36	32.89	&	$-$06	44	20.9	&	4	&	20.93	&	17.48	&	15.99	&	13.02	&	11.52	&	10.68	&		\\
1512	&		&		&		&		&		&		&	05	36	33.01	&	$-$06	00	16.6	&	2	&	18.77	&	17.07	&	15.14	&	13.54	&	12.94	&	12.66	&		\\
1513	&		&		&		&		&		&		&	05	36	33.22	&	$-$06	08	55.2	&	4	&		&	18.96	&	16.66	&	13.55	&	12.68	&	12.15	&		\\
1514	&		&		&		&		&		&		&	05	36	33.35	&	$-$04	55	19.3	&	2	&	19.64	&	18.09	&	15.76	&	14.28	&	13.51	&	13.17	&		\\
1515	&		&		&		&		&		&	*	&	05	36	33.36	&	$-$05	45	35.5	&	2	&	19.27	&	17.50	&	15.72	&	13.95	&	13.27	&	13.02	&		\\
1516	&		&		&		&		&		&		&	05	36	33.38	&	$-$06	37	59.2	&	2	&	20.64	&	18.70	&	16.73	&	14.65	&	14.00	&	13.72	&		\\
1517	&		&		&		&		&		&		&	05	36	33.57	&	$-$05	51	12.1	&	4	&	20.95	&	19.21	&	17.08	&	14.47	&	13.78	&	13.31	&		\\
	&		&	76-271	&		&	4-192	&	403	&		&	05	36	33.69	&	$-$05	57	53.6	&	3	&	17.92	&	15.44	&	14.13	&	11.81	&	10.70	&	9.95	&		\\
1518	&		&		&		&		&		&	*	&	05	36	34.04	&	$-$05	34	05.4	&	3	&	18.13	&	16.69	&	14.60	&	13.25	&	12.58	&	12.32	&		\\
1519	&		&		&		&		&		&	*	&	05	36	34.37	&	$-$05	40	54.8	&	2	&	19.98	&	18.02	&	15.55	&	13.25	&	12.67	&	12.34	&		\\
1520	&		&		&		&		&		&		&	05	36	34.55	&	$-$06	53	07.7	&	5	&		&	19.67	&	17.52	&	14.45	&	13.44	&	12.95	&		\\
1521	&		&		&		&		&		&	*	&	05	36	34.93	&	$-$05	38	10.9	&	2	&	19.35	&	18.04	&	15.55	&	13.56	&	12.99	&	12.69	&		\\
1522	&		&		&		&		&		&		&	05	36	35.74	&	$-$04	11	41.2	&	3	&	18.25	&	16.64	&	14.63	&	13.06	&	12.41	&	12.17	&		\\
1523	&		&		&		&		&		&		&	05	36	35.76	&	$-$06	42	49.9	&	1-4	&	20.73	&	18.11	&	16.25	&	13.58	&	12.44	&	11.94	&		\\
	&		&	76-272	&		&	4-187	&	409	&		&	05	36	36.17	&	$-$05	55	28.9	&	3	&	15.69	&	13.99	&	13.12	&	11.61	&	10.61	&	9.99	&		\\
1524	&		&		&		&		&		&	*	&	05	36	36.33	&	$-$05	36	34.1	&	2	&	16.71	&	15.34	&	13.65	&	12.22	&	11.55	&	11.29	&		\\
1525	&		&		&		&		&		&		&	05	36	36.37	&	$-$05	54	36.8	&	3	&	20.01	&	17.90	&	15.68	&	13.79	&	13.22	&	12.94	&		\\
1526	&		&		&		&		&		&		&	05	36	36.86	&	$-$06	09	55.0	&	2	&	18.49	&	16.42	&	15.06	&	13.47	&	12.82	&	12.61	&		\\
	&	V585	&	76-274	&		&	4-227	&	410	&		&	05	36	36.93	&	$-$06	33	24.2	&	3	&	16.11	&	15.70	&	14.37	&	11.77	&	10.62	&	9.66	&		\\
	&	V657	&		&		&	4-70	&	407	&		&	05	36	37.05	&	$-$05	04	41.2	&	3-4	&	15.80	&	14.16	&	12.96	&	11.38	&	10.64	&	10.43	&		\\
	&	BC	&	76-273	&	166	&	4-119	&	408	&		&	05	36	37.21	&	$-$05	26	25.4	&	4	&	14.95	&	14.60	&	12.97	&	11.64	&	10.84	&	10.37	&		\\
1527	&		&		&		&		&		&		&	05	36	37.36	&	$-$04	37	25.7	&	2	&	20.91	&	18.50	&	16.03	&	13.60	&	12.96	&	12.61	&		\\
1528	&		&		&		&		&		&	*	&	05	36	37.39	&	$-$05	10	22.1	&	2-3	&	19.20	&	17.24	&	15.27	&	13.33	&	12.66	&	12.39	&		\\
1529	&		&		&		&		&		&		&	05	36	37.49	&	$-$06	16	07.7	&	4	&	21.09	&	19.54	&	17.11	&	14.56	&	13.96	&	13.64	&		\\
1530	&		&		&		&		&		&		&	05	36	37.51	&	$-$06	27	17.3	&	3	&	18.25	&	17.50	&	15.65	&	13.74	&	13.12	&	12.80	&		\\
1531	&		&		&		&		&		&		&	05	36	38.03	&	$-$06	24	25.2	&	2	&	19.01	&	17.11	&	15.39	&	13.79	&	13.14	&	12.91	&		\\
1532	&		&		&		&		&		&		&	05	36	38.48	&	$-$04	28	20.9	&	3	&	21.05	&	18.31	&	15.93	&	13.70	&	12.99	&	12.69	&		\\
1533	&		&		&		&		&		&		&	05	36	39.33	&	$-$06	30	11.1	&	3	&	18.73	&	16.70	&	15.03	&	13.34	&	12.67	&	12.46	&		\\
	&		&	76-275	&		&		&		&		&	05	36	40.05	&	$-$05	12	23.1	&	2	&	17.28	&	15.30	&	14.06	&	12.48	&	11.63	&	11.22	&		\\
1534	&		&		&		&		&		&	*	&	05	36	40.18	&	$-$05	07	29.2	&	3	&	18.81	&	18.27	&	16.13	&	13.78	&	13.18	&	12.91	&		\\
	&		&	76-276	&		&	4-205	&	413	&		&	05	36	40.39	&	$-$06	13	33.4	&	3	&	16.92	&	14.63	&	13.57	&	12.20	&	11.51	&	11.28	&		\\
	&		&		&		&	4-413	&	416	&		&	05	36	40.59	&	$-$06	10	33.3	&	3	&	17.25	&	14.30	&	14.29	&	12.65	&	11.21	&	10.44	&		\\
1535	&		&		&		&		&		&		&	05	36	40.76	&	$-$06	11	08.3	&	3	&	17.71	&	16.54	&	15.77	&	15.01	&	13.89	&	12.82	&		\\
1536	&		&		&		&		&		&		&	05	36	40.94	&	$-$06	41	17.8	&	2	&	19.70	&	17.40	&	15.00	&	13.03	&	12.17	&	11.81	&		\\
1537	&		&		&		&		&		&		&	05	36	41.21	&	$-$06	41	01.1	&	2	&	19.42	&	17.42	&	15.09	&	13.09	&	12.48	&	12.15	&		\\
	&	V846	&	76-277	&		&	4-230	&	412	&		&	05	36	41.35	&	$-$06	33	59.5	&	3	&	15.71	&	14.23	&	12.93	&	11.08	&	10.15	&	9.52	&	2,58	\\
1538	&		&		&		&		&		&		&	05	36	41.38	&	$-$06	34	00.4	&	3	&		&		&		&	11.08	&	10.15	&	9.52	&	2,59	\\
1539	&		&		&		&		&		&		&	05	36	41.67	&	$-$06	11	46.5	&	2	&	19.08	&	17.33	&	15.43	&	13.56	&	12.86	&	12.66	&		\\
1540	&		&		&		&		&		&		&	05	36	43.27	&	$-$07	17	47.7	&	1	&	19.31	&	16.87	&	14.83	&	13.31	&	12.66	&	12.41	&		\\
1541	&		&		&		&		&		&		&	05	36	43.77	&	$-$06	15	28.6	&	1	&	18.61	&	16.45	&	14.59	&	13.03	&	12.37	&	12.10	&		\\
	&		&	76-278	&		&	4-412	&	415	&		&	05	36	43.98	&	$-$05	58	31.8	&	1-2	&	16.26	&	14.60	&	13.19	&	11.95	&	11.27	&	11.08	&		\\
1542	&		&		&		&		&		&	*	&	05	36	44.02	&	$-$05	06	22.7	&	2	&	18.29	&	16.49	&	15.09	&	13.59	&	12.93	&	12.68	&		\\
1543	&		&		&		&		&		&		&	05	36	44.56	&	$-$06	02	09.1	&	3	&	18.63	&	16.94	&	15.10	&	13.41	&	12.82	&	12.56	&		\\
1544	&		&		&		&		&		&		&	05	36	44.76	&	$-$06	44	28.5	&	1	&	19.04	&	16.80	&	15.28	&	13.83	&	13.19	&	12.88	&		\\
1545	&		&		&		&		&		&		&	05	36	44.94	&	$-$06	16	04.6	&	1	&	20.32	&	17.63	&	15.74	&	13.98	&	13.38	&	13.12	&		\\
1546	&		&		&		&		&		&		&	05	36	45.09	&	$-$06	02	44.7	&	1	&	19.64	&	18.01	&	15.76	&	13.99	&	13.40	&	13.13	&		\\
	&		&	76-280	&		&	4-221	&	420	&		&	05	36	45.21	&	$-$06	28	09.6	&	2	&	17.55	&	15.34	&	13.78	&	12.15	&	11.50	&	11.23	&		\\
1547	&		&		&		&		&		&	*	&	05	36	46.06	&	$-$05	44	12.5	&	4-5	&	20.40	&	18.64	&	18.30	&	16.07	&	15.16	&	14.41	&		\\
1548	&		&		&		&		&		&		&	05	36	46.62	&	$-$06	39	50.0	&	3	&	20.69	&	18.44	&	15.86	&	14.25	&	13.66	&	13.40	&		\\
1549	&		&		&		&		&		&		&	05	36	46.68	&	$-$04	22	45.7	&	2	&	19.98	&	17.36	&	15.23	&	13.20	&	12.62	&	12.29	&		\\
	&		&		&		&	4-410	&	411	&		&	05	36	47.18	&	$-$05	22	50.1	&	1-2	&	17.22	&	16.23	&	14.32	&	12.77	&	12.15	&	11.87	&		\\
1550	&		&		&		&		&		&		&	05	36	47.54	&	$-$06	08	20.3	&	3	&	17.14	&	15.77	&	14.38	&	13.05	&	12.36	&	12.12	&		\\
	&		&	76-281	&		&	4-411	&	414	&		&	05	36	47.61	&	$-$05	36	31.3	&	3	&	16.64	&	14.97	&	13.48	&	11.88	&	10.98	&	10.69	&		\\
1551	&		&		&		&		&		&	*	&	05	36	48.16	&	$-$05	40	52.9	&	1	&	18.41	&	16.49	&	14.69	&	12.99	&	12.36	&	12.09	&		\\
1552	&		&		&		&		&		&	*	&	05	36	48.26	&	$-$05	42	45.1	&	1	&	18.57	&	16.44	&	14.38	&	12.44	&	11.75	&	11.46	&		\\
1553	&		&		&		&		&		&		&	05	36	48.36	&	$-$04	35	45.8	&	2	&	20.18	&	17.74	&	15.98	&	14.09	&	13.47	&	13.22	&		\\
1554	&		&		&		&		&		&	*	&	05	36	48.37	&	$-$05	14	16.6	&	2	&	18.47	&	16.17	&	14.66	&	13.01	&	12.39	&	12.11	&		\\
1555	&		&		&		&		&		&		&	05	36	49.28	&	$-$02	43	54.4	&	1	&	17.49	&	16.41	&	14.92	&	13.30	&	12.65	&	12.34	&		\\
	&		&	76-282	&		&		&		&		&	05	36	49.66	&	$-$05	04	09.4	&	2-3	&	16.85	&	14.96	&	13.81	&	12.16	&	11.26	&	10.82	&		\\
1556	&		&		&		&		&		&	*	&	05	36	49.80	&	$-$05	37	59.5	&	4	&	20.03	&	19.07	&	16.86	&	14.78	&	14.14	&	13.74	&		\\
	&		&		&		&	4-416	&	422	&		&	05	36	50.14	&	$-$06	41	29.2	&	1-2	&	17.71	&	15.14	&	13.95	&	12.01	&	10.99	&	10.49	&		\\
1557	&		&		&		&		&		&		&	05	36	50.27	&	$-$06	41	54.6	&	4-5	&	20.82	&	18.46	&	16.38	&	13.88	&	12.95	&	12.39	&		\\
1558	&		&		&		&		&		&		&	05	36	50.39	&	$-$04	51	15.2	&	4	&	19.33	&	18.85	&	16.89	&	14.58	&	13.95	&	13.57	&		\\
	&	V852	&	76-284	&		&	4-80	&	421	&		&	05	36	51.86	&	$-$05	08	35.8	&	3	&	17.11	&	14.36	&	13.49	&	12.16	&	11.33	&	10.86	&		\\
1559	&		&		&		&		&		&		&	05	36	52.33	&	$-$07	06	10.2	&	1-2	&	18.74	&	16.45	&	14.51	&	12.67	&	12.11	&	11.80	&		\\
1560	&		&		&		&		&		&		&	05	36	52.69	&	$-$06	43	08.4	&	1	&	19.88	&	16.48	&	15.14	&	12.74	&	11.33	&	10.52	&		\\
1561	&		&		&		&		&		&		&	05	36	53.26	&	$-$06	35	00.4	&	1	&	18.28	&	16.59	&	15.06	&	13.41	&	12.77	&	12.55	&		\\
1562	&		&		&		&		&		&	*	&	05	36	53.82	&	$-$05	48	01.3	&	3	&	19.74	&	17.72	&	15.57	&	13.75	&	13.09	&	12.83	&		\\
	&		&		&		&	4-418	&	424	&		&	05	36	54.29	&	$-$06	19	45.6	&	1	&	18.23	&	15.69	&	14.34	&	12.76	&	12.13	&	11.85	&		\\
1563	&		&		&		&		&		&		&	05	36	55.22	&	$-$06	20	25.8	&	3	&	17.52	&	15.79	&	14.40	&	13.00	&	12.30	&	12.08	&		\\
1564	&		&		&		&		&		&		&	05	36	56.14	&	$-$07	43	01.4	&	1	&	17.74	&	15.52	&	14.04	&	12.47	&	11.83	&	11.57	&		\\
1565	&		&		&		&		&		&		&	05	36	56.66	&	$-$05	54	52.5	&	3	&	20.03	&	18.03	&	15.90	&	14.16	&	13.48	&	13.35	&		\\
1566	&		&		&		&		&		&		&	05	36	57.35	&	$-$06	18	45.2	&	1	&	18.70	&	17.12	&	14.87	&	13.11	&	12.53	&	12.26	&		\\
1567	&		&		&		&		&		&		&	05	36	57.57	&	$-$05	04	25.9	&	2	&	20.24	&	17.78	&	15.90	&	13.78	&	13.21	&	12.86	&		\\
1568	&		&		&		&		&		&		&	05	36	58.98	&	$-$06	29	04.9	&	3	&	18.09	&	15.89	&	14.38	&	12.62	&	11.88	&	11.65	&		\\
1569	&		&		&		&		&		&		&	05	36	59.38	&	$-$05	40	55.8	&	2	&	20.48	&	18.26	&	15.81	&	13.84	&	13.22	&	12.93	&		\\
	&	PW	&	76-286	&		&	4-113	&	425	&		&	05	36	59.80	&	$-$05	23	40.9	&	3	&	15.69	&	13.93	&	12.85	&	11.45	&	10.75	&	10.41	&		\\
1570	&		&		&		&		&		&		&	05	36	59.97	&	$-$06	11	45.4	&	3	&	18.40	&	16.47	&	14.77	&	13.21	&	12.52	&	12.34	&		\\
	&	BE	&	76-287	&	168	&	4-226	&	427	&	Nk59	&	05	37	00.10	&	$-$06	33	27.3	&	2	&	14.61	&	14.18	&	11.88	&	10.11	&	8.97	&	8.12	&		\\
1571	&		&		&		&		&		&		&	05	37	00.33	&	$-$05	25	08.6	&	4	&	19.72	&	17.03	&	14.82	&	13.15	&	12.46	&	12.04	&		\\
1572	&		&		&		&		&		&		&	05	37	00.68	&	$-$05	25	01.1	&	1	&	17.52	&	15.69	&	13.56	&	12.20	&	11.53	&	11.28	&		\\
1573	&		&		&		&		&		&		&	05	37	00.93	&	$-$06	33	11.1	&	2	&	20.97	&	17.92	&	15.76	&	13.38	&	12.60	&	12.17	&		\\
1574	&		&		&		&		&		&		&	05	37	01.83	&	$-$05	36	28.3	&	1	&		&		&		&	13.14	&	12.47	&	12.14	&		\\
1575	&		&		&		&		&		&		&	05	37	02.22	&	$-$04	00	42.9	&	1-2	&	18.29	&	16.18	&	14.39	&	12.85	&	12.18	&	12.02	&		\\
	&	V381	&	76-288	&	486	&	4-138	&	426	&		&	05	37	02.39	&	$-$05	36	29.7	&	2	&	12.41	&	11.28	&	11.07	&	10.45	&	9.75	&	9.15	&		\\
1576	&		&		&		&		&		&		&	05	37	03.00	&	$-$02	50	49.0	&	2	&	17.26	&	15.91	&	14.43	&	12.99	&	12.30	&	12.04	&		\\
1577	&		&		&		&		&		&		&	05	37	03.12	&	$-$05	24	14.1	&	3	&	14.60	&	13.29	&	12.11	&	11.20	&	10.44	&	10.10	&	2,11	\\
1578	&		&		&		&		&		&		&	05	37	04.72	&	$-$06	04	55.5	&	2	&	19.64	&	17.45	&	15.27	&	13.47	&	12.88	&	12.64	&		\\
1579	&		&		&		&		&		&		&	05	37	04.91	&	$-$05	37	12.7	&	2	&	17.04	&	15.63	&	13.92	&	12.08	&	11.43	&	11.18	&		\\
1580	&		&		&		&		&		&		&	05	37	05.75	&	$-$04	47	21.2	&	2	&	18.79	&	16.47	&	14.95	&	13.12	&	12.46	&	12.16	&		\\
1581	&		&		&		&		&		&		&	05	37	05.94	&	$-$05	40	55.5	&	3	&	20.69	&	16.88	&		&	14.00	&	13.32	&	12.96	&		\\
1582	&		&		&		&		&		&		&	05	37	06.24	&	$-$05	00	02.6	&	2	&	18.73	&	15.59	&	14.78	&	13.33	&	12.68	&	12.40	&		\\
	&		&	76-289	&		&	4-185	&	429	&		&	05	37	07.75	&	$-$05	52	54.7	&	3	&	15.63	&	13.56	&	12.80	&	11.60	&	10.92	&	10.52	&		\\
1583	&		&		&		&		&		&		&	05	37	08.86	&	$-$06	43	58.8	&	4	&	20.58	&	18.33	&	16.15	&	13.91	&	13.24	&	12.75	&		\\
1584	&		&		&		&		&		&		&	05	37	09.06	&	$-$06	01	07.2	&	4	&	20.57	&	17.73	&	16.15	&	14.02	&	13.44	&	12.95	&		\\
1585	&		&		&		&		&		&		&	05	37	10.13	&	$-$05	17	58.7	&	2	&	20.26	&	17.92	&	15.88	&	13.91	&	13.42	&	13.04	&		\\
1586	&		&		&		&		&		&		&	05	37	10.68	&	$-$06	47	12.0	&	1	&		&	17.44	&	15.79	&	14.01	&	13.42	&	13.13	&		\\
	&		&		&		&		&		&	WBHa 75	&	05	37	10.81	&	$-$06	45	40.9	&	1	&	16.52	&	14.24	&	13.20	&	11.97	&	11.25	&	11.04	&		\\
1587	&		&		&		&		&		&		&	05	37	10.85	&	$-$06	30	15.2	&	2-3	&	19.21	&	16.86	&	14.88	&	12.91	&	12.27	&	12.01	&		\\
1588	&		&		&		&		&		&		&	05	37	11.91	&	$-$06	29	17.0	&	3	&	19.39	&	16.59	&	14.99	&	13.03	&	12.18	&	11.89	&		\\
1589	&		&		&		&		&		&		&	05	37	13.90	&	$-$06	18	13.5	&	1	&	18.86	&	16.22	&	14.64	&	12.96	&	12.34	&	12.09	&		\\
	&		&		&		&	4-420	&	430	&		&	05	37	13.95	&	$-$07	03	23.1	&	1-4	&	17.49	&	15.13	&	14.37	&	12.62	&	11.93	&	11.62	&		\\
	&		&		&		&	4-421	&	431	&		&	05	37	14.02	&	$-$07	03	41.2	&	3	&	16.86	&	14.24	&	14.78	&	12.12	&	11.23	&	10.79	&		\\
1590	&		&		&		&		&		&		&	05	37	14.73	&	$-$06	35	15.8	&	2	&	17.91	&	17.17	&	15.09	&	13.47	&	12.89	&	12.57	&		\\
1591	&		&		&		&		&		&		&	05	37	14.81	&	$-$06	01	41.8	&	2	&	20.69	&	18.28	&	16.17	&	14.40	&	13.81	&	13.61	&		\\
	&	V587	&	76-291	&		&	4-247	&	435	&		&	05	37	15.51	&	$-$06	59	03.8	&	3	&	17.06	&	14.64	&	14.08	&	12.50	&	11.20	&	10.39	&		\\
1592	&		&		&		&		&		&		&	05	37	16.11	&	$-$06	10	11.6	&	1	&	20.23	&	17.94	&	16.02	&	14.06	&	13.50	&	13.19	&		\\
	&		&		&		&		&		&	WBHa 76	&	05	37	16.41	&	$-$07	11	46.3	&	4-5	&	19.31	&	17.58	&	16.31	&	14.65	&	13.98	&	13.63	&		\\
	&		&	76-290	&		&		&		&		&	05	37	16.87	&	$-$05	33	03.7	&	2	&	18.39	&	15.33	&	14.04	&	12.34	&	11.57	&	11.28	&		\\
1593	&		&		&		&		&		&		&	05	37	16.87	&	$-$06	47	50.7	&	3	&	20.80	&	19.07	&	16.53	&	14.43	&	13.76	&	13.43	&		\\
	&		&	76-293	&		&		&		&		&	05	37	17.30	&	$-$06	36	18.2	&	3	&	17.96	&	16.14	&	15.37	&	13.54	&	12.62	&	11.92	&		\\
1594	&		&		&		&		&		&		&	05	37	18.25	&	$-$05	49	20.7	&	3	&	18.55	&	16.71	&	14.66	&	12.84	&	12.18	&	11.85	&		\\
	&		&	76-294	&		&	4-422	&	433	&		&	05	37	18.41	&	$-$05	43	52.4	&	3	&	16.95	&	13.93	&	13.29	&	11.98	&	11.33	&	11.13	&		\\
1595	&		&		&		&		&		&		&	05	37	18.89	&	$-$06	47	04.0	&	2	&	20.24	&	17.91	&	15.85	&	13.92	&	13.33	&	13.08	&		\\
1596	&		&		&		&		&		&		&	05	37	19.90	&	$-$07	18	57.8	&	4	&	18.57	&	17.33	&	14.94	&	12.69	&	12.00	&	11.57	&		\\
1597	&		&		&		&		&		&		&	05	37	22.17	&	$-$06	54	45.4	&	1	&	19.84	&	17.25	&	14.83	&	13.10	&	12.56	&	12.24	&		\\
	&		&	76-296	&		&	4-234	&	436	&		&	05	37	22.86	&	$-$06	44	46.6	&	3	&	17.29	&	15.13	&	14.33	&	12.58	&	11.68	&	11.28	&		\\
	&		&	76-295	&		&		&		&		&	05	37	22.94	&	$-$06	03	21.1	&	1-2	&	14.77	&	13.34	&	11.95	&	12.97	&	12.29	&	12.06	&		\\
1598	&		&		&		&		&		&		&	05	37	23.46	&	$-$05	43	23.2	&	1	&	17.62	&	16.00	&	14.93	&	13.09	&	12.45	&	12.24	&		\\
1599	&		&		&		&		&		&		&	05	37	24.40	&	$-$05	46	40.0	&	2	&	19.86	&	17.80	&	15.99	&	13.95	&	13.36	&	13.10	&		\\
1600	&		&		&		&		&		&		&	05	37	24.91	&	$-$06	02	42.3	&	2-3	&	19.48	&	17.84	&	15.66	&	13.89	&	13.29	&	12.95	&		\\
1601	&		&		&		&		&		&		&	05	37	25.57	&	$-$04	25	27.8	&	1	&	17.31	&	15.57	&	13.99	&	12.52	&	11.86	&	11.64	&		\\
1602	&		&		&		&		&		&		&	05	37	26.02	&	$-$05	34	01.3	&	1	&	16.11	&	14.03	&	13.37	&	11.57	&	10.81	&	10.42	&		\\
1603	&		&		&		&		&		&		&	05	37	27.01	&	$-$05	31	04.0	&	2	&	17.94	&	16.05	&	14.34	&	12.79	&	12.12	&	11.90	&		\\
1604	&		&		&		&		&		&		&	05	37	27.79	&	$-$05	01	57.4	&	4-5	&	20.93	&	19.13	&	17.33	&	14.90	&	14.38	&	13.93	&		\\
1605	&		&		&		&		&		&		&	05	37	28.71	&	$-$03	33	48.7	&	3	&	20.82	&	18.67	&	16.71	&	14.57	&	13.94	&	13.61	&		\\
1606	&		&		&		&		&		&		&	05	37	30.18	&	$-$05	49	38.1	&	2	&	20.02	&	17.91	&	15.78	&	13.92	&	13.35	&	13.01	&		\\
1607	&		&		&		&		&		&		&	05	37	30.51	&	$-$06	05	27.1	&	2-4	&	19.56	&	17.68	&	15.09	&	13.24	&	12.60	&	12.23	&		\\
1608	&		&		&		&		&		&		&	05	37	30.60	&	$-$03	32	26.3	&	1-2	&	18.89	&	16.41	&	14.91	&	13.40	&	12.70	&	12.50	&		\\
	&		&	76-299	&		&	4-424	&	437	&		&	05	37	30.66	&	$-$06	56	06.4	&	2	&	17.99	&	15.69	&	13.70	&	12.33	&	11.63	&	11.38	&		\\
1609	&		&		&		&		&		&		&	05	37	31.50	&	$-$04	07	18.7	&	5	&	17.71	&	16.24	&	14.94	&	13.76	&	13.01	&	12.73	&	2,8	\\
	&		&		&		&		&		&	WBHa 81	&	05	37	32.30	&	$-$07	04	58.9	&	1	&	17.58	&	15.30	&	14.04	&	12.52	&	11.85	&	11.60	&		\\
1610	&		&		&		&		&		&		&	05	37	32.40	&	$-$03	36	17.4	&	2	&	19.46	&	17.11	&	15.42	&	13.58	&	12.92	&	12.56	&		\\
	&		&	76-301	&		&	4-426	&	440	&		&	05	37	32.45	&	$-$06	39	05.2	&	3	&	18.05	&	16.03	&	14.54	&	12.97	&	12.28	&	12.07	&		\\
1611	&		&		&		&		&		&		&	05	37	32.72	&	$-$05	35	08.0	&	2	&	20.45	&	17.98	&	16.56	&	14.57	&	13.93	&	13.81	&		\\
	&	V368	&	76-300	&		&	4-88	&	439	&		&	05	37	33.47	&	$-$05	12	37.4	&	3	&	15.35	&	13.54	&	12.67	&	11.48	&	10.76	&	10.44	&		\\
1612	&		&		&		&		&		&		&	05	37	33.70	&	$-$03	45	38.6	&	2-3	&	18.86	&	17.05	&	15.12	&	13.20	&	12.56	&	12.26	&		\\
1613	&		&		&		&		&		&		&	05	37	34.07	&	$-$06	44	02.3	&	1	&	18.99	&	16.86	&	15.13	&	13.47	&	12.80	&	12.60	&		\\
1614	&		&		&		&		&		&		&	05	37	35.24	&	$-$06	28	21.7	&	2	&	18.13	&	16.18	&	14.59	&	13.28	&	12.59	&	12.36	&		\\
	&	V874	&		&		&		&	442	&		&	05	37	36.67	&	$-$07	03	04.6	&	3	&	18.52	&	15.67	&	14.86	&	13.30	&	12.54	&	12.07	&		\\
1615	&		&		&		&		&		&		&	05	37	37.01	&	$-$07	24	16.8	&	2	&	19.78	&	17.81	&	15.58	&	13.27	&	11.90	&	11.08	&		\\
	&	V588	&		&		&		&	441	&	Ton 11?	&	05	37	37.42	&	$-$05	52	21.8	&	4	&	16.91	&	15.30	&	14.50	&	13.02	&	12.36	&	12.11	&		\\
1616	&		&		&		&		&		&		&	05	37	37.96	&	$-$05	16	34.3	&	1	&	17.39	&	15.30	&	13.77	&	12.55	&	11.89	&	11.65	&		\\
1617	&		&		&		&		&		&		&	05	37	38.33	&	$-$04	13	12.6	&	1	&	17.10	&	14.77	&	12.78	&	11.47	&	10.87	&	10.58	&		\\
1618	&		&		&		&		&		&		&	05	37	40.06	&	$-$05	48	23.4	&	3	&	19.72	&	18.23	&	16.03	&	14.20	&	13.59	&	13.25	&		\\
1619	&		&		&		&		&		&		&	05	37	41.25	&	$-$04	14	37.4	&	1-2	&	18.98	&	16.84	&	14.97	&	13.48	&	12.81	&	12.53	&		\\
	&		&	76-303	&		&	4-429	&	445	&		&	05	37	41.80	&	$-$06	39	34.4	&	3	&	18.25	&	16.52	&	14.93	&	13.11	&	12.46	&	12.15	&		\\
1620	&		&		&		&		&		&		&	05	37	44.20	&	$-$05	29	31.2	&	2	&	17.35	&	15.40	&	14.16	&	13.40	&	12.50	&	12.03	&		\\
	&		&	76-305	&		&	4-242	&	448	&		&	05	37	44.49	&	$-$06	50	36.6	&	4	&	17.44	&	14.64	&	13.72	&	12.28	&	11.47	&	11.21	&		\\
1621	&		&		&		&		&		&		&	05	37	47.22	&	$-$04	54	38.3	&	3	&	20.67	&	18.14	&	16.12	&	14.16	&	13.45	&	13.13	&		\\
1622	&		&		&		&		&		&		&	05	37	47.48	&	$-$05	45	13.5	&	4-5	&	21.23	&	19.13	&	17.72	&	15.30	&	14.63	&	14.44	&		\\
1623	&		&		&		&		&		&		&	05	37	47.81	&	$-$07	11	37.9	&	2	&	19.42	&	17.79	&	15.44	&	13.40	&	12.69	&	12.31	&		\\
1624	&		&		&		&		&		&		&	05	37	48.84	&	$-$06	02	31.8	&	2	&	19.28	&	16.88	&	14.84	&	13.08	&	12.45	&	12.15	&		\\
1625	&		&		&		&		&		&		&	05	37	48.96	&	$-$07	57	19.8	&	2-3	&	16.32	&	14.10	&	13.29	&	11.93	&	11.19	&	11.03	&		\\
1626	&		&		&		&		&		&		&	05	37	49.03	&	$-$04	58	53.2	&	1	&	20.44	&	18.02	&	16.30	&	14.53	&	13.94	&	13.64	&		\\
1627	&		&		&		&		&		&		&	05	37	49.21	&	$-$04	26	12.1	&	3-4	&	19.40	&	17.06	&	15.28	&	13.46	&	12.71	&	12.19	&		\\
1628	&		&		&		&		&		&		&	05	37	49.35	&	$-$06	51	37.3	&	2	&	19.14	&	16.63	&	14.44	&	12.86	&	12.05	&	11.77	&		\\
	&		&		&		&	4-432	&	449	&		&	05	37	49.49	&	$-$07	57	53.2	&	2	&	18.41	&	15.88	&	14.37	&	12.81	&	12.05	&	11.84	&		\\
	&		&	76-309	&		&	4-433	&	450	&		&	05	37	49.54	&	$-$06	56	27.4	&	2	&	17.52	&	15.30	&	13.40	&	12.00	&	11.10	&	10.66	&		\\
1629	&		&		&		&		&		&		&	05	37	49.60	&	$-$03	02	48.0	&	2	&	19.94	&	17.79	&	15.49	&	13.74	&	13.17	&	12.82	&		\\
	&		&	76-307	&		&	4-430	&	446	&		&	05	37	49.91	&	$-$04	25	57.2	&	4	&	17.61	&	15.50	&	14.09	&	12.81	&	12.07	&	11.70	&		\\
	&		&	76-308	&		&	4-431	&	447	&		&	05	37	50.24	&	$-$04	26	16.8	&	2	&	16.86	&	14.99	&	13.55	&	12.24	&	11.40	&	10.95	&		\\
1630	&		&		&		&		&		&		&	05	37	50.24	&	$-$05	30	19.6	&	3-4	&	19.41	&	17.37	&	15.58	&	13.93	&	13.31	&	13.06	&		\\
1631	&		&		&		&		&		&		&	05	37	50.43	&	$-$06	21	08.1	&	1	&	17.99	&	16.08	&	14.18	&	12.35	&	11.52	&	11.27	&		\\
1632	&		&		&		&		&		&		&	05	37	50.54	&	$-$05	02	52.9	&	1	&	19.70	&	17.24	&	15.89	&	14.36	&	13.76	&	13.51	&		\\
1633	&		&		&		&		&		&		&	05	37	51.41	&	$-$06	57	09.7	&	4-5	&	20.30	&	17.12	&	15.39	&	13.46	&	12.75	&	12.35	&		\\
1634	&		&		&		&		&		&		&	05	37	51.58	&	$-$06	41	29.1	&	1	&	18.29	&	16.54	&	14.82	&	13.18	&	12.54	&	12.33	&		\\
	&	V591	&	76-310	&		&	4-246	&	451	&		&	05	37	51.72	&	$-$06	56	51.9	&	3	&	17.61	&	14.78	&	13.15	&	11.45	&	10.50	&	10.05	&		\\
1635	&		&		&		&		&		&		&	05	37	52.34	&	$-$06	11	38.4	&	2-3	&	17.65	&	15.37	&	13.77	&	12.55	&	11.87	&	11.64	&		\\
1636	&		&		&		&		&		&		&	05	37	53.08	&	$-$06	35	55.4	&	3	&	19.49	&	17.14	&	15.21	&	13.43	&	12.80	&	12.47	&		\\
1637	&		&		&		&		&		&		&	05	37	53.28	&	$-$07	02	27.2	&	1	&	19.79	&	17.72	&	16.14	&	14.39	&	13.83	&	13.45	&		\\
1638	&		&		&		&		&		&		&	05	37	53.98	&	$-$02	49	54.5	&	2	&	17.93	&	17.08	&	15.15	&	14.52	&	13.25	&	12.45	&		\\
1639	&		&		&		&		&		&		&	05	37	53.41	&	$-$05	17	04.6	&	4	&	18.88	&	16.91	&	14.97	&	13.12	&	12.52	&	12.13	&	2,8	\\
	&	V592	&	76-311	&		&	4-435	&	453	&		&	05	37	54.48	&	$-$06	57	31.1	&	1	&	15.48	&	13.01	&	12.16	&	11.37	&	10.51	&	9.99	&		\\
1640	&		&		&		&		&		&		&	05	37	54.53	&	$-$02	58	26.5	&	3	&	19.81	&	17.82	&	15.63	&	13.31	&	12.71	&	12.41	&		\\
1641	&		&		&		&		&		&		&	05	37	55.03	&	$-$06	44	59.1	&	1	&	17.26	&	15.33	&	14.04	&	12.55	&	11.91	&	11.69	&		\\
1642	&		&		&		&		&		&		&	05	37	55.20	&	$-$06	58	43.4	&	1-2	&	19.56	&	17.16	&	14.53	&	12.73	&	11.94	&	11.52	&		\\
1643	&		&		&		&		&		&		&	05	37	55.99	&	$-$06	52	33.7	&	1	&	19.74	&	17.70	&	15.32	&	13.36	&	12.74	&	12.48	&		\\
1644	&		&		&		&		&		&		&	05	37	57.77	&	$-$05	04	43.5	&	1	&	19.26	&	16.88	&	15.44	&	13.89	&	13.12	&	12.90	&		\\
	&		&		&		&	4-439	&	457	&		&	05	37	58.80	&	$-$06	43	33.9	&	4	&		&		&		&	13.22	&	12.62	&	12.35	&	60	\\
1645	&		&		&		&		&		&		&	05	37	58.90	&	$-$06	43	30.9	&	4	&	17.79	&	15.72	&	13.56	&	12.88	&	12.28	&	11.96	&	61	\\
	&		&	76-313	&		&	4-440	&	458	&		&	05	37	59.05	&	$-$06	58	46.3	&	2	&	18.56	&	16.13	&	14.00	&	12.28	&	11.61	&	11.35	&		\\
	&		&	76-312	&		&		&		&		&	05	37	59.90	&	$-$04	13	40.2	&	2	&	16.59	&	14.41	&	12.99	&	11.83	&	10.95	&	10.68	&		\\
	&	V593	&	76-315	&		&	4-251	&	459	&		&	05	38	00.83	&	$-$07	15	54.2	&	3	&	16.53	&	14.40	&	13.39	&	11.83	&	11.03	&	10.69	&		\\
1646	&		&		&		&		&		&		&	05	38	01.07	&	$-$02	45	38.0	&	4	&	17.46	&	16.02	&	14.10	&	12.41	&	11.62	&	11.12	&		\\
1647	&		&		&		&		&		&		&	05	38	01.81	&	$-$06	26	50.5	&	2	&	18.83	&	16.92	&	15.79	&	14.18	&	13.50	&	13.32	&		\\
1648	&		&		&		&		&		&		&	05	38	02.49	&	$-$06	44	44.9	&	3	&	20.15	&	17.70	&	15.64	&	13.44	&	12.65	&	12.24	&		\\
1649 &		&		&		&		&		&		&	05	38	02.49	&	$-$06	40	56.9	&	2	&	20.17	&	17.50	&	16.17	&	14.17	&	13.63	&	13.28	&		\\
1650	&		&		&		&		&		&		&	05	38	03.47	&	$-$05	02	46.7	&	1	&	19.31	&	16.80	&	15.49	&	13.80	&	13.15	&	12.92	&		\\
	&	V1143	&	76-314	&	488	&		&		&		&	05	38	03.90	&	$-$04	16	42.9	&	3	&	14.75	&	15.84	&	13.96	&	12.63	&	11.96	&	11.58	&	62	\\
1651	&		&		&		&		&		&		&	05	38	04.02	&	$-$07	17	50.5	&	1	&	19.54	&	17.10	&	15.60	&	13.74	&	12.97	&	12.60	&		\\
	&		&	76-317	&		&	4-441	&	462	&		&	05	38	04.17	&	$-$07	22	04.4	&	4	&	18.01	&	16.64	&	15.00	&	13.18	&	12.30	&	11.79	&		\\
	&	V878	&	76-319	&		&	4-250	&	463	&		&	05	38	04.96	&	$-$07	16	10.8	&	3	&	17.16	&	14.72	&	13.74	&	12.40	&	11.23	&	10.48	&		\\
1652	&		&		&		&		&		&		&	05	38	05.28	&	$-$06	29	36.4	&	3	&	20.71	&	18.79	&	16.36	&	14.23	&	13.51	&	13.13	&		\\
	&		&		&		&	4-220	&	461	&		&	05	38	06.08	&	$-$06	29	51.2	&	1	&	17.68	&	14.94	&	13.65	&	12.39	&	11.32	&	10.69	&		\\
	&		&	76-318	&		&	4-65	&	460	&		&	05	38	07.27	&	$-$05	01	18.3	&	3-4	&	16.71	&	14.33	&	13.37	&	11.97	&	11.24	&	10.92	&		\\
1653	&		&		&		&		&		&		&	05	38	09.03	&	$-$03	38	11.4	&	3	&	20.38	&	18.31	&	16.35	&	14.16	&	13.53	&	13.27	&		\\
1654	&		&		&		&		&		&		&	05	38	09.12	&	$-$04	52	10.9	&	1	&	19.45	&	16.98	&	15.72	&	13.94	&	13.17	&	12.97	&		\\
	&		&	76-323	&		&	4-248	&	466	&		&	05	38	09.16	&	$-$07	05	25.8	&	3	&	16.88	&	14.86	&	13.52	&	11.48	&	10.52	&	10.10	&		\\
1655	&		&		&		&		&		&		&	05	38	09.23	&	$-$05	41	00.0	&	2	&	19.49	&	17.29	&	15.64	&	13.89	&	13.24	&	13.02	&		\\
1656	&		&		&		&		&		&		&	05	38	09.94	&	$-$02	51	37.7	&	3	&	16.52	&	15.09	&	13.87	&	12.34	&	11.57	&	11.24	&		\\
1657	&		&		&		&		&		&		&	05	38	09.99	&	$-$05	02	58.2	&	1	&	19.41	&	17.25	&	15.54	&	13.79	&	13.06	&	12.77	&		\\
	&		&		&		&	4-442	&	464	&		&	05	38	10.22	&	$-$06	25	26.6	&	1	&	16.23	&	14.60	&	13.57	&	12.13	&	11.44	&	11.18	&		\\
	&		&	76-324	&		&	4-211	&	465	&		&	05	38	10.63	&	$-$06	22	08.6	&	2-3	&	16.59	&	15.10	&	13.41	&	11.90	&	11.11	&	10.66	&		\\
	&		&	76-322	&		&		&		&		&	05	38	13.16	&	$-$02	45	51.0	&	3-4	&	15.37	&	14.26	&	13.50	&	12.07	&	11.26	&	10.77	&		\\
1658	&		&		&		&		&		&		&	05	38	15.89	&	$-$03	05	40.7	&	1	&	15.21	&	13.27	&	13.37	&	13.16	&	12.77	&	12.69	&		\\
1659	&		&		&		&		&		&		&	05	38	15.93	&	$-$05	10	35.0	&	1	&	20.37	&	17.72	&	15.89	&	13.85	&	13.18	&	12.98	&		\\
1660	&		&		&		&		&		&		&	05	38	17.43	&	$-$07	09	39.6	&	1	&	20.46	&	17.03	&	14.55	&	12.44	&	11.26	&	10.83	&		\\
	&		&	76-326	&		&		&		&		&	05	38	18.86	&	$-$02	51	38.8	&	1	&	17.03	&	15.44	&	14.41	&	12.81	&	12.04	&	11.73	&		\\
1661	&		&		&		&		&		&		&	05	38	19.10	&	$-$05	03	56.8	&	1	&	19.02	&	16.95	&	15.22	&	13.55	&	12.83	&	12.63	&		\\
1662	&		&		&		&		&		&		&	05	38	19.32	&	$-$07	24	08.3	&	2	&	17.67	&	15.78	&	14.51	&	13.32	&	12.66	&	12.49	&		\\
1663	&		&		&		&		&		&		&	05	38	20.71	&	$-$06	10	00.8	&	2	&	17.77	&	15.62	&	14.10	&	12.67	&	11.90	&	11.50	&		\\
1664	&		&		&		&		&		&		&	05	38	21.22	&	$-$07	01	20.3	&	4-5	&	21.23	&	18.84	&	16.75	&	13.88	&	12.92	&	12.41	&		\\
	&		&	76-327	&		&		&		&		&	05	38	22.54	&	$-$03	11	56.6	&	3-4	&	16.65	&	14.95	&	13.90	&	12.33	&	11.42	&	10.86	&		\\
1665	&		&		&		&		&		&		&	05	38	23.47	&	$-$07	33	08.4	&	1	&	17.28	&	14.95	&	13.20	&	11.76	&	11.04	&	10.78	&	63	\\
1666	&		&		&		&		&		&		&	05	38	23.49	&	$-$07	04	44.7	&	3	&	18.39	&	16.47	&	14.32	&	12.72	&	12.00	&	11.70	&		\\
	&		&	76-332	&		&	4-444	&	470	&		&	05	38	23.88	&	$-$07	07	38.9	&	2	&	17.85	&	14.42	&	14.22	&	12.39	&	11.43	&	10.80	&		\\
	&	V1002	&	76-333	&		&	4-240	&	473	&		&	05	38	25.54	&	$-$06	47	57.6	&	4	&	17.25	&	16.38	&	15.89	&	14.48	&	13.06	&	12.07	&		\\
	&		&	76-331	&		&	4-107	&	468	&		&	05	38	25.79	&	$-$05	22	11.0	&	3-4	&	17.48	&	14.95	&	13.96	&	12.65	&	11.79	&	11.29	&		\\
	&		&		&		&	4-446	&	472	&		&	05	38	26.04	&	$-$07	37	59.3	&	3	&	17.51	&	14.92	&	13.65	&	12.00	&	11.20	&	10.89	&		\\
1667	&		&		&		&		&		&		&	05	38	26.80	&	$-$06	50	55.3	&	2	&	19.48	&	16.86	&	14.90	&	13.32	&	12.40	&	12.01	&		\\
	&		&	76-328	&		&		&		&		&	05	38	27.26	&	$-$02	45	09.7	&	3	&	14.63	&	13.34	&		&	11.95	&	10.79	&	9.94	&		\\
	&	V594	&	76-336	&		&	4-245	&	475	&		&	05	38	27.68	&	$-$06	54	53.7	&	3	&	14.83	&	13.05	&	12.27	&	11.31	&	10.53	&	10.11	&		\\
1668	&		&		&		&		&		&		&	05	38	28.29	&	$-$07	23	46.1	&	1	&	19.58	&	17.02	&	15.01	&	13.30	&	12.71	&	12.39	&		\\
1669	&		&		&		&		&		&		&	05	38	28.44	&	$-$03	00	26.0	&	2	&	17.70	&	15.71	&	14.34	&	13.17	&	12.52	&	12.28	&	2,11	\\
1670	&		&		&		&		&		&		&	05	38	30.06	&	$-$06	12	54.2	&	2-3	&	19.02	&	16.59	&	14.47	&	12.85	&	12.22	&	11.93	&		\\
	&	V589	&	76-338	&		&	4-449	&	478	&		&	05	38	30.10	&	$-$06	39	41.7	&	1	&	17.38	&	15.65	&	14.22	&	12.78	&	12.12	&	11.89	&		\\
	&		&	76-335	&		&		&	469	&		&	05	38	30.24	&	$-$04	02	46.2	&	3-4	&	17.06	&	15.48	&	13.94	&	12.32	&	11.47	&	10.93	&		\\
	&		&	76-339	&		&	4-451	&	480	&		&	05	38	31.98	&	$-$06	52	39.1	&	2-3	&	18.93	&	16.22	&	14.38	&	12.46	&	11.56	&	11.18	&		\\
1671	&		&		&		&		&		&		&	05	38	32.30	&	$-$03	02	23.6	&	2	&	19.18	&	17.12	&	15.27	&	13.66	&	12.98	&	12.70	&		\\
1672	&		&		&		&		&		&		&	05	38	32.31	&	$-$07	16	58.3	&	1	&	18.77	&	16.89	&	14.54	&	12.91	&	12.28	&	11.95	&		\\
1673	&		&		&		&		&		&		&	05	38	33.46	&	$-$07	25	55.0	&	2	&	18.65	&	16.97	&	14.95	&	13.31	&	12.67	&	12.42	&		\\
	&	TX	&		&	172	&	5-12	&		&		&	05	38	33.68	&	$-$02	44	14.2	&	1	&	13.25	&	12.48	&	11.69	&	10.13	&	9.28	&	8.67	&		\\
1674	&		&		&		&		&		&		&	05	38	34.46	&	$-$02	53	51.5	&	4-5	&	20.42	&	17.86	&	17.63	&	15.53	&	14.04	&	12.65	&		\\
	&		&	48-13	&	174	&	7-1	&	481	&		&	05	38	35.19	&	$-$07	50	19.8	&	3	&	14.23	&	12.45	&	11.77	&	10.69	&	9.97	&	9.71	&		\\
1675	&		&		&		&		&		&		&	05	38	36.09	&	$-$05	40	48.4	&	1	&	16.71	&	14.69	&	13.37	&	12.06	&	11.35	&	11.19	&		\\
	&		&		&		&	4-452	&	482	&		&	05	38	36.60	&	$-$07	46	34.5	&	1-2	&	16.89	&	14.58	&	13.49	&	11.85	&	11.05	&	10.72	&		\\
1676	&		&		&		&		&		&		&	05	38	36.66	&	$-$07	11	00.2	&	2	&		&	17.30	&	14.33	&	12.60	&	11.37	&	10.73	&		\\
1677	&		&		&		&		&		&		&	05	38	37.45	&	$-$02	50	23.6	&	2	&	18.69	&	16.46	&	14.66	&	12.81	&	12.18	&	11.92	&		\\
1678	&		&		&		&		&		&		&	05	38	38.65	&	$-$05	01	08.4	&	5	&		&	19.05	&	17.82	&	15.41	&	14.83	&	14.27	&		\\
1679	&		&		&		&		&		&		&	05	38	39.03	&	$-$02	45	32.2	&	2	&	17.35	&	15.60	&	14.63	&	12.91	&	12.19	&	11.89	&		\\
	&		&		&		&	4-453	&	483	&		&	05	38	40.11	&	$-$06	59	14.8	&	4	&	19.63	&	16.75	&	14.99	&	12.84	&	11.55	&	10.65	&		\\
	&		&		&	490	&	4-249/c	&		&		&	05	38	42.51	&	$-$07	12	57.6	&	1	&	13.87	&	16.20	&	13.53	&	12.44	&	11.56	&	11.23	&		\\
	&		&	76-340	&	491	&	4-249	&	484	&	Nk88	&	05	38	42.79	&	$-$07	12	43.8	&	4	&	11.55	&	11.09	&	11.06	&	10.82	&	9.28	&	8.12	&	64	\\
1680	&		&		&		&		&		&		&	05	38	43.22	&	$-$06	58	08.9	&	2	&		&	18.61	&	15.61	&	12.05	&	9.98	&	8.62	&		\\
1681	&		&		&		&		&		&		&	05	38	44.95	&	$-$06	58	14.7	&	3	&		&	19.85	&	16.92	&	13.32	&	11.61	&	10.65	&		\\
1682	&		&		&		&		&		&		&	05	38	45.35	&	$-$03	04	42.8	&	2	&	19.82	&	17.03	&	15.30	&	13.81	&	13.25	&	12.93	&		\\
	&		&	48-15	&		&	4-455	&	487	&		&	05	38	47.83	&	$-$07	44	32.7	&	3-4	&	18.70	&	16.59	&	14.25	&	12.28	&	11.38	&	10.71	&		\\
	&		&		&		&	4-68	&	486	&		&	05	38	49.50	&	$-$04	51	08.3	&	4	&	17.64	&	15.20	&	14.35	&	12.99	&	12.23	&	11.96	&		\\
	&		&	76-341	&		&	4-253	&	488	&		&	05	38	50.01	&	$-$07	20	18.4	&	3	&	18.05	&	14.91	&	13.56	&	11.51	&	10.29	&	9.47	&		\\
1683	&		&		&		&		&		&		&	05	38	51.96	&	$-$03	28	40.7	&	2	&	18.66	&	16.78	&	15.02	&	13.52	&	12.85	&	12.62	&		\\
1684	&		&		&		&		&		&		&	05	38	52.01	&	$-$02	46	43.7	&	1-2	&	14.79	&	12.53	&	12.80	&	11.52	&	10.77	&	10.42	&		\\
	&		&	76-342	&		&	4-254	&	489	&	Nk90	&	05	38	52.37	&	$-$07	21	09.6	&	3	&	16.30	&	13.73	&	12.30	&	10.24	&	8.87	&	8.03	&		\\
1685	&		&		&		&		&		&		&	05	38	53.42	&	$-$06	07	31.9	&	3	&	19.54	&	17.26	&	15.62	&	13.75	&	13.17	&	12.89	&		\\
1686	&		&		&		&		&		&		&	05	38	54.52	&	$-$07	27	52.1	&	4	&	20.49	&	16.92	&	14.73	&	12.19	&	10.73	&	9.79	&		\\
1687	&		&		&		&		&		&		&	05	38	56.12	&	$-$04	10	04.8	&	2	&		&	18.09	&	16.08	&	14.19	&	13.57	&	13.30	&		\\
1688	&		&		&		&		&		&		&	05	38	56.78	&	$-$05	45	48.0	&	2	&	19.80	&	17.32	&	15.61	&	13.96	&	13.26	&	13.05	&		\\
	&		&	76-345	&		&	4-243	&	491	&		&	05	38	57.04	&	$-$06	52	59.3	&	4	&	18.17	&	16.28	&	15.15	&	13.49	&	12.75	&	12.33	&		\\
1689	&		&		&		&		&		&		&	05	38	59.41	&	$-$04	30	38.0	&	3	&	18.64	&	16.78	&	14.90	&	13.33	&	12.68	&	12.48	&		\\
1690	&		&		&		&		&		&		&	05	39	01.13	&	$-$05	59	05.8	&	3	&	20.48	&	18.03	&	16.02	&	14.63	&	13.98	&	13.70	&		\\
1691	&		&		&		&		&		&		&	05	39	01.23	&	$-$07	01	09.5	&	4	&	21.09	&	17.99	&	16.00	&	13.37	&	12.06	&	11.37	&		\\
1692	&		&		&		&		&		&		&	05	39	02.12	&	$-$07	42	35.7	&	1	&	18.69	&	16.63	&	14.95	&	13.65	&	13.05	&	12.78	&		\\
1693	&		&		&		&		&		&		&	05	39	03.57	&	$-$02	46	27.0	&	3	&	16.92	&	15.68	&	14.43	&	12.84	&	12.12	&	11.86	&		\\
1694	&		&		&		&		&		&		&	05	39	03.88	&	$-$03	49	58.1	&	4	&	20.06	&	17.57	&	16.25	&	14.35	&	13.67	&	13.33	&		\\
1695	&		&		&		&		&		&		&	05	39	05.37	&	$-$07	11	05.3	&	4	&		&	17.83	&	16.30	&	12.78	&	11.37	&	10.54	&		\\
1696	&		&		&		&		&		&		&	05	39	06.00	&	$-$06	55	47.5	&	3	&	18.94	&	16.76	&	15.30	&	13.56	&	12.92	&	12.68	&		\\
1697	&		&		&		&		&		&		&	05	39	06.15	&	$-$04	42	49.7	&	1-2	&	18.47	&	16.38	&	14.75	&	13.10	&	12.51	&	12.27	&		\\
1698	&		&		&		&		&		&		&	05	39	11.52	&	$-$06	02	00.5	&	1	&	18.88	&	16.83	&	15.03	&	13.54	&	12.86	&	12.66	&		\\
1699	&		&		&		&		&		&		&	05	39	14.49	&	$-$04	47	12.6	&	3	&	19.98	&	16.20	&	14.43	&	13.45	&	12.52	&	12.06	&		\\
1700	&		&		&		&		&		&		&	05	39	14.86	&	$-$07	49	44.2	&	4	&	18.23	&	16.18	&	14.49	&	12.81	&	12.13	&	11.86	&		\\
	&		&	76-348	&		&	4-252	&	496	&		&	05	39	15.24	&	$-$06	44	02.8	&	4	&	16.85	&	14.50	&	13.21	&	11.52	&	10.57	&	10.01	&		\\
1701	&		&		&		&		&		&		&	05	39	18.63	&	$-$07	27	50.9	&	1	&	16.15	&	13.64	&	12.12	&	11.52	&	10.57	&	10.25	&		\\
1702	&		&		&		&		&		&		&	05	39	19.27	&	$-$07	06	44.0	&	1-2	&	18.21	&	16.41	&	14.54	&	12.87	&	12.20	&	12.01	&		\\
1703	&		&		&		&		&		&		&	05	39	21.48	&	$-$07	23	30.0	&	3	&	20.21	&	17.47	&	14.77	&	12.30	&	11.16	&	10.81	&		\\
	&		&	76-350	&	176	&	4-255	&	497	&	Nk93	&	05	39	22.33	&	$-$07	26	44.5	&	3	&	11.32	&	9.96	&	9.74	&	10.46	&	9.17	&	8.16	&	65	\\
1704	&		&		&		&		&		&		&	05	39	25.62	&	$-$06	19	03.3	&	3	&	19.38	&	17.25	&	15.39	&	13.42	&	12.82	&	12.51	&		\\
1705	&		&		&		&		&		&		&	05	39	25.96	&	$-$03	32	53.0	&	2	&	19.53	&	17.58	&	15.89	&	14.19	&	13.64	&	13.24	&		\\
1706	&		&		&		&		&		&		&	05	39	25.99	&	$-$08	04	06.8	&	3	&	17.79	&	15.88	&	15.19	&	13.07	&	12.18	&	11.60	&		\\
1707	&		&		&		&		&		&		&	05	39	31.32	&	$-$02	48	52.9	&	2	&	18.50	&	16.87	&	15.31	&	13.62	&	12.93	&	12.66	&		\\
	&		&		&		&	5-86	&	498	&		&	05	39	34.20	&	$-$04	13	00.0	&	3	&	17.47	&	15.23	&	13.99	&	12.78	&	12.06	&	11.86	&	66	\\
	&		&	76-353	&		&		&		&		&	05	39	34.49	&	$-$03	17	48.0	&	4	&	16.21	&	15.02	&	13.62	&	12.78	&	11.98	&	11.28	&	2,5	\\
	&		&	76-355	&		&	4-462	&	499	&		&	05	39	35.24	&	$-$04	36	14.5	&	3	&	17.19	&	15.94	&	14.64	&	12.89	&	12.15	&	11.65	&		\\
	&		&	48-19	&		&	4-463	&	500	&		&	05	39	36.32	&	$-$07	43	51.2	&	4	&	16.62	&	14.27	&	13.64	&	12.07	&	11.15	&	10.66	&		\\
1708	&		&		&		&		&		&		&	05	39	36.43	&	$-$07	00	58.5	&	2-3	&	18.70	&	16.42	&	14.78	&	13.14	&	12.48	&	12.18	&		\\
1709	&		&		&		&		&		&		&	05	39	38.67	&	$-$07	45	05.3	&	2	&	18.96	&	16.97	&	15.12	&	13.20	&	12.52	&	12.23	&		\\
1710	&		&		&		&		&		&		&	05	39	39.03	&	$-$07	18	16.9	&	2	&	20.43	&	17.63	&	16.09	&	14.49	&	13.69	&	13.46	&		\\
	&		&	76-358	&		&		&		&		&	05	39	42.79	&	$-$02	58	53.9	&	3	&	14.75	&	12.59	&	12.07	&	11.02	&	10.20	&	9.84	&		\\
1711	&		&		&		&		&		&		&	05	39	43.85	&	$-$07	53	53.8	&	1	&	18.77	&	16.58	&	14.61	&	12.90	&	12.21	&	11.99	&		\\
1712	&		&		&		&		&		&		&	05	39	46.04	&	$-$07	53	00.8	&	2	&	19.80	&	17.79	&	15.77	&	13.80	&	13.10	&	12.83	&		\\
1713	&		&		&		&		&		&		&	05	39	46.25	&	$-$05	56	39.0	&	2	&	19.72	&	17.37	&	15.17	&	13.21	&	12.61	&	12.30	&		\\
1714	&		&		&		&		&		&		&	05	39	46.91	&	$-$07	43	18.2	&	3	&	18.84	&	16.87	&	14.75	&	12.81	&	12.11	&	11.81	&		\\
1715	&		&		&		&		&		&		&	05	39	51.77	&	$-$03	35	20.4	&	2	&	19.24	&	17.16	&	14.96	&	13.36	&	12.70	&	12.41	&		\\
1716	&		&		&		&		&		&		&	05	39	53.81	&	$-$07	09	53.9	&	1	&	18.39	&	16.48	&	14.66	&	13.20	&	12.60	&	12.36	&		\\
1717	&		&		&		&		&		&		&	05	39	54.42	&	$-$07	09	26.1	&	3	&	20.06	&	17.34	&	14.86	&	12.62	&	11.87	&	11.50	&		\\
	&		&	76-361	&		&	5-34	&		&		&	05	39	54.66	&	$-$02	46	34.1	&	2	&	15.34	&	13.81	&	12.87	&	11.05	&	10.25	&	9.83	&		\\
1718	&		&		&		&		&		&		&	05	39	55.21	&	$-$03	33	03.7	&	2	&	19.76	&	17.35	&	15.35	&	13.62	&	13.00	&	12.74	&		\\
1719	&		&		&		&		&		&		&	05	40	00.18	&	$-$04	52	38.3	&	1-2	&	18.03	&	15.96	&	14.08	&	12.60	&	11.98	&	11.79	&		\\
1720	&		&		&		&		&		&		&	05	40	01.19	&	$-$06	12	59.3	&	1	&	19.20	&	17.03	&	15.12	&	13.62	&	12.95	&	12.71	&		\\
1721	&		&		&		&		&		&		&	05	40	03.27	&	$-$04	43	50.1	&	1	&	17.87	&	15.60	&	14.19	&	12.57	&	11.91	&	11.66	&		\\
1722	&		&		&		&		&		&		&	05	40	04.16	&	$-$06	29	19.5	&	1-2	&	20.20	&	17.96	&	17.19	&	15.38	&	14.62	&	14.31	&		\\
1723	&		&		&		&		&		&		&	05	40	04.69	&	$-$06	36	24.9	&	2	&	20.17	&	17.53	&	15.69	&	13.98	&	13.33	&	13.04	&		\\
	&		&	76-365	&		&	4-467	&	504	&		&	05	40	05.05	&	$-$06	29	24.6	&	3	&	16.27	&	14.85	&	13.95	&	12.10	&	11.23	&	10.76	&		\\
	&		&	76-366	&		&	4-469	&	506	&		&	05	40	05.48	&	$-$06	21	39.4	&	2	&	15.91	&	14.10	&	13.19	&	11.96	&	11.27	&	11.03	&		\\
1724	&		&		&		&		&		&		&	05	40	06.15	&	$-$06	28	20.2	&	4-5	&	20.70	&	19.18	&	17.29	&	14.52	&	13.92	&	13.38	&		\\
	&		&	48-21	&		&	4-471	&	508	&		&	05	40	06.27	&	$-$07	47	44.6	&	4	&	17.98	&	15.70	&	14.53	&	12.98	&	12.23	&	11.98	&		\\
	&	V995	&	48-24	&		&	4-473	&	510	&		&	05	40	09.82	&	$-$07	09	54.1	&	2-3	&	17.47	&	15.89	&	14.30	&	12.76	&	12.05	&	11.81	&		\\
1725	&		&		&		&		&		&		&	05	40	11.17	&	$-$07	09	51.9	&	1	&	15.98	&	14.58	&	13.11	&	12.19	&	11.30	&	10.64	&	2,67	\\
	&		&	76-368	&		&	4-474	&	511	&		&	05	40	11.31	&	$-$07	09	53.9	&	4	&	15.98	&	14.58	&	13.11	&	12.19	&	11.30	&	10.64	&	2,68	\\
1726	&		&		&		&		&		&		&	05	40	11.86	&	$-$04	49	00.2	&	3	&	21.13	&	18.63	&	16.47	&	14.84	&	14.05	&	13.54	&		\\
1727	&		&		&		&		&		&		&	05	40	13.92	&	$-$07	19	25.6	&	4	&	20.01	&	16.97	&	16.77	&	14.00	&	12.50	&	11.42	&		\\
1728	&		&		&		&		&		&		&	05	40	14.21	&	$-$02	56	40.9	&	4	&	19.95	&	17.34	&	17.74	&	16.43	&	15.60	&	15.12	&		\\
	&		&	76-369	&		&	4-475	&	512	&		&	05	40	16.84	&	$-$07	19	07.1	&	4	&	18.63	&	16.63	&	14.90	&	13.14	&	12.33	&	11.74	&		\\
1729	&		&		&		&		&		&		&	05	40	17.70	&	$-$07	23	25.5	&	1-2	&	19.37	&	17.13	&		&	13.71	&	13.13	&	12.85	&		\\
1730	&		&		&		&		&		&		&	05	40	18.31	&	$-$06	09	06.7	&	1	&	19.53	&	17.04	&	15.31	&	13.77	&	13.13	&	12.93	&		\\
1731	&		&		&		&		&		&		&	05	40	18.53	&	$-$07	42	22.3	&	3	&	19.48	&	17.34	&	15.20	&	13.41	&	12.75	&	12.45	&		\\
	&		&	76-370	&		&	4-476	&	513	&		&	05	40	20.40	&	$-$07	25	54.1	&	3	&	18.02	&	15.34	&	14.20	&	12.67	&	11.85	&	11.59	&		\\
1732	&		&		&		&		&		&		&	05	40	20.73	&	$-$07	55	00.0	&	4-5	&		&	18.67	&	16.95	&	13.15	&	11.47	&	10.42	&		\\
1733	&		&		&		&		&		&		&	05	40	24.97	&	$-$07	55	35.3	&	4	&	18.61	&	17.08	&	15.16	&	12.45	&	11.37	&	10.66	&		\\
1734	&		&		&		&		&		&		&	05	40	25.16	&	$-$05	03	34.7	&	4-5	&	19.84	&	18.52	&	16.27	&	13.87	&	13.26	&	12.88	&		\\
1735	&		&		&		&		&		&		&	05	40	25.25	&	$-$06	15	45.1	&	1	&	16.47	&	14.32	&	13.21	&	11.90	&	11.13	&	10.99	&		\\
	&		&		&		&	4-477	&	514	&		&	05	40	25.65	&	$-$07	05	37.2	&	1-2	&	17.61	&	15.65	&	14.20	&	12.81	&	11.90	&	11.48	&		\\
1736	&		&		&		&		&		&		&	05	40	25.80	&	$-$02	48	55.4	&	3	&	18.02	&	16.66	&	17.05	&	15.15	&	14.10	&	13.07	&		\\
1737	&		&		&		&		&		&		&	05	40	27.85	&	$-$06	36	55.5	&	4	&	20.52	&	17.98	&	16.52	&	13.86	&	13.12	&	12.55	&		\\
1738	&		&		&		&		&		&		&	05	40	28.10	&	$-$07	07	47.1	&	1	&	17.98	&	16.29	&	14.67	&	13.06	&	12.34	&	12.14	&		\\
1739	&		&		&		&		&		&		&	05	40	28.29	&	$-$06	14	16.6	&	2	&	19.57	&	17.05	&	15.52	&	13.97	&	13.32	&	13.09	&		\\
1740	&		&		&		&		&		&		&	05	40	29.17	&	$-$06	50	29.6	&	1	&	18.25	&	16.58	&	14.54	&	13.03	&	12.38	&	12.12	&		\\
1741	&		&		&		&		&		&		&	05	40	29.96	&	$-$03	10	12.4	&	2	&	18.70	&	16.83	&	14.60	&	13.26	&	12.60	&	12.36	&		\\
	&		&	48-32	&		&	4-479	&	516	&		&	05	40	30.20	&	$-$07	06	44.8	&	4	&	18.56	&	16.88	&	15.32	&	13.25	&	12.49	&	12.02	&		\\
1742	&		&		&		&		&		&		&	05	40	31.90	&	$-$03	40	52.6	&	4-5	&	20.24	&	18.38	&	16.55	&	14.44	&	13.73	&	13.24	&		\\
1743	&		&		&		&		&		&		&	05	40	34.40	&	$-$02	44	09.6	&	4	&	18.83	&	18.15	&	15.52	&	13.75	&	13.18	&	12.78	&		\\
1744	&		&		&		&		&		&		&	05	40	39.20	&	$-$02	52	29.8	&	2	&	17.52	&	16.62	&	14.66	&	12.55	&	11.91	&	11.64	&		\\
1745	&		&		&		&		&		&		&	05	40	39.34	&	$-$06	29	23.2	&	4	&	20.44	&	18.18	&	16.38	&	14.24	&	12.86	&	12.02	&		\\
	&		&	76-374	&		&	4-480	&	517	&		&	05	40	40.05	&	$-$06	31	50.0	&	3	&	16.36	&	14.55	&	14.20	&	11.76	&	10.88	&	10.34	&		\\
1746	&		&		&		&		&		&		&	05	40	44.67	&	$-$07	29	54.4	&	4	&	21.03	&	16.91	&	15.13	&	12.45	&	11.24	&	10.54	&		\\
	&		&	76-376	&		&	4-482	&	519	&		&	05	40	45.12	&	$-$07	22	25.0	&	3	&	16.55	&	14.49	&	14.14	&	11.74	&	10.50	&	9.50	&		\\
1747	&		&		&		&		&		&		&	05	40	45.21	&	$-$06	51	41.6	&	3	&	16.70	&	15.20	&	13.74	&	15.21	&	14.80	&		&		\\
	&		&	76-378	&		&		&		&		&	05	40	52.60	&	$-$02	59	46.9	&	4	&	18.33	&	16.24	&	14.80	&	12.80	&	12.16	&	11.78	&		\\
1748	&		&		&		&		&		&		&	05	40	55.20	&	$-$02	47	49.8	&	2-3	&	16.04	&	16.55	&	16.61	&	15.24	&	14.45	&	13.88	&		\\
1749	&		&		&		&		&		&		&	05	40	59.92	&	$-$06	30	47.7	&	1	&	17.92	&	15.79	&	14.40	&	12.94	&	12.23	&	12.03	&		\\
1750	&		&		&		&		&		&		&	05	41	02.30	&	$-$04	24	11.0	&	1	&	19.58	&	17.04	&	15.63	&	13.99	&	13.28	&	13.10	&		\\
1751	&		&		&		&		&		&		&	05	41	03.52	&	$-$05	39	42.8	&	2	&	20.55	&	17.77	&	16.01	&	14.25	&	13.52	&	13.18	&		\\
1752	&		&		&		&		&		&		&	05	41	04.09	&	$-$07	43	38.6	&	2	&	21.13	&	18.78	&	16.07	&	13.31	&	12.14	&	11.59	&		\\
1753	&		&		&		&		&		&		&	05	41	04.63	&	$-$07	45	40.3	&	1	&	17.85	&	14.85	&	13.36	&	11.63	&	10.67	&	10.30	&		\\
1754	&		&		&		&		&		&		&	05	41	05.49	&	$-$07	47	07.5	&	4	&	20.82	&	17.48	&	15.48	&	12.65	&	11.23	&	10.26	&		\\
1755	&		&		&		&		&		&		&	05	41	06.24	&	$-$05	36	02.3	&	4	&	18.79	&	16.85	&	15.30	&	13.48	&	12.79	&	12.43	&		\\
	&		&		&		&	4-484	&	521	&		&	05	41	07.00	&	$-$07	47	15.9	&	4	&	18.92	&	16.83	&	15.28	&	13.55	&	13.01	&	12.64	&		\\
1756	&		&		&		&		&		&		&	05	41	07.08	&	$-$07	46	22.5	&	2-3	&	20.54	&	17.74	&	15.69	&	13.46	&	12.54	&	12.08	&		\\
1757	&		&		&		&		&		&		&	05	41	12.65	&	$-$07	23	15.3	&	2	&	17.88	&	15.86	&	14.37	&	13.08	&	12.27	&	12.04	&		\\
1758	&		&		&		&		&		&		&	05	41	16.33	&	$-$07	35	36.2	&	1-2	&	18.03	&	15.70	&	13.92	&	12.35	&	11.81	&	11.48	&		\\
1759	&		&		&		&		&		&		&	05	41	16.73	&	$-$07	51	17.9	&	4-5	&		&	19.55	&	17.22	&	14.28	&	13.37	&	12.73	&		\\
1760	&		&		&		&		&		&		&	05	41	16.86	&	$-$07	31	25.7	&	1	&	18.87	&	16.42	&	14.77	&	12.99	&	12.09	&	11.81	&		\\
1761	&		&		&		&		&		&		&	05	41	17.58	&	$-$07	21	58.4	&	1-2	&	17.98	&	16.28	&	14.22	&	12.86	&	12.23	&	12.03	&		\\
	&		&	76-381	&		&	4-485	&	522	&		&	05	41	18.52	&	$-$07	26	21.2	&	3	&	16.76	&	14.83	&	14.01	&	12.64	&	11.70	&	11.15	&		\\
1762	&		&		&		&		&		&		&	05	41	23.37	&	$-$04	17	46.3	&	2	&	20.32	&	17.79	&	16.10	&	14.56	&	13.94	&	13.62	&		\\
1763	&		&		&		&		&		&		&	05	41	25.86	&	$-$07	49	50.7	&	1	&	20.46	&	17.56	&	15.63	&	12.62	&	11.20	&	10.55	&		\\
1764	&		&		&		&		&		&		&	05	41	27.19	&	$-$05	05	58.7	&	4-5	&	20.73	&	17.90	&	16.52	&	14.44	&	13.91	&	13.50	&		\\
1765	&		&		&		&		&		&		&	05	41	28.04	&	$-$07	49	22.4	&	3	&		&	19.81	&	18.09	&	15.75	&	14.50	&	13.58	&		\\
1766	&		&		&		&		&		&		&	05	41	32.13	&	$-$02	44	42.1	&	3	&	20.52	&	19.41	&		&	14.34	&	13.73	&	13.44	&		\\
	&		&	48-47	&		&	4-488	&	525	&		&	05	41	33.22	&	$-$07	55	02.2	&	3-4	&	16.27	&	14.45	&	13.75	&	12.21	&	11.17	&	10.53	&		\\
1767	&		&		&		&		&		&		&	05	41	33.42	&	$-$07	11	03.1	&	2	&	19.67	&	17.68	&	15.71	&	13.89	&	13.21	&	12.88	&		\\
1768	&		&		&		&		&		&		&	05	41	34.16	&	$-$06	37	02.0	&	2	&	20.15	&	17.72	&	15.85	&	14.07	&	13.45	&	13.22	&		\\
1769	&		&		&		&		&		&		&	05	41	34.87	&	$-$02	45	22.7	&	1	&	18.33	&	16.42	&	14.94	&	13.23	&	12.50	&	12.23	&		\\
	&		&	76-383	&		&	4-487	&	524	&		&	05	41	36.50	&	$-$06	20	45.3	&	3	&	15.63	&	13.66	&	12.65	&	11.61	&	10.90	&	10.62	&		\\
1770	&		&		&		&		&		&		&	05	41	43.74	&	$-$07	58	22.3	&	4-5	&	20.93	&	17.40	&	14.71	&	12.34	&	11.44	&	10.86	&		\\
1771	&		&		&		&		&		&		&	05	41	45.02	&	$-$04	16	03.3	&	3	&	18.60	&	16.76	&	14.93	&	13.45	&	12.75	&	12.40	&		\\
1772	&		&		&		&		&		&		&	05	41	45.60	&	$-$07	55	55.1	&	4	&	20.45	&	18.54	&	15.95	&	14.01	&	13.07	&	12.40	&		\\
	&		&	48-49	&	182	&	7-2	&	527	&	San 6	&	05	41	49.74	&	$-$08	00	32.3	&	2-3	&	12.70	&	11.37	&	10.82	&	9.41	&	8.54	&	7.81	&		\\
1773	&		&		&		&		&		&		&	05	41	51.20	&	$-$07	59	34.7	&	1	&	19.02	&	17.12	&	15.15	&	13.56	&	12.75	&	12.48	&		\\
1774	&		&		&		&		&		&		&	05	41	51.34	&	$-$07	51	48.4	&	1	&	18.52	&	16.24	&	14.37	&	12.66	&	11.94	&	11.63	&		\\
1775	&		&		&		&		&		&		&	05	41	54.03	&	$-$07	35	26.3	&	1	&	19.06	&	16.83	&	15.07	&	13.44	&	12.72	&	12.39	&		\\
1776	&		&		&		&		&		&		&	05	41	54.05	&	$-$07	49	53.5	&	2	&	18.12	&	15.74	&	13.90	&	12.23	&	11.45	&	11.08	&		\\
1777	&		&		&		&		&		&		&	05	41	54.66	&	$-$07	59	12.4	&	1	&	20.52	&	18.88	&	15.28	&	12.36	&	11.06	&	10.35	&		\\
1778	&		&		&		&		&		&		&	05	41	55.66	&	$-$06	57	46.0	&	4	&	20.75	&	18.71	&	17.09	&	14.57	&	13.54	&	12.78	&		\\
1779	&		&		&		&		&		&		&	05	41	56.19	&	$-$03	11	39.6	&	1-2	&	20.42	&	18.11	&	15.86	&	13.82	&	13.09	&	12.77	&		\\
1780	&		&		&		&		&		&		&	05	41	57.27	&	$-$04	50	07.2	&	2	&	19.58	&	17.29	&	15.12	&	13.38	&	12.78	&	12.52	&		\\
1781	&		&		&		&		&		&		&	05	42	01.52	&	$-$07	56	15.4	&	2	&	19.47	&	17.08	&	15.03	&	13.19	&	12.41	&	12.11	&		\\
1782	&		&		&		&		&		&		&	05	42	02.59	&	$-$07	15	59.8	&	3	&	18.27	&	16.86	&	14.38	&	13.54	&	12.48	&	11.89	&		\\
1783	&		&		&		&		&		&		&	05	42	05.59	&	$-$08	01	05.6	&	1	&	19.74	&	16.69	&	15.08	&	13.27	&	12.41	&	12.04	&		\\
1784	&		&		&		&		&		&		&	05	42	09.20	&	$-$03	04	44.1	&	2	&	19.88	&	16.57	&	15.05	&	12.57	&	11.45	&	10.92	&		\\
1785	&		&		&		&		&		&		&	05	42	10.31	&	$-$04	43	35.1	&	1	&	19.07	&	17.32	&	15.58	&	13.96	&	13.36	&	13.13	&		\\
1786	&		&		&		&		&		&		&	05	42	13.23	&	$-$07	09	55.2	&	1-4	&	19.06	&	16.98	&	15.45	&	13.84	&	13.17	&	12.93	&		\\
1787	&		&		&		&		&		&		&	05	42	14.30	&	$-$07	58	35.2	&	2	&	15.74	&	14.30	&	13.39	&	11.73	&	10.62	&	9.89	&		\\
1788	&		&		&		&		&		&		&	05	42	14.60	&	$-$07	58	57.9	&	3	&	19.32	&	16.63	&	15.03	&	12.76	&	11.85	&	11.40	&		\\
1789	&		&		&		&		&		&		&	05	42	15.08	&	$-$04	11	18.3	&	1	&	18.97	&	17.18	&	15.12	&	13.72	&	13.15	&	12.83	&		\\
1790	&		&		&		&		&		&		&	05	42	15.27	&	$-$07	39	06.6	&	2	&	18.33	&	15.83	&	14.35	&	13.06	&	12.36	&	12.09	&		\\
1791	&		&		&		&		&		&		&	05	42	19.22	&	$-$03	20	33.7	&	1	&	18.55	&	16.75	&	14.83	&	13.18	&	12.54	&	12.26	&		\\
1792	&		&		&		&		&		&		&	05	42	19.30	&	$-$07	53	40.9	&	2	&	20.04	&	17.92	&	15.66	&	13.84	&	13.16	&	12.81	&		\\
1793	&		&		&		&		&		&		&	05	42	20.61	&	$-$05	45	01.3	&	2	&	18.13	&	16.34	&	14.50	&	13.15	&	12.56	&	12.26	&		\\
1794	&		&		&		&		&		&		&	05	42	21.30	&	$-$04	20	20.1	&	1-2	&	20.00	&	17.89	&	16.04	&	14.55	&	13.97	&	13.68	&		\\
1795	&		&		&		&		&		&		&	05	42	22.42	&	$-$05	28	09.2	&	3-4	&		&	19.11	&	18.34	&	16.91	&		&	15.89	&		\\
1796	&		&		&		&		&		&		&	05	42	23.35	&	$-$04	55	01.8	&	2	&	19.45	&	17.15	&	15.13	&	13.41	&	12.79	&	12.48	&		\\
1797	&		&		&		&		&		&		&	05	42	26.03	&	$-$03	08	56.7	&	2-3	&	18.45	&	16.16	&	16.08	&	14.37	&	13.09	&	11.86	&		\\
1798	&		&		&		&		&		&		&	05	42	26.46	&	$-$07	47	53.3	&	2	&	18.65	&	16.70	&	14.88	&	13.19	&	12.53	&	12.27	&		\\
	&		&	48-52	&		&	4-491	&	529	&		&	05	42	26.50	&	$-$07	58	50.9	&	4	&	17.91	&	15.62	&	13.92	&	11.96	&	10.73	&	9.96	&		\\
1799	&		&		&		&		&		&		&	05	42	34.70	&	$-$07	58	40.6	&	1-2	&	19.66	&	17.62	&	15.55	&	13.52	&	12.78	&	12.40	&		\\
1800	&		&		&		&		&		&		&	05	42	43.02	&	$-$04	49	08.1	&	1	&	18.06	&	15.92	&	14.33	&	13.30	&	12.61	&	12.39	&		\\
1801	&		&		&		&		&		&		&	05	42	45.09	&	$-$04	37	16.1	&	2	&	19.03	&	16.96	&	14.53	&	13.01	&	12.43	&	12.15	&		\\
1802	&		&		&		&		&		&		&	05	42	49.01	&	$-$07	44	30.8	&	1	&	17.35	&	15.25	&	14.16	&	12.90	&	12.13	&	11.91	&		\\
1803	&		&		&		&		&		&		&	05	42	53.74	&	$-$07	39	18.8	&	3	&	19.44	&	17.15	&	15.08	&	13.42	&	12.80	&	12.52	&		\\
1804	&		&		&		&		&		&		&	05	42	54.99	&	$-$03	16	47.2	&	1	&	18.88	&	16.43	&	14.84	&	13.44	&	12.80	&	12.53	&		\\
1805	&		&		&		&		&		&		&	05	42	55.87	&	$-$03	16	41.8	&	1	&	20.02	&	17.72	&	15.61	&	13.96	&	13.31	&	13.07	&		\\
	&		&	48-63	&		&	4-493	&	532	&		&	05	42	58.35	&	$-$08	01	01.9	&	4	&	17.11	&	15.58	&	14.93	&	13.33	&	12.18	&	11.27	&		\\
1806	&		&		&		&		&		&		&	05	43	07.32	&	$-$05	07	15.0	&	4	&	18.63	&	17.15	&	14.95	&	13.19	&	12.56	&	12.28	&		\\
1807	&		&		&		&		&		&		&	05	43	23.22	&	$-$07	14	31.2	&	2	&	18.55	&	16.37	&	14.42	&	13.02	&	12.41	&	12.16	&		\\
1808	&		&		&		&		&		&		&	05	43	26.10	&	$-$05	40	50.0	&	2	&	20.52	&	18.50	&	16.30	&	14.32	&	13.52	&	13.28	&		\\
1809	&		&		&		&		&		&		&	05	43	29.13	&	$-$06	36	31.7	&	3	&	20.52	&	18.19	&	15.78	&	14.00	&	13.36	&	13.08	&		\\
1810	&		&		&		&		&		&		&	05	43	40.60	&	$-$07	18	20.3	&	2	&	18.28	&	16.22	&	14.55	&	13.15	&	12.43	&	12.20	&		\\
1811	&		&		&		&		&		&		&	05	43	41.50	&	$-$08	00	06.7	&	3	&	20.22	&	18.14	&	15.73	&	13.83	&	13.18	&	12.92	&		\\
1812	&		&		&		&		&		&		&	05	43	48.15	&	$-$05	33	21.7	&	3	&	15.75	&	14.16	&	13.19	&	13.20	&	12.61	&	12.36	&	13,39	\\
1813	&		&		&		&		&		&		&	05	43	48.33	&	$-$07	51	12.5	&	2	&	18.28	&	16.31	&	14.35	&	12.86	&	12.26	&	12.00	&		\\
1814	&		&		&		&		&		&		&	05	43	55.37	&	$-$07	20	59.8	&	3	&	19.32	&	16.79	&	14.63	&	12.89	&	12.21	&	11.94	&		\\
1815	&		&		&		&		&		&		&	05	43	55.56	&	$-$07	44	48.0	&	3	&	19.27	&	17.18	&	15.95	&	14.36	&	13.23	&	12.44	&		\\
1816	&		&		&		&		&		&		&	05	43	55.89	&	$-$07	44	40.9	&	1	&	20.00	&	17.84	&	15.72	&	13.89	&	13.22	&	13.02	&		\\
1817	&		&		&		&		&		&		&	05	43	56.38	&	$-$05	35	11.2	&	2	&	19.33	&	17.05	&	14.88	&	13.33	&	12.72	&	12.46	&		\\
1818	&		&		&		&		&		&		&	05	44	00.57	&	$-$04	04	39.4	&	2	&	21.04	&	18.15	&	16.60	&	15.00	&	14.13	&	13.90	&		\\
1819	&		&		&		&		&		&		&	05	44	01.67	&	$-$04	05	18.9	&	2	&	20.06	&	17.73	&	16.26	&	14.50	&	13.92	&	13.72	&		\\
1820	&		&		&		&		&		&		&	05	44	11.56	&	$-$05	25	57.7	&	1	&	18.37	&	16.36	&	14.95	&	13.60	&	12.96	&	12.70	&		\\
1821	&		&		&		&		&		&		&	05	44	20.44	&	$-$05	20	12.0	&	2	&	20.10	&	18.11	&	16.06	&	14.61	&	14.00	&	13.71	&		\\
1822	&		&		&		&		&		&		&	05	44	26.65	&	$-$06	42	55.5	&	2-3	&	18.81	&	16.62	&	14.75	&	13.13	&	12.49	&	12.32	&		\\
1823	&		&		&		&		&		&		&	05	44	46.94	&	$-$02	55	28.5	&	2	&	17.68	&	15.61	&	14.51	&	13.94	&	13.35	&	13.00	&		\\
1824	&		&		&		&		&		&		&	05	44	56.73	&	$-$03	32	51.1	&	3	&	18.28	&	15.45	&	13.49	&	11.69	&	10.67	&	10.22	&		\\
1825	&		&		&		&		&		&		&	05	45	32.53	&	$-$07	34	52.9	&	3	&	19.21	&	16.66	&	14.22	&	12.50	&	11.90	&	11.60	&		\\
1826	&		&		&		&		&		&		&	05	45	34.08	&	$-$07	15	32.4	&	2	&	19.08	&	17.01	&	15.05	&	13.53	&	12.91	&	12.68	&		\\
1827	&		&		&		&		&		&		&	05	45	35.58	&	$-$07	57	59.1	&	3	&	17.87	&	16.12	&	14.63	&	13.21	&	12.53	&	12.24	&		\\
1828	&		&		&		&		&		&		&	05	45	37.82	&	$-$06	20	52.3	&	1	&	18.49	&	16.42	&	14.70	&	13.12	&	12.44	&	12.20	&		\\
1829	&		&		&		&		&		&		&	05	45	38.98	&	$-$06	20	53.3	&	1	&	17.01	&	15.11	&	13.51	&	12.04	&	11.37	&	11.13	&		\\
1830	&		&		&		&		&		&		&	05	45	45.49	&	$-$07	54	01.8	&	4	&	17.95	&	18.27	&	14.86	&	13.56	&	12.45	&	11.62	&		\\
1831	&		&		&		&		&		&		&	05	46	01.99	&	$-$05	07	13.4	&	1	&	18.68	&	16.63	&	14.54	&	12.89	&	12.23	&	12.00	&		\\
1832	&		&		&		&		&		&		&	05	46	05.62	&	$-$07	37	19.9	&	1	&	16.92	&	14.79	&	13.57	&	12.37	&	11.62	&	11.42	&		\\
1833	&		&		&		&		&		&		&	05	46	12.37	&	$-$03	13	20.7	&	1-4	&	20.33	&	18.86	&	16.28	&	14.24	&	13.67	&	13.31	&		\\
1834	&		&		&		&		&		&		&	05	46	13.56	&	$-$05	35	33.9	&	2-3	&	19.21	&	16.94	&	15.27	&	13.54	&	12.97	&	12.69	&		\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\hline
\end{longtable}
